Target and beam-target spin asymmetries in exclusive pion electroproduction for $Q^2>1$ GeV$^2$. II. $e p \rightarrow e \pi^0 p$

Beam-target double-spin asymmetries and target single-spin asymmetries were measured for the exclusive $\pi^0$ electroproduction reaction $\gamma^* p \to p \pi^0$, expanding an analysis of the $\gamma^* p \to n \pi^+$ reaction from the same experiment. The results were obtained from scattering of 6 GeV longitudinally polarized electrons off longitudinally polarized protons using the CEBAF Large Acceptance Spectrometer at Jefferson Lab. The kinematic range covered is $1.1<W<3$ GeV and $1<Q^2<6$ GeV$^2$. Results were obtained for about 5700 bins in $W$, $Q^2$, \cthcm, and $\phi^*$. The beam-target asymmetries were found to generally be greater than zero, with relatively modest \phicmsp dependence. The target asymmetries exhibit very strong \phicmsp dependence, with a change in sign occurring between results at low $W$ and high $W$, in contrast to $\pi^+$ electroproduction. Reasonable agreement is found with phenomenological fits to previous data for $W<1.6$ GeV, but significant differences are seen at higher $W$. When combined with cross section measurements, as well as $\pi^+$ observables, the present results will provide powerful constraints on nucleon resonance amplitudes at moderate and large values of $Q^2$, for resonances with masses as high as 2.4 GeV.

==> exclpi0.txt <==
eg1-dvcs results for e p -> e p pi0
           Average values    
      W     Q2 cos(th)  phi* epsilon   A_LL   error    A_LU   error
  1.132  2.306 -0.367  1.250  0.923   0.341   0.763  -0.941   0.649
  1.129  2.349 -0.012  0.911  0.921   1.303   0.614  -0.425   0.522
  1.134  2.355 -0.101  1.251  0.920   0.000   0.709   0.462   0.603
  1.131  2.261 -0.086  5.399  0.925   0.193   0.579   1.138   0.492
  1.137  2.286 -0.061  5.950  0.923   0.347   0.777   1.476   0.660
  1.138  2.357  0.246  0.176  0.920  -0.260   0.689  -0.275   0.585
  1.134  2.270  0.225  4.973  0.924   0.000   0.576  -0.685   0.490
  1.127  2.248  0.226  5.556  0.926  -0.304   0.526   0.219   0.447
  1.129  2.264  0.224  6.025  0.925   0.260   0.689   0.181   0.585
  1.124  2.287  0.512  0.224  0.924   0.000   0.619   0.293   0.526
  1.129  2.192  0.463  0.825  0.929  -0.392   0.876   0.293   0.745
  1.130  2.323  0.474  1.868  0.922  -1.088   0.653   0.902   0.555
  1.139  2.319  0.512  4.333  0.922  -0.653   0.800   1.093   0.680
  1.133  2.319  0.502  4.917  0.922  -0.534   0.591  -0.206   0.502
  1.140  2.153  0.443  5.460  0.930   0.000   0.800  -0.622   0.680
  1.135  2.387  0.444  6.094  0.918   0.000   0.800  -0.622   0.680
  1.127  2.242  0.752  0.304  0.926   1.086   0.768   0.419   0.653
  1.132  2.242  0.717  0.778  0.926  -0.310   0.821   0.216   0.698
  1.126  2.324  0.704  1.864  0.922  -1.206   0.724   0.578   0.615
  1.120  2.412  0.729  2.239  0.918   1.303   0.971  -0.436   0.825
  1.133  2.363  0.732  2.908  0.920   0.310   0.821   0.759   0.698
  1.139  2.372  0.686  3.418  0.919  -0.310   0.821  -1.414   0.698
  1.126  2.334  0.728  3.921  0.922   0.931   0.821  -0.328   0.698
  1.127  2.246  0.749  4.391  0.926   1.303   0.971   0.324   0.825
  1.127  2.242  0.698  5.013  0.926   0.543   0.768  -1.482   0.653
  1.133  2.329  0.723  5.473  0.921   0.543   0.543  -0.294   0.461
  1.140  2.265  0.760  6.074  0.924   0.197   0.655  -0.920   0.557
  1.134  2.244  0.940  0.220  0.926  -0.825   0.825   0.177   0.701
  1.129  2.455  0.928  0.814  0.915  -0.495   1.107   1.236   0.941
  1.130  2.286  0.933  2.912  0.924   0.825   1.010  -0.064   0.859
  1.133  2.324  0.932  3.406  0.922  -1.060   0.935   0.246   0.795
  1.127  2.253  0.936  6.025  0.926   0.275   0.825  -0.786   0.701
  1.130  2.776 -0.329  5.007  0.897  -0.418   0.591  -0.043   0.502
  1.120  2.922 -0.094  1.795  0.890  -0.563   0.690   0.450   0.586
  1.133  2.849 -0.076  5.005  0.893  -0.563   0.690   0.943   0.586
  1.118  2.902 -0.016  5.999  0.891   0.338   0.756   0.252   0.642
  1.126  2.802  0.246  0.202  0.895  -0.003   0.521  -0.073   0.443
  1.127  2.727  0.251  0.736  0.900   1.139   0.540  -0.474   0.459
  1.126  2.954  0.221  1.304  0.887   0.447   0.633   0.738   0.538
  1.137  2.871  0.213  5.007  0.891   0.000   0.633  -0.046   0.538
  1.129  2.635  0.231  6.045  0.906  -0.597   0.731  -1.091   0.621
  1.133  2.732  0.517  0.269  0.900   0.000   0.788   0.514   0.670
  1.129  2.902  0.475  0.773  0.888  -0.010   0.626  -0.085   0.532
  1.137  2.848  0.448  1.807  0.892   0.483   0.682  -0.050   0.580
  1.132  2.901  0.510  2.395  0.890   1.287   0.788  -0.613   0.670
  1.132  2.941  0.470  2.852  0.887  -0.827   0.730  -0.291   0.620
  1.132  2.892  0.454  4.950  0.890  -1.158   0.610  -0.388   0.519
  1.135  2.777  0.509  5.522  0.897   0.000   0.788  -0.613   0.670
  1.127  2.870  0.480  6.040  0.892   0.000   0.788  -0.050   0.670
  1.128  2.868  0.756  0.275  0.891   0.339   0.510   0.643   0.434
  1.132  2.855  0.733  0.835  0.892  -1.559   0.825   0.217   0.701
  1.130  2.843  0.692  1.318  0.891  -0.460   1.029   1.119   0.875
  1.133  2.840  0.748  1.848  0.893   1.389   0.658  -0.230   0.559
  1.133  2.821  0.712  2.282  0.893  -0.383   0.646  -0.429   0.549
  1.129  2.914  0.765  2.944  0.889   0.546   0.772  -1.012   0.656
  1.130  2.795  0.688  4.380  0.896   0.000   0.630  -0.693   0.535
  1.132  2.912  0.774  4.965  0.889   0.000   0.891   0.581   0.757
  1.122  2.808  0.731  5.516  0.894  -0.767   0.939  -0.832   0.798
  1.134  2.890  0.764  6.008  0.890  -0.727   0.727  -0.269   0.618
  1.122  2.891  0.952  0.195  0.891   1.478   1.101   0.368   0.936
  1.131  2.867  0.913  0.767  0.890  -0.504   0.797   0.796   0.678
  1.133  2.857  0.921  1.341  0.892   1.231   0.871   0.476   0.740
  1.134  2.768  0.897  1.843  0.897   0.616   0.871  -1.142   0.740
  1.130  3.028  0.933  2.380  0.882   0.000   1.005  -0.782   0.855
  1.127  2.822  0.930  2.848  0.895   0.274   0.821   2.093   0.698
  1.135  2.797  0.936  3.860  0.896   0.000   1.005   0.655   0.855
  1.132  2.861  0.906  4.406  0.892   0.274   0.821  -0.782   0.698
  1.131  2.766  0.900  5.486  0.898   0.821   1.005  -0.064   0.855
  1.142  3.462 -0.359  0.716  0.851  -0.325   0.727   1.382   0.618
  1.131  3.730 -0.038  1.309  0.830   0.682   0.542   0.849   0.461
  1.124  3.486 -0.030  4.893  0.852  -0.565   0.692  -0.044   0.588
  1.126  3.641 -0.047  5.546  0.840   0.188   0.565  -0.209   0.480
  1.132  3.561 -0.005  5.900  0.845  -0.726   0.640   0.168   0.544
  1.133  3.540  0.214  1.348  0.845  -0.003   0.531  -0.347   0.451
  1.122  3.641  0.275  2.364  0.840   1.097   0.817   0.273   0.695
  1.143  3.803  0.245  2.907  0.826   1.097   0.817   1.553   0.695
  1.132  3.579  0.239  3.389  0.843  -1.097   0.817   0.273   0.695
  1.136  3.869  0.230  3.963  0.821   0.609   0.746  -1.114   0.634
  1.125  3.769  0.216  5.390  0.826  -0.370   0.827  -0.444   0.703
  1.124  3.489  0.552  0.195  0.851  -0.395   0.883   0.295   0.751
  1.132  3.549  0.505  1.418  0.846   0.282   0.747   0.196   0.635
  1.134  3.430  0.508  1.753  0.855  -0.395   0.883  -1.089   0.751
  1.129  3.532  0.504  2.809  0.848   0.000   0.806  -0.628   0.685
  1.139  3.658  0.518  3.839  0.833  -0.412   0.921  -0.495   0.783
  1.128  3.758  0.419  4.567  0.830  -0.988   0.698   0.814   0.594
  1.129  3.556  0.457  4.979  0.844   0.420   0.637   0.275   0.542
  1.135  3.595  0.496  5.471  0.840   1.157   0.537   0.687   0.457
  1.124  3.565  0.469  5.952  0.844   0.660   0.580   0.217   0.493
  1.129  3.450  0.769  0.357  0.852   0.790   0.665   1.618   0.566
  1.136  3.459  0.752  0.761  0.852   1.617   0.856   1.358   0.727
  1.131  3.562  0.729  1.308  0.844   0.877   0.638   0.699   0.543
  1.128  3.635  0.673  1.876  0.836  -0.473   0.748   0.291   0.636
  1.135  3.455  0.719  2.425  0.849   0.473   1.058   1.151   0.899
  1.135  3.469  0.743  2.753  0.852  -0.453   1.012  -0.455   0.861
  1.127  3.561  0.745  3.452  0.845  -1.131   0.665   0.249   0.566
  1.142  3.627  0.695  3.927  0.839   0.323   0.856  -0.342   0.727
  1.136  3.517  0.713  4.481  0.846  -0.524   0.643  -0.898   0.546
  1.135  3.598  0.747  4.969  0.842   0.377   0.654  -0.389   0.556
  1.134  3.642  0.760  5.470  0.839   0.000   0.716   0.338   0.609
  1.128  3.615  0.736  6.047  0.842   0.566   0.800   0.933   0.680
  1.126  3.739  0.925  0.802  0.828   1.700   1.267   2.409   1.077
  1.120  3.581  0.911  1.356  0.845   1.890   1.000   0.925   0.850
  1.138  3.580  0.926  2.350  0.839   0.567   1.267  -1.711   1.077
  1.132  3.616  0.921  3.247  0.841  -0.529   1.183  -1.459   1.006
  1.132  3.561  0.897  3.919  0.845   0.000   1.080   0.704   0.918
  1.123  3.537  0.957  4.469  0.847   0.529   1.183   0.395   1.006
  1.119  3.599  0.948  4.915  0.843   0.882   1.080  -0.068   0.918
  1.135  3.584  0.909  6.088  0.843   0.882   1.080  -0.841   0.918
  1.129  4.981  0.227  2.924  0.721  -0.417   0.933   1.773   0.793
  1.128  4.882  0.513  4.441  0.731   0.760   0.931  -0.724   0.791
  1.134  4.764  0.706  1.317  0.739   0.571   1.278   0.427   1.086
  1.138  4.686  0.740  4.903  0.742   1.766   1.316  -1.777   1.119
  1.175  2.359 -0.331  0.119  0.917   0.781   0.689   0.181   0.585
  1.177  2.310 -0.306  0.728  0.919  -0.456   0.456   0.352   0.387
  1.173  2.355 -0.352  1.250  0.917  -0.456   0.644   0.352   0.548
  1.175  2.388 -0.326  5.497  0.915   0.607   0.744  -0.579   0.632
  1.178  2.291 -0.034  0.366  0.920  -0.773   0.394   0.179   0.335
  1.180  2.210 -0.063  0.787  0.924   0.129   0.341  -0.498   0.290
  1.179  2.251 -0.039  1.247  0.922  -0.602   0.347   0.129   0.295
  1.185  2.261 -0.055  4.501  0.921   0.164   0.544  -0.190   0.463
  1.180  2.274 -0.022  4.958  0.921  -0.902   0.368   0.349   0.313
  1.171  2.255 -0.058  5.477  0.922   0.549   0.376   0.709   0.320
  1.172  2.355 -0.078  5.981  0.917   0.000   0.521   0.217   0.443
  1.182  2.267  0.216  0.240  0.921   0.422   0.359   0.323   0.305
  1.182  2.269  0.209  0.786  0.921   0.122   0.334   0.273   0.284
  1.177  2.266  0.236  1.299  0.921   0.366   0.409   0.594   0.348
  1.175  2.366  0.286  1.840  0.916  -0.458   0.647   1.155   0.550
  1.178  2.305  0.250  4.554  0.919  -0.915   0.528  -0.582   0.449
  1.178  2.238  0.204  5.026  0.923   0.059   0.329  -0.099   0.279
  1.177  2.254  0.234  5.456  0.922   0.572   0.324  -0.147   0.275
  1.183  2.262  0.219  6.048  0.921   0.153   0.374  -0.047   0.318
  1.180  2.257  0.498  0.268  0.922   0.062   0.343   0.220   0.291
  1.184  2.264  0.492  0.797  0.921   0.636   0.389   0.508   0.331
  1.181  2.340  0.495  1.281  0.917   0.191   0.427   0.619   0.363
  1.183  2.337  0.465  1.799  0.917   0.000   0.510   0.189   0.433
  1.185  2.316  0.501  2.292  0.918  -0.636   0.779  -0.049   0.662
  1.176  2.410  0.477  3.571  0.914  -0.382   0.853   0.953   0.725
  1.168  2.339  0.477  3.925  0.918  -1.321   0.529  -0.435   0.450
  1.180  2.267  0.468  4.450  0.921  -0.212   0.450  -0.420   0.382
  1.184  2.267  0.471  5.038  0.921   0.477   0.389  -0.049   0.331
  1.181  2.291  0.503  5.494  0.920   0.392   0.288   0.147   0.245
  1.182  2.267  0.492  6.022  0.921  -0.880   0.374  -0.435   0.318
  1.181  2.254  0.722  0.224  0.922   0.410   0.374  -0.652   0.318
  1.177  2.235  0.729  0.782  0.923   0.385   0.363   0.059   0.308
  1.180  2.295  0.761  1.271  0.920   0.256   0.363   0.059   0.308
  1.181  2.290  0.734  1.813  0.920   0.293   0.448   0.204   0.380
  1.175  2.309  0.760  2.334  0.919   0.108   0.471   0.609   0.400
  1.181  2.281  0.747  2.813  0.920   0.137   0.530  -0.652   0.450
  1.181  2.314  0.764  3.379  0.918  -0.228   0.684   0.546   0.581
  1.179  2.290  0.734  3.930  0.920   0.373   0.437  -0.543   0.372
  1.185  2.275  0.724  4.464  0.920   0.684   0.419  -0.652   0.356
  1.180  2.306  0.704  4.992  0.919  -0.446   0.428   0.025   0.364
  1.178  2.262  0.728  5.503  0.921  -0.769   0.363  -0.502   0.308
  1.177  2.244  0.715  5.988  0.922   0.000   0.352  -0.053   0.299
  1.175  2.228  0.926  0.272  0.923   0.404   0.474  -0.411   0.403
  1.184  2.261  0.930  0.785  0.921   0.834   0.556  -0.301   0.473
  1.178  2.250  0.936  1.301  0.922  -0.117   0.510   0.660   0.434
  1.180  2.235  0.932  1.824  0.923   0.371   0.642  -0.382   0.546
  1.177  2.286  0.921  2.313  0.920  -0.834   0.556   0.430   0.473
  1.179  2.288  0.931  2.908  0.920   0.801   0.445  -0.447   0.378
  1.186  2.274  0.913  3.367  0.920  -0.117   0.510  -0.160   0.434
  1.178  2.357  0.922  3.918  0.916  -0.556   0.556   0.186   0.473
  1.181  2.253  0.912  4.440  0.922  -1.112   0.786  -1.031   0.668
  1.182  2.299  0.921  5.047  0.919   0.834   0.556  -0.544   0.473
  1.178  2.275  0.927  5.482  0.921   1.071   0.428   0.303   0.364
  1.178  2.290  0.920  6.023  0.920   1.063   0.464   0.197   0.394
  1.178  2.797 -0.372  0.237  0.890   0.357   0.399  -0.062   0.339
  1.178  2.829 -0.318  0.784  0.888  -0.222   0.447  -0.457   0.380
  1.179  2.805 -0.329  1.243  0.890  -0.009   0.381   0.078   0.324
  1.174  2.926 -0.301  4.560  0.884   0.592   0.725  -0.564   0.616
  1.178  2.903 -0.309  4.934  0.885  -0.355   0.458  -0.149   0.390
  1.186  2.793 -0.318  5.556  0.891  -0.355   0.794  -0.357   0.675
  1.182  2.753 -0.374  6.086  0.894   0.484   0.535   0.378   0.455
  1.181  2.822 -0.047  0.217  0.889   0.211   0.353   0.380   0.300
  1.179  2.825 -0.036  0.814  0.889  -0.215   0.355   0.124   0.302
  1.181  2.825 -0.033  1.261  0.889   0.047   0.290   0.154   0.247
  1.182  3.046  0.022  1.782  0.875  -0.195   0.586   0.810   0.498
  1.175  2.803 -0.053  4.595  0.891   0.405   0.487  -0.400   0.414
  1.179  2.851 -0.042  4.987  0.887  -0.433   0.291  -0.099   0.247
  1.178  2.813 -0.055  5.485  0.890   0.224   0.313   0.235   0.266
  1.183  2.805 -0.025  5.973  0.890  -0.195   0.414   0.468   0.352
  1.178  2.826  0.205  0.319  0.890  -0.359   0.464   0.059   0.394
  1.174  2.789  0.233  0.795  0.891  -0.267   0.396  -0.453   0.337
  1.180  2.792  0.227  1.349  0.891  -0.566   0.320  -0.061   0.272
  1.173  2.808  0.216  1.865  0.890  -0.100   0.417   0.184   0.355
  1.181  2.936  0.274  2.407  0.882   1.198   0.734   1.003   0.623
  1.168  2.787  0.235  3.413  0.893  -0.359   0.804   0.268   0.683
  1.188  2.845  0.238  4.013  0.887   0.998   0.599   0.129   0.509
  1.180  2.842  0.225  4.449  0.888  -0.108   0.320  -0.768   0.272
  1.182  2.852  0.218  4.976  0.887  -0.113   0.311  -0.157   0.264
  1.181  2.766  0.219  5.494  0.892  -0.200   0.302   0.026   0.256
  1.180  2.815  0.232  6.095  0.890  -0.120   0.464   0.268   0.394
  1.178  2.811  0.483  0.235  0.890   0.270   0.413   0.345   0.351
  1.180  2.806  0.468  0.771  0.890   0.243   0.398   0.888   0.338
  1.180  2.849  0.489  1.304  0.887  -0.075   0.354   0.458   0.301
  1.176  2.825  0.474  1.818  0.889  -0.056   0.331   0.498   0.282
  1.177  2.814  0.495  2.359  0.890   0.420   0.446   1.239   0.379
  1.178  2.859  0.488  2.947  0.887   0.007   0.451  -0.070   0.383
  1.175  2.835  0.488  3.382  0.889  -1.350   0.715   0.661   0.607
  1.178  2.924  0.499  3.906  0.883   0.344   0.463  -0.961   0.394
  1.178  2.851  0.477  4.481  0.887  -0.403   0.333  -0.740   0.283
  1.182  2.836  0.487  4.947  0.888  -0.209   0.285  -0.561   0.242
  1.179  2.814  0.488  5.483  0.889  -0.263   0.267  -0.504   0.227
  1.175  2.788  0.466  5.995  0.891  -0.087   0.421  -0.003   0.357
  1.180  2.833  0.735  0.271  0.888   0.660   0.352   0.398   0.299
  1.175  2.806  0.718  0.786  0.891   0.652   0.366   0.503   0.311
  1.175  2.808  0.738  1.343  0.890   0.274   0.379   0.417   0.322
  1.175  2.811  0.750  1.798  0.890   0.132   0.302   0.049   0.257
  1.180  2.802  0.738  2.376  0.890   0.058   0.361   0.321   0.307
  1.178  2.818  0.734  2.905  0.890   0.073   0.386  -0.642   0.328
  1.175  2.913  0.756  3.418  0.884   0.646   0.434  -0.473   0.369
  1.182  2.818  0.751  3.953  0.889  -0.158   0.342  -0.621   0.291
  1.178  2.838  0.733  4.459  0.888   0.132   0.310  -0.847   0.263
  1.178  2.848  0.720  4.935  0.888   0.326   0.265  -0.655   0.226
  1.178  2.805  0.721  5.476  0.890   0.878   0.325  -0.406   0.277
  1.180  2.859  0.742  6.022  0.886   0.541   0.303   0.018   0.258
  1.180  2.813  0.914  0.293  0.889  -0.200   0.407  -0.074   0.346
  1.180  2.777  0.928  0.800  0.892   0.319   0.488  -0.337   0.415
  1.178  2.809  0.925  1.329  0.890   0.075   0.408  -0.138   0.347
  1.178  2.855  0.936  1.867  0.887   0.647   0.459   0.145   0.390
  1.177  2.855  0.923  2.361  0.888   0.172   0.620   0.696   0.527
  1.178  2.790  0.917  2.874  0.891   0.628   0.487  -0.630   0.414
  1.173  2.828  0.928  3.357  0.889   0.389   0.487  -1.011   0.414
  1.179  2.837  0.929  3.950  0.888   1.019   0.421  -0.966   0.358
  1.177  2.852  0.930  4.435  0.887   0.231   0.424  -0.163   0.361
  1.183  2.832  0.911  4.922  0.888  -0.105   0.456  -0.643   0.388
  1.181  2.861  0.930  5.467  0.887   0.604   0.378   0.094   0.321
  1.179  2.828  0.929  6.001  0.889   0.311   0.374   0.204   0.318
  1.181  3.642 -0.353  0.275  0.831  -0.252   0.388   0.005   0.329
  1.183  3.869 -0.268  0.807  0.814  -0.587   0.719  -1.073   0.611
  1.182  3.530 -0.354  1.340  0.840  -0.194   0.418  -0.239   0.355
  1.174  3.610 -0.373  1.797  0.832   0.258   0.681   0.128   0.579
  1.184  3.825 -0.365  4.518  0.818  -0.251   0.665  -0.706   0.566
  1.177  3.660 -0.376  5.007  0.830  -0.389   0.370  -0.546   0.315
  1.182  3.526 -0.359  5.497  0.839  -0.984   0.418  -0.065   0.355
  1.184  3.626 -0.388  6.053  0.832  -0.006   0.378  -0.203   0.321
  1.181  3.568 -0.063  0.282  0.836   0.234   0.370  -0.553   0.315
  1.180  3.492 -0.025  0.783  0.844   0.196   0.415   0.126   0.353
  1.182  3.524 -0.029  1.344  0.840  -0.484   0.378  -0.211   0.321
  1.181  3.634 -0.024  1.787  0.831  -0.282   0.348   0.300   0.296
  1.189  3.739  0.039  2.869  0.823  -0.352   0.787  -0.354   0.669
  1.187  3.746 -0.063  3.540  0.824  -0.587   0.718  -0.559   0.611
  1.185  3.716  0.062  4.012  0.826  -0.352   0.787  -0.354   0.669
  1.178  3.782 -0.062  4.545  0.822  -0.220   0.440  -0.431   0.374
  1.178  3.536 -0.024  4.935  0.839  -0.051   0.310   0.162   0.264
  1.178  3.499 -0.042  5.460  0.842  -0.282   0.288   0.518   0.245
  1.181  3.414 -0.039  6.037  0.847   0.093   0.409  -0.663   0.348
  1.175  3.578  0.225  0.319  0.836  -0.004   0.492   0.157   0.418
  1.180  3.498  0.211  0.753  0.843  -0.283   0.420  -0.317   0.357
  1.175  3.495  0.225  1.230  0.843  -0.119   0.447  -0.563   0.380
  1.177  3.647  0.206  1.855  0.830  -0.920   0.461   0.541   0.392
  1.175  3.608  0.220  2.423  0.834  -0.503   0.554  -0.227   0.471
  1.165  3.604  0.280  3.434  0.833  -1.867   0.835  -0.449   0.710
  1.175  3.567  0.235  4.006  0.837   0.080   0.382  -0.561   0.325
  1.177  3.594  0.245  4.481  0.836  -0.102   0.305  -0.604   0.259
  1.176  3.497  0.210  4.961  0.843  -0.068   0.329  -0.533   0.280
  1.185  3.516  0.200  5.475  0.839  -0.258   0.401  -0.153   0.341
  1.177  3.550  0.254  6.033  0.838  -0.689   0.459  -0.274   0.390
  1.178  3.520  0.525  0.299  0.841   0.646   0.505   0.506   0.429
  1.180  3.638  0.481  0.768  0.831   0.415   0.370   0.422   0.314
  1.178  3.502  0.475  1.374  0.843   0.077   0.375   0.509   0.319
  1.176  3.471  0.481  1.795  0.844  -0.436   0.352   0.654   0.299
  1.176  3.597  0.480  2.362  0.836  -0.574   0.320   0.169   0.272
  1.178  3.722  0.520  2.857  0.825  -0.493   0.399   0.216   0.339
  1.178  3.568  0.500  3.411  0.837   0.135   0.370   0.050   0.315
  1.178  3.562  0.474  3.946  0.837  -0.220   0.335  -0.886   0.285
  1.180  3.577  0.467  4.459  0.836  -0.073   0.392  -0.151   0.333
  1.182  3.595  0.471  4.980  0.835   0.039   0.288  -0.179   0.245
  1.179  3.424  0.466  5.487  0.847  -0.069   0.377  -0.401   0.321
  1.182  3.417  0.450  6.014  0.847  -0.869   0.464  -0.477   0.394
  1.176  3.600  0.742  0.262  0.835   1.165   0.394   0.045   0.335
  1.178  3.537  0.740  0.789  0.839   0.706   0.416   0.126   0.354
  1.173  3.481  0.748  1.266  0.844   0.282   0.450   0.333   0.382
  1.180  3.567  0.696  1.832  0.836   0.231   0.416   0.840   0.354
  1.181  3.518  0.702  2.342  0.840   0.056   0.345   0.557   0.293
  1.180  3.456  0.731  2.876  0.846  -0.377   0.400  -0.276   0.340
  1.183  3.490  0.743  3.375  0.842   0.061   0.376   0.324   0.320
  1.178  3.581  0.719  3.929  0.836  -0.132   0.370  -0.422   0.314
  1.180  3.487  0.733  4.412  0.843  -0.101   0.350  -0.288   0.298
  1.175  3.498  0.714  4.898  0.843   0.072   0.366  -0.363   0.311
  1.176  3.621  0.724  5.491  0.832  -0.003   0.422  -0.383   0.358
  1.181  3.648  0.731  5.978  0.831   1.292   0.370   0.023   0.314
  1.176  3.504  0.923  0.267  0.844   0.182   0.656  -0.539   0.557
  1.180  3.526  0.932  0.798  0.840   0.144   0.552  -0.199   0.469
  1.179  3.509  0.925  1.282  0.841   0.585   0.529   0.006   0.450
  1.177  3.471  0.919  1.812  0.844   0.154   0.622   0.620   0.529
  1.177  3.517  0.938  2.351  0.841  -0.259   0.538  -0.723   0.457
  1.176  3.509  0.932  2.901  0.842   1.253   0.524  -0.185   0.446
  1.177  3.579  0.920  3.420  0.835  -0.255   0.472  -0.854   0.401
  1.181  3.472  0.922  3.915  0.842   0.472   0.635  -0.557   0.540
  1.178  3.397  0.926  4.463  0.850  -0.401   0.699  -0.798   0.594
  1.178  3.580  0.929  4.949  0.836   0.267   0.536  -0.356   0.456
  1.179  3.469  0.928  5.470  0.845   0.415   0.469   0.110   0.398
  1.177  3.628  0.926  5.947  0.834   1.252   0.573  -0.913   0.487
  1.180  4.795 -0.394  0.277  0.725  -0.441   0.528  -0.217   0.448
  1.183  4.907 -0.381  1.255  0.714  -0.765   0.601   0.600   0.511
  1.180  5.079 -0.397  1.848  0.700   0.938   0.664  -0.459   0.564
  1.181  4.839 -0.274  3.925  0.721   0.268   0.709  -0.283   0.603
  1.181  4.919 -0.392  4.478  0.717  -0.938   0.664  -0.459   0.564
  1.182  4.742 -0.380  4.966  0.734   1.043   0.626   0.500   0.532
  1.178  4.687 -0.405  5.397  0.736   0.271   0.508   0.157   0.432
  1.179  4.696 -0.370  6.034  0.740   0.000   0.766   0.500   0.651
  1.174  4.344 -0.091  0.732  0.775  -0.378   0.845  -0.380   0.719
  1.192  4.635 -0.143  1.192  0.744  -1.890   0.845  -0.380   0.719
  1.181  4.569 -0.077  1.795  0.751   0.000   0.772  -0.049   0.656
  1.181  4.932 -0.069  3.439  0.716  -0.378   0.845  -0.380   0.719
  1.175  4.573 -0.062  4.483  0.751   0.237   0.477  -0.491   0.405
  1.173  4.640 -0.065  5.533  0.746  -1.350   0.714   1.607   0.607
  1.185  5.091  0.205  0.429  0.696   0.406   0.907  -0.408   0.771
  1.188  4.621  0.231  0.950  0.745  -1.217   0.907  -1.118   0.771
  1.165  4.856  0.229  1.863  0.726  -0.290   0.767   1.217   0.652
  1.176  4.735  0.259  2.469  0.737   0.000   0.828  -0.645   0.704
  1.183  4.594  0.254  3.373  0.750   0.000   0.717  -0.052   0.610
  1.178  4.573  0.226  3.990  0.752   0.000   0.828  -0.052   0.704
  1.172  4.930  0.166  4.556  0.709  -0.692   0.848  -0.122   0.721
  1.176  4.859  0.235  4.909  0.724   0.676   0.828   0.540   0.704
  1.174  4.850  0.489  0.258  0.721   1.098   0.541   0.127   0.460
  1.182  5.071  0.458  1.320  0.692   0.799   0.978  -0.141   0.832
  1.184  4.699  0.491  1.801  0.735   0.620   0.693   0.840   0.589
  1.180  5.050  0.492  2.323  0.704   0.439   0.982  -0.441   0.835
  1.181  4.826  0.502  2.812  0.725  -0.439   0.694   0.713   0.590
  1.181  4.693  0.512  3.485  0.740  -0.314   0.830  -0.881   0.705
  1.180  4.651  0.441  3.883  0.740  -0.641   0.576  -0.609   0.489
  1.174  4.523  0.464  4.456  0.755  -0.549   0.776  -0.537   0.660
  1.185  4.445  0.691  0.323  0.755   1.557   1.161   2.206   0.986
  1.168  4.827  0.755  0.697  0.727   0.845   1.035  -0.065   0.880
  1.179  4.804  0.755  1.257  0.728  -0.507   0.802  -0.065   0.682
  1.184  4.704  0.718  1.853  0.738   0.845   1.035   1.416   0.880
  1.180  4.568  0.731  2.331  0.751   0.183   0.606   0.329   0.515
  1.183  4.501  0.704  2.943  0.755   0.000   0.741   0.655   0.629
  1.179  4.560  0.752  3.327  0.750   0.517   0.664   0.655   0.564
  1.186  5.053  0.698  3.908  0.702   0.000   0.897  -0.065   0.762
  1.185  4.541  0.718  4.491  0.747   0.000   1.059   1.420   0.901
  1.172  4.831  0.756  4.929  0.723   1.098   0.688  -1.443   0.585
  1.181  4.690  0.727  5.545  0.736   0.005   0.739  -1.235   0.628
  1.178  4.660  0.675  5.899  0.744   1.812   0.959  -0.383   0.815
  1.169  4.676  0.909  1.300  0.745  -0.982   1.203   1.645   1.023
  1.173  4.882  0.908  1.807  0.721   0.589   1.318   0.440   1.120
  1.180  5.032  0.917  2.410  0.704   0.000   1.203  -0.076   1.023
  1.178  4.622  0.918  3.335  0.748   0.589   1.318   1.472   1.120
  1.177  4.657  0.935  4.421  0.744   2.105   1.114  -0.445   0.947
  1.175  4.990  0.922  5.001  0.710   0.589   1.318  -0.592   1.120
  1.230  2.251 -0.352  0.242  0.918  -0.159   0.323  -0.097   0.274
  1.221  2.259 -0.330  0.798  0.918  -0.817   0.400   0.093   0.340
  1.231  2.253 -0.309  1.208  0.917  -0.196   0.439   0.293   0.373
  1.233  2.207 -0.289  4.645  0.920   0.392   0.877  -0.394   0.746
  1.225  2.236 -0.318  5.090  0.919  -0.151   0.544  -0.183   0.463
  1.230  2.207 -0.328  5.486  0.920   0.178   0.418   0.262   0.356
  1.226  2.272 -0.367  6.029  0.917   0.000   0.371  -0.173   0.315
  1.227  2.281 -0.039  0.280  0.916  -0.356   0.288  -0.048   0.245
  1.229  2.245 -0.030  0.816  0.918  -0.259   0.220  -0.139   0.187
  1.225  2.252 -0.041  1.258  0.918  -0.238   0.252  -0.316   0.214
  1.225  2.291 -0.033  1.753  0.916  -0.509   0.563  -0.197   0.479
  1.233  2.275 -0.015  4.551  0.916   0.125   0.482  -1.684   0.410
  1.226  2.228 -0.029  5.042  0.919   0.346   0.254  -0.472   0.216
  1.232  2.257 -0.035  5.480  0.917  -0.179   0.219   0.198   0.186
  1.228  2.250 -0.048  6.039  0.918  -0.672   0.264   0.017   0.224
  1.228  2.254  0.226  0.274  0.918   0.245   0.253   0.288   0.215
  1.228  2.234  0.248  0.800  0.919   0.264   0.247   0.357   0.210
  1.228  2.222  0.223  1.286  0.919  -0.058   0.231   0.205   0.196
  1.229  2.246  0.208  1.769  0.918   0.080   0.386   0.445   0.328
  1.224  2.321  0.265  2.192  0.914   0.370   0.827   0.276   0.703
  1.228  2.230  0.231  4.494  0.919   0.060   0.332  -0.622   0.282
  1.229  2.249  0.228  5.039  0.918   0.427   0.229  -0.222   0.195
  1.228  2.275  0.233  5.498  0.916  -0.022   0.198  -0.214   0.168
  1.227  2.260  0.230  6.007  0.917  -0.077   0.267  -0.115   0.227
  1.224  2.236  0.470  0.260  0.919   0.279   0.256  -0.049   0.218
  1.229  2.223  0.473  0.747  0.919   0.030   0.251   0.509   0.213
  1.228  2.228  0.470  1.282  0.919   0.145   0.261   0.712   0.222
  1.228  2.265  0.475  1.735  0.917   0.285   0.328   0.900   0.278
  1.231  2.257  0.471  2.362  0.917  -0.376   0.486   0.501   0.413
  1.222  2.328  0.486  2.943  0.914   1.881   0.841   0.281   0.715
  1.231  2.254  0.547  3.436  0.917   0.209   0.627   0.135   0.533
  1.227  2.325  0.502  4.005  0.914  -0.418   0.443  -0.049   0.377
  1.224  2.258  0.490  4.459  0.918   0.094   0.297  -0.460   0.253
  1.227  2.216  0.460  4.996  0.920  -0.154   0.191  -0.492   0.163
  1.231  2.243  0.471  5.493  0.918   0.103   0.205   0.014   0.175
  1.227  2.302  0.475  6.033  0.915  -0.118   0.235  -0.151   0.200
  1.224  2.255  0.742  0.251  0.917   0.531   0.229  -0.326   0.194
  1.227  2.262  0.717  0.778  0.918   0.230   0.240   0.166   0.204
  1.229  2.228  0.730  1.300  0.919  -0.258   0.291   0.400   0.247
  1.232  2.242  0.754  1.806  0.918  -0.282   0.334   0.493   0.284
  1.224  2.257  0.744  2.288  0.918   0.658   0.380   0.654   0.323
  1.221  2.306  0.748  2.881  0.915   0.282   0.431   0.196   0.366
  1.226  2.292  0.746  3.388  0.916  -0.823   0.403  -0.195   0.343
  1.224  2.267  0.749  3.977  0.917  -0.733   0.334  -0.496   0.284
  1.223  2.264  0.723  4.472  0.917  -0.329   0.255  -0.685   0.217
  1.230  2.250  0.738  4.956  0.917  -0.227   0.253  -0.193   0.215
  1.227  2.272  0.716  5.507  0.917  -0.099   0.203  -0.267   0.173
  1.225  2.261  0.741  5.992  0.917   0.649   0.208   0.202   0.177
  1.225  2.219  0.917  0.269  0.920   0.798   0.326   0.532   0.277
  1.227  2.227  0.908  0.786  0.919  -0.063   0.364   0.223   0.309
  1.227  2.302  0.924  1.281  0.915   0.896   0.395   0.469   0.336
  1.228  2.244  0.920  1.848  0.918   0.472   0.375   0.595   0.319
  1.225  2.259  0.930  2.401  0.918   0.299   0.395  -0.054   0.336
  1.227  2.238  0.948  2.874  0.919   0.202   0.375   0.123   0.319
  1.226  2.253  0.919  3.418  0.918  -0.100   0.456  -0.490   0.388
  1.225  2.267  0.923  3.931  0.917  -0.179   0.353  -0.629   0.300
  1.226  2.254  0.924  4.408  0.918   0.110   0.339  -0.343   0.288
  1.229  2.241  0.921  4.928  0.918  -0.123   0.358   0.054   0.305
  1.226  2.260  0.912  5.499  0.917  -0.104   0.330  -0.054   0.281
  1.223  2.201  0.916  6.046  0.921   0.475   0.315  -0.220   0.268
  1.229  2.749 -0.365  0.249  0.888  -0.392   0.310   0.285   0.263
  1.230  2.755 -0.336  0.821  0.888  -0.038   0.278  -0.318   0.236
  1.225  2.823 -0.334  1.266  0.885  -0.209   0.362  -0.110   0.308
  1.224  2.847 -0.295  4.558  0.882  -0.639   0.492   0.043   0.419
  1.224  2.855 -0.345  4.953  0.882  -0.363   0.293   0.257   0.249
  1.227  2.819 -0.354  5.487  0.883  -0.783   0.368   0.366   0.313
  1.225  2.774 -0.320  6.036  0.887  -0.513   0.331  -0.014   0.282
  1.229  2.752 -0.033  0.236  0.888  -0.278   0.289  -0.063   0.246
  1.229  2.768 -0.040  0.802  0.887   0.232   0.243  -0.100   0.207
  1.229  2.806 -0.046  1.319  0.884  -0.117   0.206   0.202   0.175
  1.226  2.817 -0.056  1.773  0.884  -0.764   0.373   0.344   0.317
  1.226  2.832 -0.057  4.502  0.884   0.047   0.285  -0.254   0.242
  1.225  2.809 -0.047  4.989  0.885   0.118   0.187  -0.233   0.159
  1.223  2.823 -0.037  5.464  0.884  -0.050   0.210   0.149   0.179
  1.226  2.791 -0.045  5.983  0.886   0.040   0.274   0.328   0.233
  1.230  2.766  0.218  0.324  0.887   0.177   0.282   0.476   0.240
  1.226  2.755  0.212  0.827  0.888  -0.212   0.254   0.119   0.216
  1.227  2.793  0.218  1.319  0.885  -0.088   0.234  -0.088   0.199
  1.224  2.788  0.225  1.794  0.886   0.065   0.329   0.300   0.280
  1.221  2.827  0.251  2.323  0.884  -0.597   0.433   0.655   0.368
  1.228  2.840  0.281  3.966  0.882   0.187   0.409  -0.222   0.347
  1.226  2.799  0.226  4.443  0.885  -0.211   0.254  -0.436   0.216
  1.228  2.791  0.218  4.939  0.886  -0.236   0.209  -0.355   0.178
  1.228  2.744  0.222  5.510  0.888  -0.557   0.215   0.073   0.183
  1.227  2.740  0.221  6.006  0.889  -0.375   0.251   0.031   0.213
  1.225  2.800  0.458  0.239  0.886  -0.258   0.246  -0.065   0.209
  1.224  2.771  0.467  0.812  0.887   0.259   0.256   0.594   0.218
  1.227  2.799  0.480  1.307  0.885  -0.336   0.226   0.426   0.192
  1.224  2.821  0.480  1.807  0.884  -0.183   0.297   0.601   0.252
  1.228  2.878  0.487  2.366  0.880  -0.421   0.314   0.396   0.267
  1.230  2.878  0.513  2.850  0.881   0.508   0.562   0.397   0.477
  1.223  2.838  0.484  3.434  0.883  -0.494   0.432   0.021   0.367
  1.226  2.837  0.499  3.945  0.883   0.251   0.283  -0.440   0.241
  1.227  2.778  0.476  4.463  0.886  -0.071   0.218  -0.359   0.185
  1.226  2.799  0.487  4.939  0.885   0.030   0.184  -0.451   0.157
  1.227  2.746  0.457  5.496  0.888  -0.268   0.226  -0.256   0.192
  1.226  2.751  0.496  6.007  0.889   0.117   0.233   0.250   0.198
  1.227  2.764  0.723  0.273  0.888   0.169   0.225   0.225   0.191
  1.229  2.764  0.737  0.802  0.887   0.402   0.271   0.292   0.231
  1.225  2.746  0.715  1.297  0.889   0.241   0.237   0.564   0.202
  1.225  2.829  0.729  1.843  0.883  -0.164   0.230   0.732   0.195
  1.227  2.787  0.726  2.379  0.886   0.069   0.245   0.731   0.208
  1.221  2.810  0.739  2.854  0.886  -0.173   0.299   0.095   0.254
  1.223  2.809  0.731  3.400  0.885  -0.003   0.276  -0.068   0.234
  1.229  2.776  0.737  3.948  0.886  -0.065   0.256  -0.819   0.217
  1.226  2.778  0.733  4.442  0.887   0.368   0.208  -0.589   0.177
  1.226  2.801  0.733  4.942  0.886   0.315   0.209  -0.303   0.178
  1.229  2.752  0.715  5.486  0.888   0.230   0.216  -0.490   0.183
  1.226  2.789  0.721  6.006  0.886   0.412   0.242   0.094   0.206
  1.227  2.716  0.916  0.287  0.890   0.073   0.411   0.412   0.350
  1.225  2.753  0.926  0.746  0.889   0.270   0.313   0.348   0.266
  1.229  2.711  0.935  1.340  0.890   1.004   0.391  -0.336   0.332
  1.227  2.781  0.928  1.834  0.887   0.455   0.326   0.424   0.277
  1.223  2.750  0.921  2.353  0.888   0.180   0.370   0.096   0.315
  1.227  2.763  0.928  2.879  0.887   0.399   0.312   0.204   0.265
  1.222  2.818  0.920  3.394  0.885   0.669   0.320  -0.071   0.272
  1.225  2.803  0.931  3.959  0.885   0.125   0.302   0.046   0.256
  1.228  2.760  0.914  4.466  0.887   0.353   0.334  -1.051   0.284
  1.226  2.797  0.916  4.960  0.886   0.096   0.299  -0.469   0.254
  1.222  2.817  0.922  5.476  0.885   0.280   0.342   0.293   0.291
  1.225  2.756  0.913  6.036  0.888   0.379   0.296   0.128   0.251
  1.226  3.587 -0.382  0.206  0.829  -0.273   0.291   0.167   0.247
  1.223  3.461 -0.368  0.834  0.839  -0.002   0.297  -0.148   0.253
  1.230  3.478 -0.357  1.322  0.837   0.154   0.310  -0.023   0.263
  1.231  3.517 -0.315  1.812  0.832   1.312   0.526   0.306   0.447
  1.226  3.575 -0.337  4.496  0.830  -0.195   0.348  -0.232   0.296
  1.232  3.519 -0.344  4.948  0.833   0.427   0.240  -0.127   0.204
  1.228  3.545 -0.376  5.501  0.832   0.246   0.302   0.400   0.257
  1.222  3.490 -0.372  5.958  0.837  -0.508   0.344   0.377   0.292
  1.225  3.483 -0.048  0.302  0.837  -0.138   0.293  -0.442   0.249
  1.231  3.466 -0.031  0.770  0.837  -0.184   0.262  -0.306   0.223
  1.230  3.528 -0.050  1.283  0.833  -0.276   0.239   0.235   0.203
  1.230  3.612 -0.013  1.813  0.826  -0.069   0.339   0.330   0.288
  1.221  3.673  0.025  2.299  0.824  -0.139   0.503   0.320   0.428
  1.227  3.531 -0.037  4.037  0.834   0.604   0.604   0.130   0.514
  1.226  3.542 -0.039  4.482  0.832   0.027   0.235  -0.311   0.200
  1.227  3.520 -0.059  4.990  0.834  -0.018   0.183   0.009   0.156
  1.227  3.450 -0.015  5.466  0.839  -0.493   0.237   0.039   0.202
  1.227  3.544 -0.044  6.037  0.831  -0.302   0.280   0.040   0.238
  1.228  3.624  0.224  0.229  0.825  -0.509   0.322   0.079   0.274
  1.226  3.504  0.235  0.795  0.835  -0.685   0.260   0.027   0.221
  1.227  3.539  0.211  1.278  0.832   0.131   0.220   0.322   0.187
  1.226  3.516  0.226  1.809  0.834  -0.129   0.276   0.330   0.235
  1.226  3.523  0.232  2.318  0.834   0.081   0.386   0.860   0.328
  1.223  3.591  0.221  2.889  0.831  -0.366   0.579  -0.047   0.492
  1.225  3.660  0.232  3.402  0.823  -0.674   0.425  -0.855   0.361
  1.223  3.508  0.238  3.974  0.835  -0.552   0.305  -0.567   0.259
  1.227  3.505  0.217  4.473  0.835  -0.140   0.210  -0.619   0.178
  1.228  3.448  0.236  4.963  0.839  -0.222   0.200  -0.146   0.170
  1.225  3.504  0.231  5.518  0.835  -0.574   0.232  -0.323   0.197
  1.226  3.507  0.230  5.992  0.835   0.005   0.316  -0.155   0.268
  1.228  3.517  0.499  0.288  0.834   0.076   0.385   0.541   0.328
  1.226  3.508  0.475  0.787  0.835  -0.327   0.306  -0.199   0.260
  1.228  3.490  0.482  1.330  0.835  -0.033   0.260   0.071   0.221
  1.226  3.558  0.468  1.838  0.831  -0.432   0.275   0.519   0.234
  1.228  3.492  0.458  2.384  0.835  -0.238   0.340   0.247   0.289
  1.226  3.533  0.485  2.912  0.833   0.047   0.325   0.365   0.276
  1.223  3.490  0.484  3.388  0.837   0.049   0.300   0.139   0.255
  1.223  3.490  0.477  3.910  0.836  -0.165   0.251  -0.635   0.214
  1.225  3.426  0.464  4.464  0.841   0.094   0.209  -0.398   0.178
  1.226  3.534  0.479  4.986  0.833   0.126   0.202  -0.678   0.172
  1.228  3.497  0.466  5.491  0.835  -0.183   0.269  -0.306   0.228
  1.224  3.508  0.500  6.049  0.836   0.306   0.270   0.056   0.229
  1.225  3.482  0.734  0.249  0.837   0.182   0.300   0.384   0.255
  1.223  3.486  0.711  0.767  0.837   0.157   0.282   0.134   0.239
  1.223  3.490  0.721  1.343  0.836  -0.275   0.268   0.230   0.228
  1.226  3.543  0.735  1.857  0.832   1.008   0.263   0.384   0.223
  1.223  3.516  0.725  2.362  0.834   0.261   0.316   0.558   0.268
  1.222  3.556  0.744  2.886  0.832  -0.440   0.274   0.182   0.233
  1.226  3.494  0.752  3.383  0.836  -0.364   0.276  -0.003   0.235
  1.225  3.468  0.713  3.929  0.838   0.081   0.236  -0.397   0.201
  1.227  3.539  0.718  4.448  0.833   0.027   0.220  -0.266   0.187
  1.224  3.495  0.717  4.977  0.836  -0.423   0.264  -0.084   0.224
  1.226  3.506  0.724  5.488  0.835   0.334   0.245  -0.212   0.208
  1.225  3.447  0.737  5.990  0.839   0.969   0.335   0.017   0.284
  1.227  3.522  0.919  0.318  0.834   0.277   0.465   0.523   0.396
  1.222  3.456  0.906  0.723  0.839   0.746   0.578   0.314   0.491
  1.225  3.495  0.938  1.289  0.836   0.057   0.384   0.609   0.327
  1.227  3.450  0.927  1.792  0.839   1.006   0.404   0.920   0.344
  1.227  3.476  0.930  2.362  0.837   0.352   0.350   0.106   0.298
  1.223  3.494  0.927  2.926  0.837  -0.809   0.474  -0.612   0.403
  1.230  3.466  0.908  3.388  0.837   0.463   0.391  -0.396   0.332
  1.225  3.429  0.921  3.843  0.841   0.373   0.358  -0.375   0.304
  1.227  3.506  0.932  4.447  0.835   0.633   0.332  -0.550   0.282
  1.229  3.500  0.928  4.981  0.835   0.553   0.374   0.126   0.318
  1.225  3.486  0.920  5.483  0.836   0.281   0.366  -0.358   0.311
  1.223  3.485  0.922  5.990  0.837   0.733   0.349   0.372   0.296
  1.227  4.730 -0.403  0.233  0.723  -0.597   0.493   0.244   0.419
  1.226  4.656 -0.369  0.837  0.731  -0.562   0.433  -0.570   0.368
  1.229  4.965 -0.385  1.280  0.696  -0.261   0.510   0.364   0.434
  1.230  4.770 -0.373  1.742  0.717  -0.289   0.545  -0.353   0.464
  1.236  4.783 -0.252  2.332  0.719  -0.403   0.901   0.301   0.766
  1.232  5.061 -0.332  3.960  0.690   0.672   0.823  -1.229   0.699
  1.230  4.707 -0.340  4.473  0.726   0.072   0.390  -0.131   0.331
  1.225  4.811 -0.374  4.957  0.716  -0.101   0.443   0.360   0.376
  1.237  4.896 -0.323  5.513  0.706   0.000   0.713   0.831   0.606
  1.227  4.576 -0.409  6.124  0.743   0.672   0.672   0.929   0.571
  1.229  4.815 -0.063  0.240  0.713  -1.246   0.440   0.512   0.374
  1.230  4.563 -0.051  0.839  0.739  -0.549   0.429   0.574   0.365
  1.224  4.871 -0.045  1.287  0.712   0.545   0.603   0.426   0.512
  1.223  4.709 -0.043  1.803  0.725  -0.827   0.489   0.857   0.416
  1.231  4.583 -0.001  2.380  0.735  -1.014   0.717   0.802   0.610
  1.228  4.786  0.019  3.359  0.716  -0.548   0.607   0.088   0.516
  1.229  4.912 -0.056  3.951  0.707  -0.154   0.554  -0.186   0.471
  1.225  4.657 -0.041  4.462  0.731  -0.720   0.380  -0.720   0.323
  1.229  4.559 -0.054  4.972  0.742  -0.400   0.449   0.462   0.382
  1.229  4.593 -0.038  5.504  0.737  -0.806   0.450  -0.615   0.382
  1.230  4.892  0.000  5.967  0.705  -0.005   0.503  -0.531   0.427
  1.225  5.103  0.213  0.220  0.683  -1.113   0.575  -0.788   0.488
  1.227  4.754  0.198  0.821  0.720   0.151   0.574  -0.503   0.488
  1.232  4.697  0.216  1.320  0.725   1.244   0.656  -0.097   0.557
  1.228  4.559  0.234  1.759  0.740  -0.765   0.475   0.595   0.404
  1.216  4.780  0.268  2.314  0.723   0.411   0.650  -0.413   0.552
  1.227  4.856  0.222  2.944  0.711   0.685   0.839  -0.053   0.713
  1.220  4.469  0.251  3.440  0.753  -1.027   0.517  -0.302   0.440
  1.233  4.600  0.230  3.968  0.736   0.522   0.423  -0.386   0.359
  1.228  4.692  0.241  4.517  0.729  -0.191   0.440  -0.576   0.374
  1.226  4.738  0.210  4.926  0.722   0.861   0.502  -0.405   0.427
  1.229  4.668  0.203  5.503  0.728  -0.296   0.452  -0.351   0.384
  1.232  4.811  0.232  6.023  0.712  -0.232   0.498  -0.537   0.423
  1.229  4.521  0.500  0.277  0.748  -1.290   0.962  -0.432   0.817
  1.231  4.675  0.500  0.737  0.731  -0.538   0.760  -0.055   0.646
  1.225  4.611  0.483  1.265  0.736   0.301   0.549   0.157   0.467
  1.224  4.804  0.483  1.794  0.719   0.538   0.760  -0.055   0.646
  1.226  4.603  0.476  2.316  0.737  -1.264   0.585   0.195   0.497
  1.227  4.866  0.485  2.866  0.707  -0.667   0.538   0.243   0.458
  1.226  4.470  0.479  3.429  0.751   0.339   0.501   0.024   0.426
  1.222  4.512  0.485  3.932  0.750   0.013   0.490  -0.825   0.417
  1.228  4.884  0.480  4.479  0.704   0.067   0.418  -0.603   0.355
  1.225  4.611  0.510  4.968  0.735   0.294   0.416  -0.087   0.353
  1.224  4.731  0.477  5.453  0.725  -0.316   0.476   0.196   0.404
  1.227  4.508  0.466  6.049  0.744   0.727   0.477   0.361   0.405
  1.222  4.594  0.747  0.231  0.742   1.436   0.757   0.777   0.643
  1.218  4.722  0.725  0.790  0.726  -0.926   0.674   0.738   0.573
  1.227  4.551  0.694  1.341  0.741   0.029   0.772   0.334   0.656
  1.224  4.684  0.728  1.893  0.725   1.660   1.017  -0.146   0.864
  1.222  4.813  0.724  2.381  0.714   0.543   0.676   0.067   0.575
  1.225  4.568  0.734  2.869  0.741   0.371   0.526   0.641   0.447
  1.229  4.632  0.700  3.391  0.732   0.043   0.436   0.344   0.370
  1.223  4.633  0.704  3.932  0.735   0.609   0.443  -0.122   0.377
  1.227  4.724  0.742  4.415  0.724  -0.434   0.589   0.037   0.500
  1.227  4.594  0.718  4.977  0.737  -0.572   0.420  -0.419   0.357
  1.230  4.467  0.717  5.486  0.750   0.458   0.419  -0.522   0.356
  1.225  4.446  0.665  6.126  0.749  -0.441   0.986  -1.332   0.838
  1.234  4.901  0.933  0.188  0.708   0.000   1.096  -0.853   0.932
  1.217  4.931  0.929  1.276  0.707   1.918   1.015  -0.405   0.863
  1.226  4.399  0.913  1.864  0.760   0.000   1.096  -0.069   0.932
  1.225  4.349  0.914  2.331  0.765   1.151   1.015   0.939   0.863
  1.224  4.692  0.906  2.764  0.730   0.384   1.015  -0.405   0.863
  1.220  4.826  0.937  3.353  0.718   1.343   0.949  -0.657   0.807
  1.222  4.776  0.913  3.947  0.722  -1.790   1.096  -1.637   0.932
  1.223  4.695  0.924  4.383  0.728  -1.311   0.839  -1.255   0.713
  1.225  4.783  0.900  5.006  0.719   2.200   0.877  -0.610   0.746
  1.231  4.517  0.919  6.017  0.748   0.895   1.096   2.283   0.932
  1.276  2.221 -0.370  0.218  0.915   0.419   0.305  -0.663   0.259
  1.276  2.239 -0.373  0.804  0.914   0.160   0.283   0.089   0.240
  1.276  2.261 -0.313  1.238  0.913   0.421   0.324   0.317   0.276
  1.278  2.244 -0.315  5.010  0.913   0.875   0.354  -0.380   0.301
  1.275  2.232 -0.295  5.495  0.914  -0.348   0.295   0.558   0.251
  1.277  2.230 -0.357  6.050  0.914   0.044   0.298   0.221   0.253
  1.275  2.246 -0.049  0.215  0.914  -0.001   0.211   0.028   0.179
  1.272  2.203 -0.053  0.798  0.916  -0.466   0.201  -0.012   0.171
  1.276  2.225 -0.032  1.282  0.915   0.000   0.225  -0.049   0.191
  1.278  2.217 -0.012  1.671  0.915  -0.173   0.575   0.103   0.489
  1.273  2.257 -0.034  4.550  0.913   0.495   0.367  -0.606   0.312
  1.275  2.230 -0.031  5.024  0.915  -0.164   0.186  -0.033   0.158
  1.277  2.221 -0.036  5.469  0.914  -0.142   0.172   0.289   0.146
  1.277  2.230 -0.030  6.017  0.914  -0.675   0.237   0.131   0.201
  1.276  2.216  0.233  0.299  0.915   0.026   0.233  -0.429   0.198
  1.274  2.232  0.227  0.803  0.915  -0.420   0.223   0.181   0.189
  1.274  2.255  0.221  1.292  0.913   0.061   0.200   0.191   0.170
  1.284  2.256  0.252  1.805  0.912  -0.076   0.378   1.077   0.321
  1.271  2.269  0.241  4.456  0.913  -0.315   0.315  -0.416   0.268
  1.275  2.233  0.238  5.021  0.914   0.000   0.168  -0.180   0.143
  1.276  2.239  0.222  5.462  0.913  -0.294   0.158   0.184   0.134
  1.278  2.248  0.215  6.007  0.913  -0.592   0.231   0.025   0.196
  1.274  2.218  0.489  0.254  0.915   0.072   0.275  -0.118   0.234
  1.278  2.217  0.487  0.814  0.915   0.000   0.215   0.123   0.183
  1.277  2.229  0.482  1.315  0.915  -0.072   0.226   0.586   0.192
  1.275  2.261  0.472  1.762  0.913  -0.168   0.284   0.758   0.242
  1.279  2.282  0.461  2.359  0.911  -0.877   0.582   0.411   0.495
  1.272  2.247  0.492  4.029  0.914   0.000   0.482  -1.317   0.410
  1.276  2.242  0.501  4.513  0.914   0.161   0.279  -0.472   0.237
  1.275  2.209  0.472  5.014  0.916   0.033   0.175  -0.328   0.149
  1.274  2.224  0.475  5.483  0.915  -0.193   0.190  -0.344   0.162
  1.275  2.230  0.486  5.991  0.915   0.088   0.204   0.134   0.173
  1.275  2.224  0.731  0.256  0.915  -0.093   0.207   0.052   0.176
  1.276  2.209  0.716  0.793  0.915   0.591   0.254   0.117   0.216
  1.276  2.221  0.744  1.317  0.915   0.345   0.241   0.258   0.205
  1.275  2.237  0.719  1.815  0.914  -0.345   0.316   0.769   0.269
  1.271  2.230  0.713  2.349  0.915   0.632   0.358   0.501   0.304
  1.270  2.280  0.754  2.888  0.912  -0.156   0.397   0.493   0.337
  1.275  2.273  0.747  3.427  0.912   0.184   0.431  -0.213   0.367
  1.273  2.252  0.728  3.934  0.914  -0.345   0.316  -0.527   0.269
  1.274  2.204  0.713  4.477  0.916   0.324   0.286  -0.761   0.243
  1.277  2.204  0.716  5.021  0.915   0.226   0.222  -0.462   0.189
  1.277  2.201  0.732  5.480  0.916  -0.202   0.211  -0.499   0.180
  1.276  2.210  0.729  6.014  0.916   0.483   0.225  -0.293   0.191
  1.271  2.225  0.914  0.279  0.915   0.402   0.379   0.767   0.322
  1.273  2.240  0.909  0.795  0.914   0.179   0.438  -0.055   0.372
  1.274  2.230  0.939  1.291  0.914   0.578   0.377   0.316   0.320
  1.271  2.268  0.933  1.828  0.913  -0.358   0.438   0.728   0.372
  1.275  2.253  0.920  2.387  0.913  -0.306   0.363   0.643   0.308
  1.268  2.301  0.953  2.857  0.911   0.000   0.480   0.696   0.408
  1.277  2.226  0.941  3.384  0.915   0.670   0.379  -0.642   0.322
  1.272  2.249  0.916  3.896  0.914  -0.370   0.398  -0.250   0.339
  1.276  2.258  0.936  4.457  0.913  -0.119   0.358  -0.890   0.304
  1.270  2.180  0.917  5.000  0.918  -0.086   0.429   0.320   0.365
  1.274  2.203  0.911  5.490  0.916   0.572   0.392  -0.055   0.333
  1.272  2.236  0.914  6.007  0.914   0.579   0.309   0.156   0.263
  1.273  2.754 -0.358  0.215  0.883  -0.037   0.253   0.140   0.215
  1.278  2.809 -0.373  0.819  0.879   0.043   0.305  -0.539   0.260
  1.279  2.707 -0.348  1.260  0.885  -0.497   0.297   0.293   0.253
  1.269  2.791 -0.357  1.699  0.882  -0.826   0.728   0.674   0.619
  1.277  2.818 -0.314  4.527  0.879  -0.385   0.609  -0.387   0.518
  1.278  2.795 -0.324  5.019  0.879   0.109   0.268  -0.232   0.228
  1.278  2.753 -0.334  5.460  0.882  -0.039   0.291  -0.032   0.247
  1.276  2.721 -0.354  6.017  0.884  -0.056   0.248   0.375   0.211
  1.278  2.736 -0.031  0.288  0.883   0.008   0.246  -0.295   0.209
  1.276  2.755 -0.065  0.827  0.882  -0.312   0.205   0.092   0.174
  1.277  2.755 -0.040  1.291  0.882  -0.320   0.187   0.113   0.159
  1.272  2.737 -0.039  1.770  0.884  -0.478   0.333   0.239   0.283
  1.278  2.766 -0.023  4.535  0.881  -0.279   0.255  -0.562   0.217
  1.275  2.763 -0.045  4.991  0.882  -0.056   0.161  -0.088   0.137
  1.275  2.737 -0.043  5.466  0.884  -0.299   0.177   0.052   0.151
  1.277  2.722 -0.050  6.036  0.885  -0.309   0.221   0.395   0.187
  1.276  2.692  0.233  0.252  0.886  -0.135   0.285  -0.176   0.242
  1.277  2.743  0.227  0.783  0.883   0.001   0.209   0.178   0.178
  1.276  2.747  0.231  1.301  0.883   0.390   0.182   0.401   0.154
  1.279  2.787  0.231  1.751  0.880  -0.423   0.282   0.389   0.239
  1.276  2.726  0.254  2.282  0.884  -0.550   0.505   0.641   0.429
  1.273  2.796  0.259  3.996  0.880  -0.097   0.431  -1.035   0.366
  1.280  2.798  0.232  4.490  0.879  -0.054   0.224  -0.536   0.190
  1.275  2.757  0.236  4.977  0.882  -0.086   0.157  -0.082   0.133
  1.274  2.734  0.216  5.479  0.884  -0.067   0.178   0.054   0.151
  1.273  2.732  0.232  5.980  0.884  -0.001   0.242   0.155   0.206
  1.273  2.752  0.482  0.269  0.883   0.068   0.258   0.001   0.219
  1.274  2.712  0.471  0.806  0.885  -0.145   0.209  -0.146   0.178
  1.274  2.785  0.476  1.292  0.880   0.191   0.192   0.547   0.163
  1.277  2.750  0.490  1.755  0.882  -0.126   0.251   0.693   0.214
  1.275  2.629  0.471  2.352  0.891  -0.714   0.476   0.576   0.405
  1.271  2.912  0.504  2.899  0.872  -0.158   0.538  -0.484   0.458
  1.279  2.750  0.510  3.382  0.882  -0.098   0.441  -0.513   0.375
  1.271  2.778  0.498  3.928  0.882   0.035   0.273  -0.161   0.232
  1.275  2.757  0.466  4.472  0.882   0.689   0.203  -0.485   0.172
  1.274  2.753  0.458  4.962  0.883  -0.052   0.161  -0.279   0.136
  1.276  2.742  0.477  5.478  0.883   0.081   0.190  -0.030   0.161
  1.275  2.719  0.468  6.020  0.885   0.094   0.214  -0.115   0.182
  1.272  2.755  0.723  0.270  0.883   0.372   0.210  -0.019   0.179
  1.276  2.790  0.717  0.805  0.880   0.006   0.305   0.570   0.260
  1.276  2.733  0.718  1.290  0.884   0.324   0.226   0.798   0.192
  1.275  2.738  0.718  1.815  0.883  -0.266   0.248   0.771   0.211
  1.272  2.781  0.720  2.331  0.881   0.090   0.300   0.322   0.255
  1.278  2.788  0.711  2.849  0.880  -0.369   0.391   0.001   0.332
  1.270  2.767  0.748  3.404  0.882  -0.411   0.370   0.056   0.315
  1.273  2.761  0.738  3.934  0.883   0.110   0.269  -0.728   0.229
  1.275  2.764  0.723  4.466  0.882   0.323   0.188  -0.481   0.160
  1.275  2.789  0.724  4.978  0.880   0.170   0.188  -0.217   0.160
  1.274  2.768  0.701  5.493  0.882   0.201   0.242  -0.396   0.205
  1.275  2.743  0.718  6.019  0.883   0.265   0.254  -0.462   0.216
  1.272  2.795  0.925  0.248  0.881   1.130   0.371  -0.260   0.316
  1.271  2.705  0.927  0.772  0.886   0.436   0.369   0.090   0.313
  1.274  2.728  0.918  1.280  0.884  -0.088   0.296   0.321   0.252
  1.272  2.739  0.930  1.879  0.884   0.115   0.347   0.645   0.295
  1.271  2.740  0.924  2.401  0.884  -0.112   0.361   0.252   0.307
  1.271  2.730  0.927  2.897  0.884   0.628   0.391  -0.131   0.332
  1.273  2.778  0.933  3.382  0.881   0.320   0.330  -0.199   0.280
  1.273  2.729  0.920  3.965  0.884   0.398   0.351   0.369   0.298
  1.275  2.722  0.919  4.447  0.884   0.036   0.301  -0.347   0.256
  1.275  2.746  0.921  4.941  0.883   0.858   0.289  -0.477   0.246
  1.273  2.695  0.921  5.509  0.886   0.471   0.291  -0.110   0.247
  1.272  2.778  0.937  6.032  0.881   0.917   0.324  -0.255   0.276
  1.276  3.425 -0.401  0.228  0.834  -0.358   0.262   0.051   0.223
  1.273  3.453 -0.378  0.823  0.832  -0.172   0.325  -0.414   0.276
  1.272  3.501 -0.345  1.241  0.829  -0.195   0.274  -0.240   0.233
  1.278  3.549 -0.295  1.720  0.825  -0.146   0.527   0.079   0.448
  1.274  3.457 -0.323  4.524  0.831  -0.527   0.336  -0.133   0.286
  1.277  3.523 -0.352  4.959  0.826  -0.491   0.218  -0.162   0.185
  1.275  3.435 -0.328  5.469  0.833  -1.016   0.233   0.429   0.198
  1.278  3.518 -0.357  6.046  0.826  -0.108   0.265   0.213   0.225
  1.275  3.500 -0.045  0.270  0.827  -0.510   0.283   0.077   0.240
  1.275  3.463 -0.052  0.810  0.831  -0.089   0.204  -0.389   0.174
  1.277  3.438 -0.053  1.303  0.833   0.088   0.182   0.171   0.155
  1.276  3.423 -0.044  1.781  0.834  -0.107   0.262   0.226   0.222
  1.275  3.633 -0.015  2.323  0.819  -1.029   0.617   0.853   0.525
  1.277  3.499 -0.008  4.059  0.827  -0.004   0.469  -0.492   0.399
  1.275  3.511 -0.025  4.511  0.828   0.017   0.205  -0.366   0.174
  1.276  3.481 -0.034  4.982  0.829  -0.045   0.169   0.161   0.144
  1.274  3.475 -0.044  5.463  0.830  -0.257   0.180  -0.117   0.153
  1.280  3.496 -0.040  6.015  0.828  -0.002   0.250   0.107   0.213
  1.276  3.440  0.228  0.294  0.833  -0.370   0.280  -0.253   0.238
  1.275  3.519  0.226  0.794  0.826   0.103   0.250   0.130   0.213
  1.275  3.450  0.221  1.322  0.832  -0.266   0.216   0.081   0.183
  1.275  3.523  0.231  1.823  0.826   0.117   0.271   0.650   0.230
  1.276  3.595  0.223  2.398  0.820  -0.295   0.371   0.964   0.315
  1.281  3.578  0.261  2.872  0.821   0.705   0.474   0.559   0.403
  1.266  3.697  0.254  3.472  0.813  -0.210   0.447  -0.447   0.380
  1.277  3.516  0.230  3.955  0.827   0.101   0.299  -0.910   0.255
  1.275  3.513  0.235  4.487  0.827  -0.057   0.188  -0.624   0.160
  1.276  3.440  0.227  4.974  0.833   0.059   0.167  -0.258   0.142
  1.277  3.452  0.223  5.468  0.831   0.097   0.192  -0.020   0.163
  1.274  3.456  0.236  6.004  0.831  -0.101   0.255  -0.102   0.216
  1.279  3.452  0.469  0.262  0.831  -0.087   0.291   0.227   0.248
  1.279  3.429  0.470  0.807  0.833   0.293   0.281   0.322   0.239
  1.273  3.451  0.469  1.325  0.832   0.190   0.231   0.533   0.196
  1.279  3.458  0.443  1.787  0.831   0.074   0.264   0.885   0.225
  1.275  3.481  0.492  2.339  0.829   0.101   0.314   1.154   0.267
  1.271  3.442  0.503  2.861  0.831  -0.804   0.364   0.260   0.310
  1.272  3.607  0.497  3.383  0.819  -0.123   0.349  -0.625   0.296
  1.270  3.470  0.483  3.938  0.831   0.108   0.267  -0.756   0.227
  1.273  3.469  0.461  4.478  0.831  -0.135   0.209  -0.322   0.177
  1.274  3.455  0.492  4.979  0.832   0.028   0.193  -0.827   0.164
  1.272  3.524  0.465  5.464  0.826   0.380   0.242  -0.208   0.205
  1.275  3.433  0.478  6.053  0.833  -0.000   0.264  -0.282   0.224
  1.273  3.450  0.720  0.279  0.832   0.831   0.274  -0.180   0.233
  1.273  3.396  0.709  0.791  0.836  -0.402   0.276   0.095   0.234
  1.275  3.400  0.711  1.308  0.836   0.093   0.249   0.507   0.212
  1.273  3.468  0.706  1.840  0.831   0.008   0.260   0.721   0.221
  1.272  3.469  0.739  2.344  0.831   0.249   0.297   0.526   0.252
  1.274  3.447  0.718  2.911  0.832  -0.040   0.329   0.424   0.280
  1.274  3.468  0.734  3.441  0.830   0.030   0.289  -0.490   0.246
  1.275  3.539  0.741  3.935  0.825  -0.204   0.261  -0.554   0.222
  1.275  3.406  0.710  4.474  0.836   0.057   0.215  -0.498   0.182
  1.273  3.458  0.722  4.967  0.832   0.470   0.236  -0.343   0.200
  1.276  3.431  0.723  5.497  0.833  -0.119   0.249  -0.391   0.211
  1.275  3.399  0.715  6.015  0.835   0.033   0.294  -0.129   0.250
  1.273  3.366  0.932  0.261  0.839   0.201   0.470  -0.256   0.399
  1.280  3.448  0.922  0.825  0.832   0.576   0.442   0.872   0.376
  1.269  3.448  0.938  1.313  0.832   0.200   0.460  -0.267   0.391
  1.272  3.482  0.910  1.810  0.831   0.575   0.573   0.431   0.487
  1.274  3.444  0.943  2.368  0.833  -0.367   0.404   0.223   0.343
  1.274  3.508  0.922  2.859  0.828   1.078   0.371   0.353   0.316
  1.273  3.377  0.916  3.340  0.838  -0.308   0.481  -0.534   0.409
  1.271  3.464  0.910  3.953  0.832   0.004   0.374  -0.333   0.318
  1.275  3.427  0.908  4.464  0.834   0.871   0.438  -0.664   0.372
  1.273  3.467  0.923  4.940  0.831   1.054   0.359  -0.388   0.305
  1.277  3.452  0.931  5.459  0.832   0.102   0.322  -0.226   0.273
  1.274  3.361  0.927  6.031  0.839   0.960   0.414  -1.079   0.352
  1.280  4.598 -0.319  0.277  0.724  -0.406   0.540  -0.463   0.459
  1.273  4.569 -0.363  0.865  0.726  -1.217   0.569   0.151   0.484
  1.279  4.955 -0.415  1.274  0.687  -0.779   0.521  -0.546   0.443
  1.273  4.849 -0.373  1.774  0.701  -0.199   0.464   0.292   0.395
  1.276  5.186 -0.344  2.290  0.667  -0.683   0.683   1.344   0.581
  1.281  4.762 -0.397  3.951  0.705   1.278   0.952  -0.512   0.809
  1.275  4.901 -0.333  4.469  0.696   0.454   0.432  -0.468   0.367
  1.277  4.788 -0.363  4.996  0.707   0.051   0.350  -0.020   0.298
  1.273  4.641 -0.378  5.486  0.721  -0.547   0.402   0.947   0.342
  1.273  4.593 -0.371  5.972  0.727  -0.272   0.418  -0.164   0.355
  1.280  4.722 -0.042  0.282  0.711  -0.742   0.437   0.413   0.372
  1.273  4.635 -0.030  0.778  0.723   0.847   0.361  -0.256   0.307
  1.277  4.478 -0.016  1.282  0.739  -0.790   0.400   0.062   0.340
  1.267  5.024 -0.053  1.745  0.683  -0.551   0.586   1.029   0.498
  1.275  4.572 -0.053  2.302  0.733   0.503   0.711   1.269   0.605
  1.264  4.652  0.012  2.894  0.726   0.402   0.900   1.710   0.765
  1.277  4.533  0.004  3.473  0.737   1.207   0.900   0.300   0.765
  1.279  4.566 -0.049  3.902  0.730  -0.626   0.400  -0.631   0.340
  1.273  4.830 -0.030  4.493  0.703   0.499   0.299  -0.418   0.254
  1.280  4.596 -0.067  5.012  0.726   0.176   0.346  -0.756   0.294
  1.277  4.553 -0.047  5.463  0.732  -0.005   0.353  -0.518   0.300
  1.280  4.783 -0.061  5.968  0.706   0.090   0.426   0.156   0.362
  1.279  4.707  0.201  0.291  0.717   0.321   0.473  -0.309   0.402
  1.281  4.607  0.225  0.699  0.724  -0.829   0.649  -0.100   0.552
  1.277  4.688  0.192  1.318  0.715  -0.352   0.480  -0.004   0.408
  1.272  4.652  0.204  1.845  0.724  -0.359   0.391   1.052   0.332
  1.276  4.667  0.215  2.392  0.721   0.389   0.432   0.741   0.367
  1.276  4.929  0.248  2.856  0.695   0.697   0.854   0.556   0.726
  1.277  4.606  0.248  3.418  0.728  -0.277   0.439  -0.477   0.373
  1.275  4.542  0.236  3.944  0.733   0.264   0.529   0.151   0.450
  1.274  4.826  0.218  4.481  0.703   0.101   0.391  -0.941   0.333
  1.276  4.578  0.235  4.943  0.729   0.148   0.348  -0.166   0.296
  1.274  4.694  0.239  5.478  0.714   0.176   0.429  -0.084   0.365
  1.278  4.541  0.211  5.968  0.733   0.147   0.547  -0.215   0.465
  1.273  4.666  0.491  0.279  0.719  -0.022   0.648  -0.086   0.550
  1.276  4.832  0.453  0.777  0.701  -0.115   0.514   0.440   0.437
  1.274  4.527  0.489  1.328  0.736  -0.250   0.432   0.429   0.367
  1.277  4.510  0.487  1.907  0.740   0.168   0.609   1.075   0.518
  1.275  4.402  0.413  2.325  0.747  -1.498   0.648   0.244   0.550
  1.280  4.511  0.470  2.855  0.734   1.232   0.623  -0.245   0.530
  1.276  4.484  0.460  3.389  0.739   0.404   0.465   0.098   0.395
  1.278  4.599  0.473  3.928  0.727   0.186   0.457  -0.250   0.389
  1.275  4.521  0.486  4.481  0.733   0.560   0.450  -0.553   0.382
  1.280  4.553  0.479  4.976  0.732   0.736   0.450  -0.379   0.383
  1.274  5.076  0.502  5.495  0.679   0.552   0.780  -0.540   0.663
  1.270  4.595  0.471  6.019  0.728   0.560   0.559   0.169   0.475
  1.270  4.416  0.760  0.335  0.743  -0.515   1.151   0.317   0.978
  1.270  4.938  0.705  0.705  0.695   0.814   0.814   1.126   0.692
  1.272  4.538  0.731  1.277  0.734   0.284   0.589   0.394   0.501
  1.277  4.500  0.714  1.851  0.738  -0.279   0.512   0.106   0.435
  1.273  4.477  0.727  2.400  0.739  -0.857   0.723   1.754   0.615
  1.272  4.565  0.717  2.863  0.731   1.014   0.601   0.048   0.511
  1.282  4.379  0.727  3.341  0.749   0.686   0.754   0.902   0.641
  1.274  4.568  0.717  3.878  0.731  -0.146   0.569  -0.434   0.484
  1.277  4.627  0.726  4.465  0.724   0.089   0.436  -1.095   0.370
  1.273  4.613  0.721  4.991  0.725   0.502   0.447  -0.582   0.380
  1.276  4.731  0.704  5.490  0.713   0.654   0.533  -0.847   0.453
  1.267  4.739  0.742  6.033  0.717   0.977   0.773  -0.491   0.657
  1.281  4.795  0.925  1.278  0.708   1.831   1.121  -1.675   0.953
  1.273  4.298  0.908  1.814  0.754  -1.738   1.295   0.356   1.101
  1.266  4.692  0.926  3.006  0.722   1.648   1.228   1.373   1.044
  1.275  4.457  0.914  3.951  0.742  -0.309   0.596   0.032   0.506
  1.267  4.453  0.928  4.503  0.745   0.248   0.848  -1.256   0.721
  1.276  4.422  0.904  5.505  0.745   0.931   0.727  -0.280   0.618
  1.277  4.756  0.919  6.053  0.711   1.962   1.038  -1.102   0.882
  1.327  2.193 -0.341  0.205  0.911   0.137   0.234  -0.651   0.199
  1.322  2.225 -0.333  0.780  0.910   0.449   0.285  -0.516   0.243
  1.323  2.179 -0.337  1.218  0.913   0.353   0.343  -0.360   0.291
  1.320  2.321 -0.261  4.632  0.905   1.199   0.894  -0.402   0.760
  1.324  2.219 -0.322  5.023  0.910   0.118   0.343  -0.257   0.291
  1.323  2.194 -0.309  5.500  0.912  -0.451   0.254   0.287   0.216
  1.327  2.228 -0.351  6.039  0.909   0.030   0.244   0.184   0.208
  1.322  2.196 -0.073  0.254  0.912  -0.084   0.233  -0.025   0.198
  1.325  2.167 -0.034  0.784  0.913   0.073   0.188  -0.114   0.160
  1.326  2.209 -0.041  1.297  0.911  -0.370   0.205   0.351   0.175
  1.330  2.269 -0.005  1.720  0.907   0.306   0.445   0.575   0.378
  1.328  2.231 -0.020  4.558  0.909   0.194   0.433  -0.050   0.368
  1.327  2.193 -0.028  5.033  0.912   0.081   0.176  -0.062   0.149
  1.326  2.188 -0.042  5.452  0.912  -0.052   0.159   0.225   0.135
  1.325  2.198 -0.039  6.059  0.911   0.029   0.237   0.279   0.201
  1.324  2.214  0.219  0.275  0.911  -0.041   0.236  -0.031   0.201
  1.325  2.197  0.221  0.796  0.911  -0.204   0.189  -0.002   0.160
  1.326  2.203  0.223  1.311  0.911  -0.281   0.208   0.111   0.177
  1.323  2.206  0.238  1.743  0.911   0.142   0.304   0.822   0.258
  1.327  2.203  0.237  4.529  0.911   0.136   0.297  -0.724   0.252
  1.325  2.188  0.215  5.002  0.912  -0.192   0.167  -0.214   0.142
  1.325  2.201  0.224  5.449  0.911   0.071   0.166  -0.110   0.141
  1.327  2.204  0.210  6.009  0.911  -0.194   0.251   0.291   0.213
  1.324  2.210  0.462  0.290  0.911   0.238   0.232   0.164   0.197
  1.326  2.199  0.468  0.804  0.912   0.177   0.232  -0.171   0.197
  1.325  2.206  0.466  1.323  0.911   0.350   0.219   0.663   0.186
  1.322  2.218  0.473  1.765  0.910   0.317   0.325   0.503   0.277
  1.326  2.188  0.490  2.207  0.912  -1.114   0.669   0.924   0.568
  1.313  2.220  0.541  3.486  0.911   0.000   0.819  -0.052   0.696
  1.325  2.251  0.468  3.993  0.908  -0.154   0.556  -0.998   0.473
  1.325  2.189  0.478  4.496  0.912   0.502   0.268  -0.616   0.228
  1.322  2.194  0.473  5.000  0.912   0.193   0.182  -0.174   0.154
  1.325  2.217  0.463  5.488  0.910  -0.171   0.181   0.074   0.154
  1.325  2.224  0.461  5.974  0.910  -0.185   0.243   0.267   0.207
  1.321  2.204  0.716  0.301  0.911   0.276   0.259  -0.099   0.220
  1.326  2.207  0.718  0.801  0.911   0.175   0.258   0.318   0.219
  1.326  2.203  0.714  1.359  0.911   0.114   0.296   0.667   0.252
  1.324  2.157  0.725  1.802  0.914  -0.195   0.323   0.713   0.275
  1.321  2.206  0.759  2.351  0.911  -0.813   0.398   0.916   0.338
  1.323  2.187  0.744  2.933  0.912  -0.113   0.492  -0.154   0.418
  1.324  2.219  0.772  3.474  0.910   0.306   0.468  -0.145   0.398
  1.327  2.240  0.728  3.969  0.909   0.429   0.339  -0.618   0.288
  1.324  2.208  0.719  4.439  0.911   0.478   0.270  -0.677   0.230
  1.324  2.199  0.724  4.990  0.911   0.148   0.252  -0.171   0.214
  1.326  2.165  0.716  5.468  0.913   0.217   0.254   0.043   0.216
  1.324  2.228  0.717  6.003  0.910  -0.050   0.250   0.074   0.212
  1.330  2.214  0.922  0.281  0.910   0.392   0.404  -0.327   0.343
  1.328  2.181  0.924  0.810  0.912  -0.074   0.490   0.972   0.417
  1.329  2.231  0.914  1.326  0.909   0.524   0.426   0.074   0.362
  1.318  2.195  0.927  1.867  0.912   0.166   0.438   0.230   0.372
  1.322  2.179  0.921  2.359  0.913   0.000   0.580  -0.314   0.493
  1.325  2.215  0.931  2.846  0.910  -0.278   0.464   0.346   0.394
  1.325  2.228  0.926  3.376  0.910  -0.278   0.464  -0.628   0.394
  1.328  2.216  0.917  3.967  0.910   0.927   0.423  -0.195   0.360
  1.324  2.229  0.910  4.484  0.910   0.080   0.430  -0.270   0.366
  1.325  2.208  0.931  4.987  0.911  -0.250   0.362  -0.106   0.308
  1.324  2.159  0.909  5.470  0.914   0.885   0.356  -0.131   0.303
  1.321  2.224  0.919  6.033  0.910   0.698   0.347  -0.380   0.295
  1.323  2.737 -0.378  0.220  0.877  -0.287   0.240   0.192   0.204
  1.327  2.692 -0.357  0.823  0.880  -0.002   0.261  -0.509   0.222
  1.323  2.734 -0.342  1.288  0.878   0.199   0.251   0.220   0.214
  1.326  2.878 -0.333  1.788  0.869   0.386   0.863   0.964   0.734
  1.320  2.778 -0.271  4.575  0.876  -0.276   0.729  -1.740   0.620
  1.324  2.751 -0.316  5.010  0.876  -0.063   0.256   0.347   0.218
  1.327  2.714 -0.340  5.482  0.879  -0.419   0.213   0.133   0.181
  1.324  2.690 -0.369  6.062  0.881   0.023   0.234   0.359   0.199
  1.324  2.689 -0.039  0.227  0.881  -0.576   0.208  -0.206   0.177
  1.325  2.724 -0.037  0.817  0.878   0.225   0.190   0.032   0.162
  1.323  2.738 -0.055  1.287  0.877   0.101   0.180   0.292   0.153
  1.326  2.756 -0.032  1.720  0.876  -0.185   0.342   0.638   0.291
  1.324  2.780 -0.047  4.001  0.875   0.807   0.711   0.187   0.605
  1.323  2.749 -0.027  4.511  0.877  -0.344   0.271  -0.575   0.230
  1.325  2.734 -0.048  4.995  0.878   0.094   0.147  -0.063   0.125
  1.325  2.701 -0.036  5.470  0.880  -0.113   0.167   0.140   0.142
  1.322  2.683 -0.024  6.023  0.881  -0.393   0.203   0.086   0.172
  1.324  2.699  0.235  0.312  0.880  -0.325   0.232  -0.441   0.197
  1.326  2.695  0.223  0.784  0.880  -0.009   0.199  -0.003   0.169
  1.326  2.732  0.218  1.309  0.877  -0.044   0.180   0.516   0.153
  1.327  2.749  0.249  1.771  0.876   0.040   0.270   0.568   0.229
  1.324  2.844  0.221  2.293  0.870  -0.962   0.483  -0.073   0.411
  1.322  2.789  0.241  4.053  0.875   0.000   0.603  -0.717   0.512
  1.323  2.719  0.240  4.486  0.879  -0.078   0.222  -0.313   0.189
  1.325  2.705  0.230  4.987  0.879  -0.014   0.150  -0.337   0.127
  1.324  2.728  0.216  5.446  0.878   0.201   0.172  -0.251   0.147
  1.325  2.670  0.219  6.015  0.882  -0.341   0.209   0.075   0.178
  1.326  2.677  0.474  0.268  0.881  -0.109   0.241  -0.300   0.205
  1.324  2.715  0.484  0.806  0.879  -0.318   0.224   0.288   0.190
  1.324  2.746  0.477  1.301  0.877   0.126   0.215   0.246   0.183
  1.326  2.750  0.476  1.803  0.877   0.096   0.240   0.401   0.204
  1.319  2.799  0.473  2.269  0.875   0.926   0.512   0.065   0.436
  1.328  2.779  0.442  2.829  0.875   0.496   0.702   0.818   0.596
  1.326  2.747  0.513  3.419  0.876   0.293   0.441   0.350   0.374
  1.324  2.756  0.492  3.950  0.876   0.205   0.317  -0.598   0.269
  1.326  2.728  0.472  4.491  0.878  -0.237   0.226  -0.307   0.192
  1.325  2.715  0.470  4.982  0.879   0.172   0.192  -0.201   0.163
  1.325  2.703  0.457  5.502  0.880   0.475   0.198   0.045   0.169
  1.327  2.720  0.471  6.022  0.879   0.020   0.224   0.369   0.190
  1.326  2.721  0.728  0.260  0.879  -0.053   0.248  -0.139   0.211
  1.325  2.683  0.710  0.794  0.881   0.559   0.266   0.441   0.226
  1.324  2.724  0.732  1.316  0.878  -0.020   0.228   0.440   0.193
  1.324  2.704  0.718  1.815  0.880  -0.063   0.236   0.300   0.201
  1.326  2.748  0.739  2.350  0.877   0.195   0.376   0.217   0.319
  1.321  2.771  0.751  2.910  0.876   0.371   0.402  -0.276   0.342
  1.323  2.767  0.721  3.455  0.876   0.333   0.322  -0.195   0.274
  1.329  2.720  0.722  3.943  0.878   0.287   0.297  -0.972   0.253
  1.325  2.728  0.713  4.504  0.878   0.153   0.239  -0.538   0.203
  1.322  2.721  0.714  4.947  0.879  -0.085   0.229  -0.184   0.195
  1.327  2.708  0.719  5.491  0.879   0.236   0.239  -0.447   0.203
  1.324  2.695  0.722  6.006  0.881   0.545   0.284  -0.272   0.241
  1.327  2.710  0.919  0.296  0.879   0.562   0.372  -0.541   0.316
  1.323  2.686  0.928  0.784  0.881   0.853   0.359  -0.249   0.305
  1.324  2.718  0.918  1.301  0.879   0.016   0.352   0.590   0.299
  1.319  2.744  0.925  1.788  0.878   0.475   0.460   0.032   0.391
  1.323  2.755  0.921  2.381  0.876  -0.783   0.518   0.614   0.441
  1.320  2.709  0.922  2.871  0.880   0.547   0.342  -0.630   0.291
  1.322  2.703  0.919  3.391  0.880  -0.469   0.429  -0.207   0.364
  1.323  2.765  0.925  3.952  0.876   0.900   0.378  -0.351   0.321
  1.324  2.696  0.909  4.457  0.881   0.294   0.331  -0.537   0.281
  1.322  2.711  0.915  4.962  0.880   0.014   0.447  -0.695   0.380
  1.326  2.722  0.914  5.500  0.879   0.065   0.340  -0.219   0.289
  1.324  2.689  0.926  6.027  0.881   0.116   0.404  -0.308   0.344
  1.323  3.364 -0.353  0.210  0.831  -0.166   0.283  -0.219   0.241
  1.324  3.382 -0.365  0.793  0.830  -0.025   0.231  -0.440   0.196
  1.324  3.440 -0.360  1.296  0.825  -0.028   0.216  -0.179   0.184
  1.327  3.554 -0.327  1.737  0.814   0.118   0.341  -0.188   0.290
  1.329  3.485 -0.324  4.535  0.821  -0.382   0.384  -0.545   0.326
  1.329  3.480 -0.350  4.994  0.821  -0.162   0.200   0.002   0.170
  1.328  3.417 -0.364  5.476  0.826   0.096   0.213   0.297   0.181
  1.325  3.414 -0.399  6.041  0.827  -0.197   0.274   0.106   0.233
  1.326  3.378 -0.044  0.256  0.829  -0.411   0.238  -0.234   0.202
  1.326  3.402 -0.046  0.806  0.828   0.053   0.217  -0.377   0.185
  1.324  3.401 -0.052  1.296  0.827  -0.201   0.193   0.094   0.164
  1.326  3.457 -0.025  1.782  0.823  -0.136   0.297   0.546   0.252
  1.324  3.583 -0.026  2.256  0.813  -0.501   0.436   0.193   0.371
  1.313  3.896 -0.067  2.732  0.791   0.000   0.766   0.500   0.651
  1.317  3.692 -0.036  3.482  0.808   1.341   0.709  -0.283   0.603
  1.325  3.547 -0.057  3.985  0.815   0.872   0.407  -0.393   0.346
  1.324  3.464 -0.034  4.478  0.823  -0.119   0.234   0.134   0.199
  1.325  3.414 -0.045  4.980  0.827  -0.131   0.151   0.066   0.128
  1.325  3.407 -0.037  5.484  0.828  -0.452   0.185   0.013   0.157
  1.325  3.433 -0.043  6.020  0.825  -0.440   0.236   0.157   0.201
  1.327  3.457  0.240  0.281  0.823  -0.045   0.292  -0.266   0.248
  1.325  3.419  0.222  0.810  0.827   0.048   0.211  -0.162   0.179
  1.323  3.480  0.230  1.272  0.822  -0.361   0.206   0.268   0.176
  1.327  3.438  0.219  1.778  0.824   0.194   0.254   0.342   0.216
  1.324  3.482  0.247  2.355  0.822   0.003   0.397   0.507   0.337
  1.320  3.592  0.236  2.787  0.813   0.175   0.589   0.711   0.501
  1.326  3.504  0.227  3.417  0.819   0.288   0.426  -0.157   0.362
  1.324  3.516  0.225  3.944  0.819   0.315   0.297  -0.114   0.253
  1.323  3.403  0.231  4.488  0.828   0.165   0.216  -0.572   0.184
  1.324  3.396  0.226  4.971  0.828   0.097   0.171  -0.167   0.146
  1.325  3.407  0.223  5.482  0.827  -0.157   0.185   0.073   0.157
  1.326  3.457  0.228  5.998  0.823  -0.257   0.252   0.408   0.215
  1.326  3.426  0.482  0.285  0.826   0.089   0.333   0.216   0.283
  1.326  3.386  0.471  0.792  0.829  -0.230   0.256   0.192   0.217
  1.325  3.376  0.463  1.303  0.830   0.151   0.234   0.168   0.199
  1.324  3.435  0.476  1.796  0.826  -0.141   0.219   0.779   0.186
  1.326  3.472  0.481  2.341  0.821  -0.128   0.380   0.528   0.323
  1.327  3.564  0.487  2.890  0.814   0.846   0.398   0.667   0.338
  1.325  3.528  0.494  3.388  0.818   0.626   0.313  -0.531   0.266
  1.326  3.384  0.486  3.936  0.829   0.068   0.276  -0.411   0.235
  1.326  3.418  0.484  4.471  0.827  -0.042   0.260  -0.645   0.221
  1.325  3.440  0.484  4.988  0.824   0.023   0.202  -0.089   0.172
  1.324  3.477  0.481  5.454  0.822   0.224   0.222  -0.184   0.189
  1.327  3.435  0.473  6.015  0.825   0.183   0.316  -0.007   0.268
  1.320  3.460  0.724  0.276  0.824   0.217   0.321  -0.073   0.273
  1.326  3.403  0.739  0.810  0.828   0.382   0.311   0.185   0.264
  1.328  3.374  0.711  1.341  0.829   0.289   0.270   0.195   0.230
  1.329  3.444  0.702  1.836  0.824  -0.452   0.313   0.759   0.266
  1.325  3.476  0.705  2.350  0.822   0.165   0.298   0.628   0.253
  1.326  3.464  0.759  2.912  0.822   0.360   0.331   0.217   0.281
  1.326  3.488  0.719  3.410  0.821   0.300   0.307  -0.200   0.261
  1.324  3.426  0.733  3.942  0.826   0.457   0.261  -0.202   0.222
  1.324  3.415  0.720  4.448  0.827   0.097   0.263  -0.468   0.223
  1.323  3.448  0.721  4.974  0.824   0.732   0.272  -0.633   0.231
  1.324  3.368  0.725  5.477  0.831   0.106   0.271  -0.362   0.230
  1.323  3.414  0.716  6.000  0.828   0.319   0.305  -0.205   0.260
  1.326  3.353  0.925  0.261  0.832   0.396   0.575  -0.451   0.489
  1.327  3.464  0.934  0.790  0.822   1.176   0.440  -0.516   0.374
  1.327  3.483  0.900  1.325  0.823   0.875   0.500  -0.005   0.425
  1.324  3.425  0.917  1.791  0.827  -0.039   0.408   0.299   0.347
  1.326  3.431  0.922  2.326  0.826   1.143   0.481   0.161   0.409
  1.325  3.510  0.922  2.882  0.820   0.159   0.474   0.120   0.403
  1.329  3.333  0.914  3.412  0.834  -0.126   0.469  -0.542   0.398
  1.328  3.485  0.921  3.960  0.821  -1.001   0.558  -0.967   0.474
  1.323  3.446  0.924  4.448  0.825  -0.008   0.388   0.462   0.330
  1.328  3.449  0.931  4.981  0.824  -0.251   0.384   0.002   0.326
  1.323  3.437  0.938  5.456  0.825   0.158   0.605   0.040   0.514
  1.326  3.363  0.929  6.064  0.832   0.966   0.430   0.080   0.365
  1.327  4.575 -0.318  0.238  0.717   0.565   0.440  -0.584   0.374
  1.325  4.715 -0.394  0.813  0.705  -0.977   0.472  -0.554   0.401
  1.327  4.474 -0.375  1.316  0.727   0.547   0.474   0.007   0.403
  1.326  4.775 -0.358  1.787  0.700   0.681   0.681  -0.252   0.579
  1.322  5.149 -0.329  2.273  0.660  -0.681   0.834  -0.053   0.709
  1.338  4.907 -0.392  4.053  0.682  -0.292   0.773   0.203   0.657
  1.323  4.825 -0.404  4.502  0.690   0.003   0.486  -0.277   0.413
  1.327  4.502 -0.379  4.972  0.726   0.057   0.339  -0.027   0.288
  1.321  4.831 -0.388  5.419  0.691   0.215   0.383   0.237   0.326
  1.326  4.661 -0.406  6.005  0.709  -0.250   0.412   0.578   0.351
  1.326  4.443 -0.043  0.299  0.732  -0.220   0.488  -0.079   0.414
  1.326  4.789 -0.064  0.796  0.695  -0.616   0.398  -0.626   0.338
  1.323  4.493 -0.064  1.296  0.728  -0.165   0.397   0.190   0.337
  1.326  4.559 -0.052  1.847  0.721  -0.231   0.339   0.316   0.288
  1.324  4.849 -0.043  2.203  0.692   0.291   0.771   0.203   0.655
  1.338  4.498 -0.019  2.842  0.728   0.408   0.912  -0.410   0.775
  1.324  4.551  0.013  3.495  0.720   0.823   0.657  -1.199   0.558
  1.319  4.577 -0.032  4.013  0.720   0.507   0.516  -0.074   0.438
  1.325  4.625 -0.035  4.473  0.713   0.436   0.354  -0.243   0.301
  1.326  4.566 -0.067  4.972  0.719   0.059   0.288  -0.291   0.245
  1.331  4.541 -0.049  5.478  0.722  -0.047   0.295   0.052   0.251
  1.331  4.699 -0.022  6.081  0.704   0.084   0.429  -0.466   0.365
  1.327  4.626  0.261  0.168  0.712   0.115   0.525   0.481   0.446
  1.324  4.726  0.211  0.771  0.703  -0.537   0.389  -0.414   0.331
  1.325  4.448  0.200  1.291  0.731   0.261   0.433   0.299   0.368
  1.326  4.662  0.208  1.809  0.709   0.669   0.395   0.021   0.336
  1.320  4.557  0.195  2.243  0.725  -0.426   0.953   0.318   0.810
  1.322  4.522  0.248  2.851  0.724   0.837   0.599   0.656   0.510
  1.326  4.499  0.198  3.976  0.729   0.305   0.806  -0.322   0.685
  1.323  4.638  0.251  4.418  0.712  -0.442   0.350  -0.593   0.297
  1.324  4.582  0.224  4.972  0.717   0.298   0.295  -0.133   0.250
  1.330  4.431  0.233  5.458  0.733   0.035   0.359   0.121   0.305
  1.320  4.679  0.186  5.996  0.709  -1.000   0.508  -0.104   0.432
  1.331  4.768  0.500  0.280  0.695  -0.456   0.613  -0.514   0.521
  1.329  4.680  0.483  0.784  0.709   0.445   0.546   0.614   0.464
  1.324  4.495  0.466  1.293  0.727   0.374   0.478   0.568   0.407
  1.320  4.478  0.439  1.812  0.728   1.146   0.565   0.916   0.480
  1.327  4.512  0.467  2.373  0.725   0.527   0.446   0.652   0.379
  1.329  4.453  0.454  2.746  0.734  -0.333   0.882   0.232   0.750
  1.330  4.442  0.513  3.440  0.731   0.306   0.591  -0.870   0.502
  1.332  4.826  0.480  3.925  0.693   1.167   0.825  -0.571   0.701
  1.319  4.463  0.489  4.458  0.733   0.567   0.464  -0.538   0.395
  1.329  4.598  0.466  4.961  0.715   0.320   0.368  -0.382   0.312
  1.320  4.600  0.473  5.484  0.717   0.055   0.449   0.124   0.382
  1.329  4.738  0.476  6.018  0.701   0.784   0.475  -0.139   0.403
  1.328  4.381  0.690  0.205  0.742   2.641   1.078  -0.068   0.917
  1.319  4.407  0.746  0.814  0.738  -0.925   0.777  -0.900   0.661
  1.321  4.510  0.728  1.332  0.729   0.367   0.606   0.510   0.515
  1.321  4.587  0.718  1.764  0.720  -0.807   0.699   0.768   0.594
  1.326  4.779  0.743  2.873  0.700   0.240   0.796   1.404   0.677
  1.326  4.462  0.627  3.508  0.734   2.641   1.181  -0.531   1.004
  1.322  4.586  0.651  3.973  0.720   1.467   0.880  -0.839   0.748
  1.321  4.444  0.728  4.439  0.733  -0.470   0.574  -0.758   0.488
  1.322  4.599  0.717  4.993  0.716   0.164   0.404  -0.543   0.343
  1.327  4.595  0.747  5.513  0.717   0.861   0.504   0.276   0.428
  1.318  4.903  0.734  6.003  0.686   0.000   0.835  -0.068   0.710
  1.315  4.672  0.901  0.216  0.710   1.424   0.952   0.126   0.809
  1.325  4.532  0.935  0.800  0.719   0.651   1.455  -0.782   1.237
  1.328  4.953  0.898  1.924  0.679   3.086   1.380   1.542   1.173
  1.327  4.410  0.955  2.397  0.739   0.617   1.380   0.461   1.173
  1.322  5.009  0.915  3.395  0.674   3.086   1.260  -0.080   1.071
  1.326  4.581  0.907  3.915  0.721   2.204   1.166  -0.466   0.991
  1.330  4.453  0.938  4.415  0.734  -1.029   1.260   0.821   1.071
  1.325  4.776  0.902  5.444  0.695  -0.042   0.910   1.268   0.773
  1.376  2.149 -0.346  0.206  0.909   0.085   0.239  -0.077   0.203
  1.377  2.178 -0.340  0.791  0.907  -0.093   0.250  -0.567   0.212
  1.375  2.219 -0.325  1.266  0.905  -0.763   0.374   0.130   0.318
  1.375  2.204 -0.324  5.014  0.906  -0.091   0.303   0.028   0.258
  1.376  2.167 -0.333  5.499  0.908  -0.251   0.251   0.334   0.214
  1.374  2.156 -0.344  6.061  0.908  -0.001   0.280   0.419   0.238
  1.377  2.157 -0.049  0.265  0.908  -0.403   0.209  -0.258   0.177
  1.377  2.178 -0.038  0.779  0.907  -0.222   0.188   0.064   0.160
  1.377  2.194 -0.032  1.288  0.906  -0.242   0.227   0.296   0.193
  1.371  2.167 -0.050  1.793  0.908   0.000   0.568  -0.051   0.482
  1.375  2.183 -0.014  4.596  0.907  -0.393   0.508   0.523   0.432
  1.374  2.184 -0.025  5.013  0.907   0.213   0.187  -0.043   0.159
  1.376  2.162 -0.034  5.470  0.908   0.140   0.157   0.305   0.134
  1.377  2.181 -0.054  6.020  0.907   0.029   0.216   0.108   0.183
  1.375  2.192  0.223  0.278  0.906  -0.467   0.219  -0.363   0.186
  1.376  2.171  0.212  0.822  0.908   0.149   0.210   0.189   0.178
  1.375  2.188  0.218  1.314  0.906   0.550   0.218  -0.004   0.185
  1.383  2.193  0.244  1.752  0.905   0.095   0.434   0.364   0.369
  1.373  2.170  0.250  4.526  0.908   0.314   0.323   0.132   0.274
  1.377  2.190  0.229  4.993  0.906  -0.167   0.211   0.113   0.179
  1.374  2.177  0.219  5.448  0.907   0.105   0.179  -0.016   0.152
  1.376  2.171  0.213  6.004  0.907   0.057   0.240   0.306   0.204
  1.374  2.186  0.474  0.221  0.907  -0.206   0.309   0.047   0.263
  1.374  2.158  0.488  0.808  0.908   0.095   0.225  -0.109   0.191
  1.377  2.169  0.472  1.330  0.908   0.218   0.231   0.054   0.197
  1.375  2.143  0.487  1.817  0.909  -0.398   0.372   0.504   0.316
  1.377  2.168  0.518  2.279  0.907   0.189   0.628  -0.883   0.534
  1.379  2.192  0.500  3.973  0.906   0.417   0.659   0.676   0.560
  1.377  2.190  0.469  4.493  0.906   0.048   0.318  -0.860   0.270
  1.375  2.163  0.479  4.995  0.908   0.196   0.197  -0.211   0.168
  1.375  2.189  0.471  5.482  0.907  -0.058   0.213   0.145   0.181
  1.374  2.165  0.478  5.994  0.908   0.048   0.222   0.152   0.189
  1.377  2.181  0.719  0.269  0.906   0.482   0.254   0.188   0.216
  1.374  2.166  0.725  0.789  0.908   0.371   0.265   0.437   0.225
  1.372  2.155  0.727  1.332  0.909   0.130   0.289  -0.011   0.246
  1.376  2.183  0.729  1.801  0.907  -0.076   0.292   0.552   0.248
  1.378  2.137  0.740  2.296  0.909   0.090   0.448   0.963   0.381
  1.372  2.166  0.724  2.882  0.908  -0.612   0.676   0.478   0.575
  1.381  2.170  0.735  3.396  0.907   0.249   0.529  -0.931   0.449
  1.375  2.188  0.735  3.935  0.907  -0.249   0.432  -0.421   0.367
  1.373  2.181  0.711  4.450  0.907  -0.343   0.329  -0.287   0.280
  1.374  2.161  0.721  4.971  0.908  -0.122   0.273  -0.448   0.232
  1.373  2.175  0.711  5.483  0.907   0.019   0.268  -0.172   0.228
  1.374  2.160  0.731  6.014  0.908   0.664   0.270  -0.233   0.230
  1.375  2.156  0.929  0.218  0.908  -0.115   0.399   0.263   0.339
  1.374  2.162  0.918  0.760  0.908   0.383   0.443   0.593   0.376
  1.373  2.184  0.920  1.318  0.907   0.052   0.410   0.682   0.348
  1.374  2.195  0.919  1.805  0.906  -0.066   0.385  -0.425   0.327
  1.373  2.163  0.927  2.338  0.908  -0.053   0.490   0.736   0.417
  1.378  2.200  0.934  2.903  0.906  -0.157   0.395  -0.091   0.336
  1.374  2.101  0.927  3.388  0.911   0.758   0.518  -0.169   0.440
  1.377  2.170  0.926  3.925  0.908   0.040   0.426  -0.497   0.362
  1.374  2.196  0.920  4.462  0.906   0.146   0.415  -0.333   0.353
  1.376  2.180  0.911  4.988  0.907   0.408   0.387  -0.347   0.329
  1.376  2.204  0.926  5.452  0.905   0.573   0.396  -0.303   0.336
  1.375  2.135  0.918  6.056  0.909   0.476   0.331   0.075   0.282
  1.376  2.658 -0.357  0.222  0.876  -0.375   0.238   0.279   0.202
  1.378  2.665 -0.343  0.834  0.875   0.011   0.271  -0.199   0.230
  1.375  2.690 -0.335  1.254  0.874  -0.178   0.264   0.087   0.225
  1.378  2.797 -0.288  1.796  0.867   0.276   0.731   0.192   0.622
  1.375  2.709 -0.358  4.538  0.873  -0.387   0.612   0.628   0.520
  1.375  2.682 -0.320  5.029  0.874  -0.217   0.218   0.422   0.185
  1.374  2.681 -0.337  5.478  0.874   0.068   0.213   0.193   0.181
  1.376  2.674 -0.348  6.045  0.875   0.093   0.217   0.225   0.184
  1.376  2.674 -0.050  0.253  0.875  -0.113   0.191  -0.239   0.162
  1.378  2.684 -0.054  0.810  0.874  -0.334   0.185  -0.307   0.157
  1.375  2.665 -0.046  1.298  0.876  -0.057   0.175  -0.150   0.148
  1.375  2.743 -0.040  1.771  0.870   0.166   0.336   0.502   0.286
  1.377  2.749 -0.023  4.532  0.870   0.163   0.283  -0.059   0.241
  1.376  2.671 -0.055  4.970  0.875   0.102   0.155  -0.091   0.132
  1.375  2.655 -0.035  5.500  0.876   0.088   0.174   0.479   0.148
  1.379  2.640 -0.049  6.037  0.877  -0.066   0.204  -0.080   0.173
  1.376  2.706  0.228  0.216  0.872   0.070   0.269   0.118   0.229
  1.374  2.704  0.211  0.766  0.873   0.516   0.231   0.058   0.197
  1.378  2.701  0.225  1.307  0.873  -0.043   0.197   0.046   0.167
  1.373  2.711  0.224  1.784  0.872   0.301   0.274   0.263   0.233
  1.378  2.716  0.253  3.944  0.872   0.020   0.572  -0.078   0.486
  1.373  2.707  0.229  4.514  0.873   0.004   0.236  -0.622   0.201
  1.374  2.701  0.218  4.994  0.873   0.105   0.168   0.013   0.143
  1.374  2.702  0.221  5.461  0.873  -0.207   0.179   0.206   0.152
  1.372  2.684  0.229  6.004  0.875  -0.025   0.213  -0.051   0.181
  1.375  2.695  0.466  0.246  0.874   0.065   0.244  -0.075   0.207
  1.376  2.670  0.462  0.804  0.875   0.151   0.256   0.360   0.218
  1.377  2.665  0.477  1.278  0.876  -0.195   0.230   0.057   0.196
  1.372  2.709  0.463  1.823  0.872   0.074   0.279   0.121   0.237
  1.368  2.740  0.478  2.283  0.872  -0.477   0.453   0.366   0.385
  1.380  2.769  0.525  2.782  0.869   0.000   0.726   0.846   0.617
  1.378  2.672  0.506  3.463  0.875  -0.474   0.569   0.639   0.484
  1.373  2.688  0.487  3.941  0.874   0.401   0.322  -0.608   0.274
  1.370  2.683  0.456  4.456  0.875   0.120   0.291  -0.396   0.247
  1.373  2.673  0.465  4.986  0.875  -0.095   0.201  -0.322   0.171
  1.375  2.669  0.466  5.474  0.875   0.159   0.206  -0.012   0.175
  1.378  2.674  0.478  6.025  0.874  -0.045   0.228   0.256   0.194
  1.378  2.680  0.730  0.264  0.874   0.095   0.252  -0.488   0.214
  1.375  2.677  0.726  0.782  0.875   0.448   0.318   0.602   0.271
  1.372  2.663  0.707  1.341  0.876   0.019   0.265   0.183   0.225
  1.374  2.675  0.704  1.829  0.875  -0.070   0.264   0.019   0.224
  1.375  2.751  0.728  2.349  0.870   0.220   0.399   0.505   0.339
  1.376  2.729  0.728  2.884  0.871   0.182   0.365   0.179   0.310
  1.374  2.716  0.735  3.414  0.873   0.676   0.292   0.062   0.248
  1.375  2.641  0.742  3.992  0.877   0.357   0.288  -0.425   0.245
  1.375  2.669  0.732  4.460  0.875   0.131   0.220  -0.621   0.187
  1.376  2.672  0.723  4.968  0.875  -0.339   0.248  -0.334   0.211
  1.376  2.661  0.708  5.505  0.876   0.263   0.290   0.193   0.246
  1.379  2.664  0.719  6.012  0.875   0.597   0.279  -0.287   0.237
  1.378  2.740  0.921  0.342  0.870  -0.212   0.451   0.096   0.383
  1.365  2.694  0.925  0.781  0.876   0.154   0.482   0.242   0.409
  1.371  2.701  0.936  1.346  0.875   0.000   0.616  -0.333   0.524
  1.378  2.730  0.924  1.792  0.872   0.212   0.358   0.350   0.304
  1.378  2.640  0.937  2.326  0.876   0.479   0.433   0.391   0.368
  1.370  2.772  0.940  2.875  0.869   0.935   0.455  -0.095   0.387
  1.377  2.681  0.923  3.436  0.875   0.148   0.341  -0.014   0.290
  1.373  2.639  0.923  3.950  0.878  -0.255   0.482  -0.336   0.410
  1.378  2.706  0.918  4.449  0.872   0.451   0.468   0.141   0.398
  1.375  2.672  0.919  4.940  0.875   0.726   0.400  -0.756   0.340
  1.375  2.709  0.926  5.458  0.873   0.121   0.367   0.307   0.312
  1.373  2.648  0.925  6.003  0.877   0.963   0.360   0.084   0.306
  1.374  3.397 -0.356  0.232  0.820   0.205   0.257  -0.190   0.219
  1.376  3.419 -0.367  0.825  0.818   0.174   0.266  -0.633   0.226
  1.376  3.325 -0.342  1.300  0.825   0.502   0.231  -0.422   0.196
  1.377  3.437 -0.348  1.711  0.816  -0.003   0.394   0.498   0.335
  1.374  3.348 -0.325  4.548  0.824   0.011   0.352   0.042   0.299
  1.376  3.442 -0.350  4.996  0.816   0.163   0.201   0.004   0.171
  1.374  3.399 -0.375  5.496  0.820  -0.106   0.218   0.674   0.185
  1.379  3.362 -0.369  6.063  0.822   0.210   0.239   0.168   0.203
  1.378  3.420 -0.064  0.270  0.818  -0.029   0.224  -0.319   0.191
  1.377  3.325 -0.038  0.785  0.826   0.129   0.211  -0.173   0.179
  1.374  3.356 -0.042  1.314  0.824   0.194   0.194   0.312   0.164
  1.377  3.432 -0.056  1.783  0.816   0.277   0.276   0.170   0.234
  1.372  3.557 -0.001  2.256  0.809   0.951   0.673   0.367   0.572
  1.367  3.501 -0.006  3.410  0.814  -0.272   0.719   0.189   0.611
  1.378  3.519 -0.052  4.047  0.809   0.017   0.557  -0.648   0.473
  1.371  3.449 -0.054  4.521  0.816  -0.262   0.239  -0.523   0.203
  1.377  3.388 -0.046  4.996  0.820  -0.064   0.154  -0.130   0.131
  1.376  3.364 -0.040  5.482  0.822   0.060   0.166   0.335   0.141
  1.375  3.388 -0.059  5.995  0.821  -0.093   0.216   0.481   0.183
  1.373  3.400  0.220  0.217  0.820   0.003   0.300   0.089   0.255
  1.375  3.386  0.224  0.823  0.820   0.339   0.289  -0.529   0.246
  1.373  3.363  0.217  1.321  0.823   0.048   0.195   0.292   0.166
  1.373  3.386  0.250  1.814  0.821   0.386   0.230   0.503   0.195
  1.376  3.481  0.191  2.291  0.813   0.616   0.389   0.877   0.331
  1.374  3.518  0.273  2.849  0.810   1.663   0.578   0.214   0.492
  1.378  3.525  0.281  3.486  0.810   0.393   0.622   0.638   0.529
  1.376  3.461  0.237  3.986  0.814   0.412   0.364  -1.136   0.309
  1.378  3.347  0.226  4.499  0.824  -0.128   0.225  -0.393   0.191
  1.375  3.337  0.210  4.999  0.825  -0.186   0.173   0.150   0.147
  1.373  3.383  0.233  5.486  0.822   0.199   0.212   0.229   0.180
  1.375  3.367  0.229  6.016  0.822  -0.203   0.248   0.455   0.211
  1.373  3.413  0.475  0.255  0.818   0.247   0.289  -0.254   0.246
  1.373  3.309  0.470  0.810  0.827   0.091   0.283  -0.328   0.240
  1.374  3.348  0.453  1.333  0.824   0.298   0.258   0.496   0.219
  1.374  3.371  0.480  1.827  0.823   0.734   0.242   0.508   0.206
  1.375  3.396  0.468  2.356  0.820  -0.147   0.388   1.053   0.330
  1.372  3.387  0.502  2.860  0.821  -0.094   0.443  -0.165   0.377
  1.380  3.403  0.491  3.386  0.819   0.072   0.379  -0.247   0.322
  1.375  3.402  0.481  3.933  0.820   0.537   0.324  -0.647   0.276
  1.374  3.328  0.474  4.463  0.826   0.061   0.267  -0.639   0.227
  1.375  3.388  0.474  4.957  0.820  -0.144   0.216  -0.189   0.183
  1.375  3.352  0.465  5.466  0.824   0.244   0.237   0.043   0.201
  1.375  3.356  0.468  6.026  0.823  -0.104   0.266  -0.036   0.226
  1.373  3.328  0.732  0.269  0.826   0.634   0.348  -0.087   0.296
  1.375  3.364  0.721  0.809  0.822   0.200   0.349   0.763   0.297
  1.375  3.434  0.730  1.318  0.817   0.041   0.266   0.214   0.226
  1.377  3.403  0.708  1.828  0.819   0.133   0.331   0.544   0.281
  1.377  3.404  0.724  2.348  0.820  -0.042   0.385   0.326   0.327
  1.374  3.382  0.729  2.881  0.821   0.291   0.331   0.130   0.281
  1.375  3.319  0.735  3.428  0.826   0.442   0.321   0.073   0.273
  1.374  3.367  0.741  3.952  0.823   0.292   0.321  -0.278   0.273
  1.376  3.326  0.714  4.440  0.826   0.364   0.319  -0.219   0.271
  1.374  3.374  0.712  5.002  0.822   0.278   0.247  -0.532   0.210
  1.380  3.334  0.738  5.490  0.824   0.260   0.356  -0.124   0.303
  1.374  3.426  0.725  6.034  0.817   0.121   0.386  -0.433   0.328
  1.382  3.344  0.942  0.270  0.825   1.121   0.525   0.109   0.446
  1.376  3.388  0.922  0.734  0.820   0.694   0.423  -0.236   0.359
  1.369  3.416  0.921  1.305  0.820   0.068   0.495   0.050   0.421
  1.378  3.257  0.891  1.837  0.831  -1.099   0.852  -0.100   0.724
  1.369  3.344  0.935  2.318  0.827   0.000   0.690   0.580   0.587
  1.371  3.367  0.910  2.950  0.824   1.078   0.559   0.172   0.475
  1.380  3.341  0.913  3.417  0.825   0.894   0.685   0.087   0.583
  1.377  3.318  0.914  3.963  0.826  -0.429   0.715  -0.122   0.608
  1.371  3.235  0.920  4.438  0.835   0.909   0.509  -0.566   0.433
  1.377  3.507  0.922  4.931  0.811   0.339   0.470  -1.033   0.399
  1.375  3.359  0.938  5.545  0.824   0.199   0.443  -0.089   0.377
  1.379  3.404  0.924  6.032  0.819  -0.292   0.424  -0.513   0.360
  1.372  4.619 -0.397  0.283  0.702  -0.003   0.459  -0.450   0.391
  1.383  4.572 -0.384  0.772  0.702  -0.007   0.462  -0.277   0.392
  1.372  4.430 -0.379  1.336  0.724   0.486   0.379   0.864   0.322
  1.372  4.674 -0.352  1.748  0.694   0.690   0.488   0.520   0.415
  1.384  4.793 -0.304  2.308  0.684   2.025   0.827   1.130   0.703
  1.388  4.620 -0.359  4.036  0.703   1.215   0.906  -1.116   0.770
  1.374  4.520 -0.317  4.468  0.712   0.722   0.352  -0.510   0.299
  1.377  4.593 -0.381  4.971  0.704   0.096   0.302  -0.475   0.257
  1.377  4.562 -0.402  5.504  0.706   0.118   0.364   0.143   0.309
  1.378  4.419 -0.368  6.063  0.723   0.809   0.356   0.421   0.303
  1.375  4.467 -0.055  0.245  0.715  -0.093   0.416  -0.028   0.353
  1.376  4.640 -0.068  0.824  0.700   0.256   0.417   0.144   0.354
  1.378  4.465 -0.050  1.327  0.717  -0.130   0.297  -0.031   0.252
  1.376  4.454 -0.051  1.798  0.719   0.536   0.354  -0.142   0.301
  1.376  4.436 -0.004  2.296  0.722   0.416   0.537   0.785   0.457
  1.370  4.655 -0.002  2.994  0.703   0.686   0.840  -0.654   0.714
  1.374  4.261  0.013  3.455  0.744   0.294   0.778  -0.311   0.661
  1.373  4.447 -0.019  3.948  0.721  -1.456   0.578   0.064   0.491
  1.367  4.553 -0.075  4.441  0.711   0.483   0.408   0.066   0.347
  1.372  4.541 -0.050  4.970  0.712   0.326   0.263  -0.158   0.224
  1.378  4.472 -0.052  5.472  0.715  -0.236   0.320   0.058   0.272
  1.375  4.766 -0.065  5.997  0.685   0.241   0.353   0.349   0.300
  1.377  4.618  0.228  0.285  0.702   0.414   0.397  -0.235   0.338
  1.376  4.513  0.253  0.760  0.714  -0.143   0.477  -0.597   0.405
  1.375  4.514  0.209  1.268  0.714   0.154   0.414   0.362   0.352
  1.375  4.625  0.233  1.772  0.700   0.060   0.398   0.551   0.338
  1.379  4.475  0.214  2.292  0.715  -0.620   0.672   1.171   0.572
  1.381  4.482  0.201  3.424  0.719   2.188   0.773  -0.056   0.657
  1.373  4.390  0.265  4.011  0.728  -0.167   0.615   0.067   0.523
  1.376  4.543  0.230  4.500  0.710   0.157   0.414  -0.211   0.352
  1.378  4.650  0.217  4.973  0.699  -0.202   0.391  -0.280   0.332
  1.379  4.570  0.208  5.471  0.708   0.539   0.401   0.324   0.340
  1.371  4.595  0.237  6.017  0.706   0.109   0.507  -0.182   0.431
  1.375  4.565  0.457  0.216  0.707   0.361   0.414  -0.224   0.351
  1.369  4.509  0.469  0.735  0.718   0.406   0.703   0.293   0.598
  1.375  4.681  0.471  1.342  0.695   1.042   0.454   0.273   0.386
  1.369  4.464  0.433  1.791  0.721  -0.170   0.450   0.939   0.383
  1.375  4.578  0.511  2.295  0.710  -0.348   0.921   0.242   0.782
  1.365  4.789  0.454  2.920  0.688   0.000   0.861   0.470   0.732
  1.378  4.563  0.497  3.911  0.710   0.812   0.812  -0.774   0.690
  1.370  4.692  0.492  4.524  0.698   0.084   0.545  -0.621   0.463
  1.378  4.450  0.471  4.958  0.719   1.089   0.586   0.147   0.498
  1.374  4.629  0.490  5.483  0.700   0.601   0.504  -0.268   0.428
  1.378  4.663  0.485  5.976  0.694  -0.022   0.621   1.010   0.528
  1.380  4.484  0.737  0.286  0.714   1.795   0.741  -0.870   0.630
  1.376  4.772  0.722  0.837  0.688   0.911   1.116   0.727   0.948
  1.367  4.549  0.711  1.217  0.714   0.390   1.033   0.271   0.878
  1.375  4.228  0.716  1.744  0.745  -0.547   1.222  -0.549   1.039
  1.374  4.596  0.706  2.303  0.698  -0.584   1.305  -0.702   1.110
  1.380  4.488  0.740  3.312  0.717   0.000   0.966  -0.669   0.821
  1.376  4.351  0.728  3.923  0.734  -1.640   1.222   0.408   1.039
  1.378  4.622  0.708  4.416  0.701   0.889   0.721  -0.263   0.612
  1.367  4.371  0.723  5.027  0.730   0.592   0.727  -0.627   0.618
  1.373  4.593  0.701  5.484  0.706   0.941   0.446  -0.421   0.379
  1.373  4.619  0.699  6.039  0.704  -0.304   0.911  -0.336   0.774
  1.376  4.292  0.900  0.323  0.740   0.663   1.483   0.495   1.260
  1.380  4.593  0.950  3.466  0.707   0.000   1.354   0.882   1.151
  1.367  4.663  0.916  4.408  0.694   0.518   1.370  -0.683   1.165
  1.384  4.431  0.934  4.969  0.724  -0.474   1.253   1.159   1.065
  1.372  4.688  0.935  5.505  0.698   0.368   1.105   0.237   0.939
  1.375  4.712  0.932  6.048  0.691  -0.276   0.956   0.103   0.813
  1.429  2.141 -0.364  0.214  0.903   0.498   0.266  -0.098   0.226
  1.427  2.124 -0.386  0.729  0.904  -0.185   0.274  -0.343   0.233
  1.423  2.166 -0.314  1.280  0.902  -0.248   0.317  -0.009   0.270
  1.428  2.152 -0.339  5.028  0.902  -0.045   0.303   0.145   0.257
  1.426  2.149 -0.346  5.511  0.902  -0.161   0.233   0.225   0.198
  1.426  2.145 -0.346  6.016  0.903   0.198   0.224   0.338   0.191
  1.425  2.128 -0.057  0.206  0.904  -0.239   0.203  -0.186   0.172
  1.426  2.106 -0.054  0.806  0.905  -0.299   0.202  -0.118   0.172
  1.425  2.157 -0.034  1.307  0.902   0.295   0.219   0.229   0.186
  1.418  2.102 -0.015  1.667  0.907   0.664   0.664   0.530   0.564
  1.424  2.205 -0.040  4.556  0.900   0.351   0.483  -0.769   0.410
  1.426  2.147 -0.030  4.998  0.903  -0.105   0.175  -0.382   0.148
  1.426  2.129 -0.038  5.467  0.904  -0.005   0.171   0.078   0.145
  1.425  2.144 -0.037  6.031  0.903  -0.123   0.194   0.131   0.165
  1.424  2.138  0.217  0.240  0.904   0.030   0.216  -0.239   0.183
  1.424  2.142  0.221  0.801  0.903  -0.071   0.204  -0.023   0.173
  1.426  2.155  0.225  1.295  0.903   0.002   0.213   0.435   0.181
  1.424  2.159  0.252  1.800  0.903   0.238   0.347   0.261   0.295
  1.427  2.219  0.218  4.545  0.899   0.000   0.328   0.041   0.279
  1.425  2.122  0.216  5.003  0.905   0.116   0.178  -0.467   0.151
  1.424  2.151  0.221  5.466  0.903  -0.012   0.172   0.058   0.146
  1.427  2.126  0.230  6.051  0.904  -0.041   0.220   0.112   0.187
  1.429  2.154  0.472  0.278  0.902  -0.017   0.226  -0.111   0.192
  1.425  2.153  0.482  0.777  0.902   0.289   0.249   0.084   0.212
  1.424  2.150  0.472  1.312  0.903   0.131   0.254   0.587   0.216
  1.422  2.180  0.478  1.784  0.902   0.482   0.362   0.578   0.308
  1.425  2.156  0.516  2.244  0.903   0.000   0.751  -0.520   0.639
  1.427  2.128  0.483  3.890  0.904  -0.580   0.641  -0.224   0.545
  1.426  2.165  0.464  4.537  0.902   0.088   0.347  -0.776   0.295
  1.427  2.140  0.475  4.969  0.904  -0.000   0.205  -0.534   0.174
  1.425  2.138  0.455  5.479  0.904   0.159   0.223   0.123   0.189
  1.425  2.158  0.479  6.028  0.902   0.373   0.211   0.111   0.179
  1.428  2.156  0.717  0.238  0.902   0.190   0.251  -0.084   0.213
  1.424  2.148  0.716  0.812  0.903  -0.001   0.277   0.227   0.236
  1.424  2.143  0.733  1.270  0.904   0.097   0.298   0.027   0.253
  1.426  2.141  0.737  1.799  0.903  -0.035   0.300   0.570   0.255
  1.426  2.133  0.761  2.355  0.904  -0.330   0.504   0.614   0.428
  1.420  2.105  0.756  2.909  0.906  -0.154   0.596   0.075   0.506
  1.429  2.172  0.727  3.454  0.901   0.702   0.481  -0.675   0.409
  1.427  2.183  0.757  3.992  0.901  -0.223   0.414  -0.646   0.352
  1.425  2.160  0.736  4.453  0.902   0.408   0.331  -0.363   0.281
  1.425  2.140  0.713  4.986  0.903   0.219   0.265  -0.521   0.225
  1.422  2.158  0.720  5.470  0.902   0.289   0.251   0.204   0.214
  1.428  2.136  0.722  6.050  0.903   0.101   0.246   0.157   0.209
  1.423  2.112  0.925  0.275  0.905  -0.136   0.352   0.464   0.299
  1.429  2.170  0.933  0.828  0.902   0.114   0.495   0.451   0.421
  1.424  2.140  0.926  1.323  0.904  -0.455   0.429  -0.108   0.365
  1.426  2.104  0.910  1.800  0.906   0.649   0.370   0.197   0.315
  1.427  2.155  0.933  2.375  0.902   0.401   0.469   0.721   0.399
  1.421  2.176  0.925  2.873  0.902   0.356   0.526  -0.078   0.447
  1.427  2.128  0.922  3.420  0.904  -0.236   0.561  -0.636   0.477
  1.418  2.169  0.930  3.940  0.903   0.746   0.610  -0.759   0.519
  1.425  2.162  0.946  4.405  0.902  -1.121   0.541   0.996   0.460
  1.423  2.160  0.929  4.972  0.903   0.007   0.451  -0.452   0.383
  1.427  2.132  0.930  5.504  0.904   0.088   0.371   0.576   0.315
  1.428  2.160  0.926  6.021  0.902  -0.320   0.351  -0.599   0.298
  1.428  2.622 -0.360  0.254  0.871  -0.011   0.225  -0.279   0.191
  1.425  2.627 -0.352  0.828  0.871   0.268   0.244  -0.522   0.208
  1.423  2.660 -0.321  1.251  0.869  -0.108   0.271   0.296   0.230
  1.428  2.725 -0.360  1.693  0.865   0.976   0.690   0.377   0.586
  1.427  2.661 -0.333  4.999  0.868  -0.553   0.228  -0.233   0.194
  1.425  2.643 -0.380  5.459  0.870  -0.140   0.218   0.206   0.186
  1.425  2.622 -0.349  6.028  0.872  -0.145   0.199   0.266   0.169
  1.428  2.629 -0.039  0.234  0.871  -0.098   0.183  -0.250   0.156
  1.426  2.637 -0.064  0.797  0.870   0.384   0.199  -0.510   0.169
  1.425  2.666 -0.045  1.300  0.869   0.222   0.196   0.175   0.167
  1.423  2.674 -0.000  1.758  0.869   0.256   0.311   0.161   0.264
  1.425  2.644 -0.021  4.526  0.870  -0.188   0.273  -0.097   0.232
  1.426  2.664 -0.051  4.976  0.868   0.302   0.142  -0.088   0.121
  1.425  2.630 -0.050  5.465  0.871   0.649   0.157   0.302   0.134
  1.424  2.600 -0.047  6.015  0.873   0.191   0.179   0.227   0.152
  1.428  2.651  0.218  0.234  0.869   0.225   0.208  -0.244   0.177
  1.427  2.621  0.215  0.804  0.871   0.166   0.219  -0.200   0.186
  1.426  2.667  0.219  1.295  0.868  -0.080   0.196   0.167   0.166
  1.425  2.660  0.217  1.775  0.868   0.136   0.288   0.616   0.245
  1.428  2.703  0.232  2.277  0.865   0.335   0.582   1.117   0.495
  1.423  2.638  0.276  3.990  0.871   0.541   0.598  -0.209   0.508
  1.429  2.631  0.234  4.461  0.870   0.072   0.254  -0.179   0.216
  1.425  2.650  0.218  4.948  0.869   0.302   0.159  -0.418   0.135
  1.424  2.630  0.222  5.507  0.871   0.245   0.178   0.203   0.151
  1.425  2.648  0.219  6.049  0.870  -0.414   0.205   0.056   0.174
  1.428  2.643  0.473  0.224  0.869   0.105   0.251  -0.311   0.213
  1.428  2.630  0.471  0.773  0.870   0.125   0.288  -0.045   0.244
  1.427  2.662  0.479  1.300  0.868   0.469   0.224   0.061   0.191
  1.426  2.659  0.479  1.814  0.869   0.075   0.228   0.660   0.194
  1.429  2.655  0.486  2.312  0.869   0.246   0.409   0.136   0.348
  1.418  2.629  0.486  2.792  0.873   0.300   0.794   0.735   0.675
  1.425  2.699  0.527  3.406  0.867   0.701   0.495  -0.054   0.421
  1.423  2.705  0.487  3.975  0.866   0.081   0.394  -0.648   0.335
  1.427  2.626  0.493  4.449  0.871   0.249   0.321   0.012   0.273
  1.424  2.644  0.469  4.972  0.870  -0.099   0.229  -0.133   0.195
  1.426  2.615  0.475  5.474  0.872   0.254   0.211  -0.498   0.179
  1.427  2.651  0.476  6.024  0.869  -0.071   0.210   0.249   0.178
  1.427  2.662  0.734  0.237  0.869   0.471   0.259  -0.172   0.220
  1.423  2.606  0.706  0.775  0.873   0.163   0.305   0.037   0.259
  1.426  2.650  0.732  1.300  0.870   0.564   0.289   0.504   0.246
  1.426  2.668  0.720  1.784  0.868   0.611   0.262   0.275   0.223
  1.426  2.696  0.738  2.339  0.866   0.513   0.274   0.184   0.233
  1.422  2.680  0.750  2.902  0.868  -0.702   0.382  -0.245   0.324
  1.427  2.660  0.719  3.396  0.869   0.257   0.295  -0.477   0.251
  1.423  2.614  0.729  3.927  0.873  -0.011   0.330   0.000   0.280
  1.421  2.636  0.718  4.468  0.871   0.415   0.306  -0.280   0.260
  1.427  2.676  0.727  4.963  0.867   0.219   0.283   0.329   0.241
  1.424  2.622  0.712  5.515  0.872   0.350   0.253  -0.114   0.215
  1.428  2.624  0.713  6.008  0.871   0.117   0.262   0.178   0.223
  1.420  2.622  0.928  0.290  0.872   0.300   0.441   0.116   0.375
  1.421  2.636  0.923  0.770  0.871   0.484   0.504  -0.113   0.429
  1.423  2.639  0.920  1.308  0.871  -0.120   0.471   0.136   0.401
  1.429  2.616  0.919  1.846  0.873  -0.305   0.419  -0.229   0.356
  1.425  2.603  0.926  2.373  0.874   0.406   0.702  -0.081   0.597
  1.421  2.682  0.928  2.863  0.869   0.556   0.457   0.222   0.388
  1.427  2.644  0.919  3.417  0.870   0.103   0.442   0.096   0.376
  1.424  2.626  0.917  3.950  0.872   0.497   0.498  -0.428   0.423
  1.425  2.632  0.931  4.470  0.871   0.709   0.487  -0.269   0.414
  1.419  2.662  0.927  4.948  0.870   0.183   0.470  -0.056   0.400
  1.425  2.585  0.915  5.461  0.875  -0.126   0.529  -0.864   0.450
  1.426  2.641  0.923  6.032  0.870   0.060   0.421  -0.604   0.358
  1.428  3.346 -0.366  0.222  0.815   0.138   0.264   0.182   0.225
  1.424  3.325 -0.367  0.796  0.817  -0.147   0.223  -0.399   0.189
  1.424  3.392 -0.361  1.289  0.811  -0.088   0.238  -0.261   0.202
  1.426  3.379 -0.336  1.776  0.811   0.501   0.375   0.241   0.319
  1.429  3.365 -0.326  4.483  0.813   0.651   0.394  -0.346   0.335
  1.423  3.358 -0.356  4.972  0.814  -0.003   0.191   0.189   0.162
  1.426  3.339 -0.356  5.485  0.815   0.500   0.206   0.199   0.175
  1.424  3.367 -0.360  6.022  0.813   0.105   0.225   0.209   0.191
  1.426  3.346 -0.053  0.270  0.814   0.213   0.214  -0.149   0.182
  1.423  3.270 -0.050  0.831  0.821  -0.097   0.228  -0.155   0.194
  1.424  3.336 -0.057  1.293  0.816   0.182   0.191   0.185   0.162
  1.421  3.345 -0.047  1.778  0.816   0.402   0.248   0.525   0.211
  1.424  3.481  0.005  2.261  0.804   1.112   0.522  -0.077   0.443
  1.426  3.497 -0.043  3.991  0.803   0.148   0.533  -0.179   0.453
  1.424  3.362 -0.041  4.512  0.814   0.477   0.210  -0.497   0.179
  1.424  3.370 -0.045  4.993  0.813   0.123   0.149   0.080   0.127
  1.427  3.342 -0.039  5.495  0.815   0.325   0.176   0.240   0.150
  1.424  3.366 -0.048  6.008  0.813   0.083   0.212   0.173   0.180
  1.425  3.390  0.231  0.266  0.811  -0.162   0.265  -0.009   0.225
  1.424  3.401  0.220  0.793  0.811   0.031   0.221  -0.444   0.188
  1.423  3.313  0.221  1.313  0.818   0.184   0.229  -0.004   0.194
  1.428  3.259  0.235  1.823  0.822   0.224   0.227   0.491   0.193
  1.427  3.449  0.208  2.278  0.805   0.442   0.424   0.625   0.360
  1.413  3.556  0.263  3.488  0.798   0.291   0.545  -0.864   0.463
  1.427  3.359  0.225  3.998  0.814   0.547   0.369  -0.791   0.314
  1.423  3.276  0.220  4.507  0.821   0.334   0.226  -0.722   0.192
  1.426  3.348  0.221  5.003  0.814   0.109   0.174  -0.187   0.148
  1.424  3.305  0.220  5.483  0.818   0.553   0.197   0.009   0.168
  1.425  3.285  0.232  6.015  0.820  -0.074   0.239   0.199   0.203
  1.427  3.325  0.461  0.241  0.816   0.339   0.246   0.002   0.209
  1.425  3.348  0.458  0.785  0.815   0.704   0.275   0.100   0.234
  1.426  3.373  0.479  1.300  0.813   0.092   0.248  -0.102   0.211
  1.425  3.375  0.483  1.838  0.812   0.171   0.241   0.377   0.205
  1.428  3.357  0.478  2.314  0.814   0.517   0.332   0.219   0.282
  1.427  3.360  0.479  2.836  0.815   0.558   0.519   0.338   0.441
  1.425  3.308  0.493  3.508  0.819   1.560   0.459   0.101   0.390
  1.426  3.338  0.473  3.936  0.816  -0.273   0.314  -0.218   0.266
  1.426  3.363  0.473  4.456  0.813   0.285   0.252  -0.490   0.214
  1.425  3.331  0.479  4.990  0.816   0.022   0.244  -0.246   0.207
  1.424  3.373  0.431  5.525  0.813   0.173   0.232  -0.069   0.197
  1.427  3.341  0.462  6.025  0.815  -0.045   0.239  -0.239   0.204
  1.427  3.337  0.719  0.245  0.816   0.783   0.356  -0.472   0.303
  1.426  3.408  0.696  0.748  0.809  -0.200   0.350  -0.186   0.297
  1.424  3.334  0.720  1.330  0.816   0.464   0.299   0.162   0.255
  1.429  3.344  0.716  1.845  0.815   0.887   0.285   0.457   0.242
  1.429  3.306  0.739  2.371  0.818   0.745   0.446   0.666   0.379
  1.427  3.411  0.734  2.873  0.810   0.173   0.479  -0.360   0.407
  1.425  3.355  0.721  3.397  0.815   0.759   0.369   0.084   0.313
  1.422  3.337  0.732  3.895  0.817   0.210   0.299  -0.027   0.254
  1.426  3.291  0.711  4.439  0.820   0.138   0.327  -0.447   0.278
  1.426  3.303  0.699  5.037  0.819   0.349   0.310  -0.174   0.264
  1.427  3.293  0.715  5.509  0.819  -0.021   0.323  -0.300   0.274
  1.421  3.313  0.720  6.042  0.818   0.436   0.321  -0.300   0.272
  1.424  3.318  0.938  0.275  0.819  -0.078   0.594   0.109   0.505
  1.428  3.338  0.930  0.791  0.817   1.421   0.733  -0.265   0.623
  1.426  3.308  0.913  1.287  0.817   0.162   0.510   0.382   0.434
  1.421  3.339  0.921  1.824  0.818   1.067   0.720   0.868   0.612
  1.425  3.358  0.933  2.330  0.816  -0.761   0.697  -0.574   0.593
  1.422  3.249  0.923  2.945  0.824   0.012   0.672  -0.722   0.572
  1.421  3.284  0.909  3.460  0.822   0.245   0.465  -0.514   0.395
  1.424  3.346  0.918  3.920  0.816  -0.348   0.572   0.089   0.486
  1.422  3.434  0.928  4.421  0.808   0.409   0.617  -0.868   0.525
  1.426  3.381  0.927  4.978  0.812   1.007   0.505   0.359   0.429
  1.425  3.273  0.938  5.520  0.821  -0.399   0.581  -0.673   0.494
  1.427  3.276  0.913  5.993  0.820   0.932   0.529  -0.293   0.450
  1.419  4.455 -0.396  0.296  0.709  -0.245   0.485   0.124   0.412
  1.426  4.574 -0.360  0.797  0.694   0.728   0.410  -0.728   0.349
  1.421  4.518 -0.361  1.352  0.700  -0.530   0.315  -0.046   0.268
  1.425  4.537 -0.386  1.826  0.697  -0.226   0.488   0.320   0.415
  1.428  4.385 -0.310  3.980  0.712   0.413   0.653  -0.455   0.555
  1.428  4.597 -0.340  4.539  0.691   0.974   0.427   0.480   0.363
  1.426  4.451 -0.364  4.986  0.707   0.271   0.265  -0.381   0.226
  1.423  4.433 -0.375  5.477  0.711  -0.133   0.374   0.412   0.318
  1.426  4.589 -0.390  6.045  0.692   0.355   0.321  -0.572   0.273
  1.426  4.610 -0.061  0.240  0.688  -0.003   0.408  -0.097   0.347
  1.426  4.543 -0.025  0.792  0.698   0.769   0.332   0.404   0.282
  1.425  4.480 -0.054  1.332  0.705   0.223   0.307   0.472   0.261
  1.425  4.489 -0.046  1.751  0.704  -0.552   0.327  -0.127   0.278
  1.419  4.357 -0.090  2.271  0.723   1.240   0.924  -0.415   0.785
  1.419  4.379  0.003  3.518  0.720   0.689   0.844   1.153   0.717
  1.427  4.259 -0.052  3.935  0.728   0.028   0.563  -0.352   0.479
  1.426  4.605 -0.039  4.462  0.691   0.432   0.311  -0.224   0.264
  1.424  4.538 -0.032  4.958  0.698  -0.031   0.262  -0.181   0.223
  1.426  4.542 -0.051  5.465  0.698  -0.100   0.325   0.218   0.277
  1.429  4.524 -0.046  6.024  0.698  -0.112   0.296  -0.034   0.251
  1.425  4.743  0.244  0.262  0.673  -0.506   0.363   0.188   0.309
  1.427  4.555  0.238  0.754  0.697   0.206   0.393   0.031   0.334
  1.425  4.370  0.225  1.281  0.716   0.319   0.315  -0.050   0.268
  1.428  4.361  0.215  1.813  0.716   0.217   0.347   0.159   0.295
  1.420  4.647  0.239  2.348  0.688   0.485   0.491   0.120   0.417
  1.427  4.130  0.264  3.358  0.745  -1.330   0.991   0.331   0.842
  1.432  4.340  0.215  3.956  0.722   0.317   0.838  -0.334   0.712
  1.428  4.491  0.223  4.472  0.704   0.620   0.400  -0.083   0.340
  1.428  4.464  0.220  4.957  0.706  -0.046   0.321  -0.473   0.273
  1.422  4.466  0.226  5.515  0.708   0.415   0.329   0.026   0.279
  1.429  4.568  0.227  6.040  0.693   0.026   0.303   0.005   0.257
  1.429  4.595  0.495  0.263  0.692   0.446   0.402  -0.836   0.342
  1.422  4.707  0.442  0.790  0.682  -0.797   0.474  -0.219   0.403
  1.430  4.265  0.452  1.278  0.727   0.008   0.619   0.181   0.526
  1.427  4.510  0.476  1.782  0.702  -0.156   0.427   0.653   0.363
  1.421  4.495  0.440  2.346  0.707   1.829   0.862   1.005   0.733
  1.428  4.410  0.435  3.963  0.714   1.355   0.813   0.174   0.691
  1.426  4.453  0.456  4.998  0.705  -0.785   0.432  -0.508   0.367
  1.425  4.597  0.467  5.463  0.692   0.494   0.440  -0.523   0.374
  1.424  4.448  0.474  6.037  0.708  -0.314   0.362   0.127   0.307
  1.422  4.343  0.710  0.235  0.716   0.687   0.841  -0.121   0.715
  1.429  4.610  0.709  0.775  0.689  -1.384   0.755   1.436   0.642
  1.433  4.494  0.721  1.271  0.700  -0.220   0.824  -0.343   0.700
  1.424  4.322  0.739  2.271  0.726  -0.270   0.713  -0.285   0.606
  1.422  4.319  0.693  3.876  0.726   1.905   1.167   0.760   0.992
  1.426  4.409  0.736  4.411  0.715   1.225   1.080   0.284   0.918
  1.424  4.502  0.740  5.015  0.703   1.354   0.759   0.404   0.645
  1.422  4.528  0.743  5.474  0.696   0.455   0.587  -0.529   0.499
  1.423  4.441  0.701  5.977  0.709  -0.324   0.657   0.672   0.559
  1.424  4.616  0.909  0.359  0.692  -0.695   1.554  -0.698   1.321
  1.435  4.428  0.931  1.453  0.711   1.158   1.418   0.925   1.206
  1.418  4.497  0.917  1.868  0.703   0.230   0.985  -0.374   0.838
  1.432  4.652  0.917  4.473  0.684   2.316   1.418  -0.090   1.206
  1.437  4.771  0.936  4.979  0.674  -0.695   1.554  -0.698   1.321
  1.424  4.265  0.937  5.536  0.724   1.582   1.395   0.263   1.186
  1.476  2.123 -0.363  0.264  0.898   0.253   0.231  -0.343   0.197
  1.476  2.091 -0.353  0.799  0.900   0.040   0.229  -0.246   0.195
  1.471  2.146 -0.304  1.230  0.897  -0.242   0.403  -0.123   0.343
  1.479  2.141 -0.320  5.010  0.897   0.672   0.323  -0.097   0.274
  1.475  2.130 -0.354  5.513  0.898   0.109   0.194  -0.134   0.165
  1.474  2.093 -0.358  5.992  0.900  -0.219   0.221  -0.073   0.188
  1.475  2.107 -0.046  0.243  0.899   0.299   0.176  -0.102   0.150
  1.476  2.120 -0.038  0.783  0.898   0.144   0.171   0.061   0.146
  1.477  2.134 -0.050  1.280  0.898   0.476   0.191   0.345   0.162
  1.484  2.146 -0.036  1.776  0.895  -0.117   0.482   0.461   0.410
  1.476  2.134 -0.004  4.550  0.897   0.181   0.346   0.001   0.294
  1.477  2.123 -0.033  4.999  0.898   0.266   0.161  -0.195   0.137
  1.478  2.107 -0.048  5.504  0.899  -0.017   0.150   0.007   0.128
  1.474  2.107 -0.049  6.036  0.899  -0.028   0.165   0.149   0.140
  1.477  2.107  0.229  0.267  0.899  -0.228   0.182  -0.183   0.155
  1.477  2.114  0.222  0.802  0.898   0.304   0.185   0.118   0.157
  1.477  2.111  0.225  1.273  0.899  -0.178   0.199   0.526   0.169
  1.474  2.093  0.224  1.726  0.900   0.388   0.314   0.457   0.267
  1.481  2.093  0.279  2.221  0.899   1.358   0.832   0.542   0.707
  1.480  2.125  0.276  3.899  0.897  -0.407   0.911   1.018   0.774
  1.472  2.157  0.247  4.530  0.896   0.407   0.344  -0.002   0.293
  1.476  2.108  0.222  5.008  0.899   0.294   0.161  -0.237   0.137
  1.478  2.110  0.226  5.472  0.899   0.265   0.158  -0.163   0.135
  1.477  2.109  0.218  6.017  0.899   0.280   0.180   0.141   0.153
  1.475  2.113  0.464  0.257  0.899  -0.211   0.210   0.077   0.178
  1.477  2.104  0.468  0.791  0.899  -0.060   0.222   0.194   0.188
  1.474  2.098  0.478  1.309  0.900   0.057   0.242   0.713   0.206
  1.477  2.128  0.484  1.819  0.897   0.585   0.224   0.308   0.191
  1.476  2.113  0.511  2.286  0.899   1.124   0.468   0.034   0.398
  1.472  2.159  0.482  3.992  0.896   0.429   0.679  -0.807   0.577
  1.475  2.114  0.460  4.525  0.899  -0.233   0.272  -0.412   0.231
  1.477  2.125  0.463  4.995  0.898   0.219   0.200  -0.128   0.170
  1.474  2.124  0.472  5.470  0.898   0.275   0.186  -0.294   0.158
  1.477  2.111  0.468  6.011  0.899   0.179   0.207   0.108   0.176
  1.478  2.128  0.732  0.248  0.898   0.213   0.252  -0.008   0.214
  1.477  2.095  0.723  0.821  0.900   0.145   0.294   0.815   0.250
  1.474  2.124  0.714  1.302  0.898  -0.027   0.280   0.352   0.238
  1.478  2.122  0.712  1.844  0.898   0.156   0.254   0.188   0.216
  1.477  2.122  0.704  2.321  0.898   0.140   0.397   0.341   0.338
  1.469  2.119  0.742  2.845  0.899   0.781   0.676  -1.086   0.575
  1.476  2.119  0.763  3.479  0.898  -0.390   0.478  -0.915   0.406
  1.468  2.154  0.724  3.949  0.897  -0.699   0.438   0.117   0.372
  1.478  2.126  0.719  4.463  0.898   0.483   0.329   0.061   0.280
  1.473  2.108  0.708  4.975  0.900   0.373   0.249  -0.430   0.212
  1.477  2.099  0.720  5.509  0.899   0.258   0.249  -0.556   0.211
  1.476  2.138  0.721  6.013  0.897   0.226   0.221  -0.202   0.188
  1.473  2.146  0.917  0.282  0.897   0.429   0.391   0.032   0.332
  1.474  2.141  0.921  0.820  0.897   0.103   0.472  -0.928   0.401
  1.479  2.112  0.914  1.300  0.898   0.608   0.398   0.078   0.339
  1.476  2.111  0.934  1.834  0.899   0.885   0.446   0.462   0.379
  1.477  2.125  0.925  2.289  0.898   0.406   0.498  -0.030   0.423
  1.475  2.135  0.914  2.893  0.898   0.170   0.495  -0.065   0.421
  1.475  2.110  0.908  3.413  0.899   0.055   0.489   0.775   0.416
  1.471  2.184  0.917  3.907  0.895   0.275   0.466  -0.438   0.396
  1.469  2.100  0.920  4.440  0.900   0.522   0.568  -0.674   0.483
  1.473  2.104  0.926  4.994  0.899   0.378   0.462  -0.584   0.393
  1.476  2.068  0.928  5.532  0.902   0.031   0.391  -0.655   0.332
  1.475  2.125  0.908  6.041  0.898   0.363   0.338  -0.217   0.288
  1.476  2.608 -0.361  0.232  0.864   0.429   0.224  -0.419   0.190
  1.476  2.623 -0.354  0.798  0.863   0.389   0.216  -0.044   0.183
  1.477  2.615 -0.350  1.251  0.864   0.092   0.239   0.271   0.203
  1.478  2.702 -0.301  1.632  0.858   0.277   0.733   1.648   0.623
  1.470  2.680 -0.259  4.607  0.861   0.000   0.560  -0.899   0.476
  1.475  2.620 -0.324  5.017  0.864  -0.042   0.204   0.119   0.174
  1.475  2.605 -0.349  5.494  0.865   0.105   0.181   0.249   0.154
  1.477  2.582 -0.342  6.014  0.866   0.323   0.196   0.232   0.166
  1.476  2.569 -0.041  0.228  0.867  -0.360   0.166  -0.199   0.141
  1.474  2.609 -0.044  0.797  0.865  -0.045   0.168  -0.230   0.143
  1.474  2.623 -0.043  1.283  0.863   0.084   0.161   0.317   0.137
  1.476  2.604 -0.029  1.758  0.865   0.576   0.309   0.365   0.262
  1.472  2.641 -0.017  4.530  0.863   0.556   0.260  -0.309   0.221
  1.475  2.620 -0.039  5.005  0.864   0.100   0.145  -0.098   0.123
  1.475  2.609 -0.041  5.484  0.864   0.055   0.138   0.102   0.117
  1.479  2.578 -0.043  6.046  0.866   0.501   0.150  -0.001   0.128
  1.476  2.589  0.230  0.247  0.866  -0.022   0.178   0.192   0.151
  1.475  2.614  0.231  0.746  0.864   0.205   0.212   0.049   0.180
  1.477  2.597  0.220  1.288  0.865  -0.043   0.183   0.120   0.156
  1.476  2.633  0.235  1.783  0.863   0.152   0.257   0.445   0.218
  1.474  2.673  0.216  2.265  0.861   0.665   0.515   0.531   0.438
  1.476  2.747  0.259  4.042  0.854   0.903   0.476  -0.268   0.404
  1.476  2.668  0.236  4.521  0.861   0.119   0.225  -0.617   0.191
  1.475  2.612  0.227  4.992  0.865   0.161   0.148  -0.515   0.126
  1.474  2.571  0.229  5.487  0.868   0.219   0.160  -0.221   0.136
  1.476  2.615  0.226  6.012  0.864  -0.008   0.163   0.047   0.139
  1.476  2.588  0.475  0.261  0.866   0.218   0.194   0.294   0.165
  1.475  2.594  0.469  0.804  0.866   0.260   0.228   0.549   0.194
  1.475  2.610  0.471  1.311  0.864   0.153   0.199   0.518   0.169
  1.476  2.603  0.468  1.803  0.865   0.495   0.242   0.631   0.206
  1.473  2.629  0.483  2.320  0.864   0.453   0.346   0.230   0.294
  1.468  2.658  0.466  3.536  0.863   0.424   0.670  -1.167   0.569
  1.473  2.625  0.473  3.953  0.864   0.593   0.358  -0.072   0.305
  1.474  2.605  0.464  4.508  0.865   0.328   0.241  -0.504   0.205
  1.479  2.593  0.464  4.973  0.865   0.082   0.188  -0.522   0.160
  1.475  2.596  0.464  5.505  0.866   0.193   0.184  -0.430   0.156
  1.476  2.621  0.472  6.048  0.864   0.233   0.184  -0.332   0.157
  1.477  2.565  0.703  0.243  0.868   0.207   0.268  -0.013   0.228
  1.477  2.582  0.725  0.795  0.866   0.684   0.288   0.905   0.244
  1.474  2.612  0.718  1.308  0.865   0.188   0.253   0.359   0.215
  1.476  2.596  0.720  1.790  0.865   0.641   0.261  -0.029   0.222
  1.482  2.631  0.725  2.294  0.862  -0.469   0.330   0.379   0.281
  1.469  2.615  0.736  2.877  0.866   0.713   0.485  -0.598   0.412
  1.472  2.619  0.735  3.419  0.866  -0.086   0.448   0.161   0.380
  1.472  2.559  0.729  3.954  0.869  -0.011   0.386   0.258   0.328
  1.480  2.601  0.710  4.440  0.865   0.243   0.379  -0.665   0.322
  1.475  2.599  0.716  4.993  0.865  -0.149   0.254  -0.060   0.216
  1.475  2.599  0.711  5.500  0.866   0.663   0.267  -0.553   0.227
  1.473  2.577  0.722  6.054  0.868   0.314   0.251  -0.024   0.213
  1.476  2.577  0.922  0.253  0.867  -0.106   0.428  -0.141   0.363
  1.479  2.629  0.922  0.782  0.863  -0.072   0.496   0.458   0.422
  1.477  2.591  0.930  1.333  0.866  -0.244   0.455  -0.129   0.387
  1.475  2.620  0.914  1.804  0.864   0.198   0.388  -0.115   0.329
  1.476  2.586  0.918  2.356  0.867   0.168   0.441  -0.373   0.375
  1.475  2.594  0.930  2.844  0.867   0.651   0.470   0.959   0.400
  1.471  2.605  0.915  3.461  0.867   0.371   0.503   0.026   0.427
  1.476  2.597  0.920  3.906  0.865  -0.568   0.559  -0.614   0.475
  1.471  2.610  0.939  4.476  0.866   0.131   0.640   0.149   0.544
  1.476  2.616  0.916  4.960  0.865   0.411   0.667  -0.448   0.567
  1.476  2.621  0.923  5.492  0.864   0.632   0.363  -0.682   0.308
  1.472  2.572  0.915  6.065  0.868  -0.104   0.374   0.113   0.318
  1.479  3.251 -0.348  0.267  0.813   0.190   0.222   0.242   0.189
  1.475  3.313 -0.359  0.779  0.809   0.477   0.192   0.012   0.163
  1.476  3.353 -0.359  1.277  0.804   0.142   0.232   0.049   0.197
  1.476  3.433 -0.332  1.759  0.797   0.066   0.360  -0.027   0.306
  1.475  3.467 -0.333  4.547  0.795   0.641   0.321  -0.260   0.272
  1.476  3.297 -0.337  4.980  0.809   0.358   0.183  -0.217   0.155
  1.474  3.323 -0.364  5.489  0.807   0.161   0.181   0.235   0.154
  1.475  3.283 -0.351  5.991  0.811   0.234   0.205   0.444   0.174
  1.475  3.305 -0.044  0.227  0.809   0.221   0.199  -0.093   0.169
  1.477  3.275 -0.057  0.807  0.811   0.273   0.176  -0.190   0.150
  1.475  3.252 -0.036  1.295  0.814   0.366   0.169   0.234   0.144
  1.477  3.278 -0.040  1.796  0.810   0.294   0.237   0.612   0.201
  1.474  3.374 -0.003  2.246  0.803  -0.378   0.434   0.790   0.369
  1.471  3.419 -0.001  4.015  0.799  -0.161   0.588  -0.552   0.500
  1.476  3.261 -0.039  4.489  0.812   0.072   0.210  -0.355   0.178
  1.477  3.279 -0.049  4.979  0.810   0.305   0.139  -0.292   0.118
  1.477  3.288 -0.063  5.476  0.810   0.048   0.155   0.256   0.132
  1.476  3.275 -0.036  6.021  0.811  -0.044   0.176   0.058   0.149
  1.476  3.336  0.228  0.287  0.806  -0.323   0.223   0.095   0.190
  1.474  3.263  0.223  0.788  0.813   0.058   0.194   0.197   0.165
  1.476  3.292  0.220  1.299  0.810   0.190   0.181   0.140   0.154
  1.477  3.299  0.221  1.821  0.809   0.181   0.236  -0.022   0.201
  1.476  3.355  0.235  2.306  0.804   0.856   0.304   0.364   0.258
  1.478  3.311  0.238  3.969  0.808   0.454   0.365  -0.132   0.310
  1.475  3.314  0.216  4.463  0.809   0.265   0.229  -0.276   0.194
  1.476  3.256  0.218  4.991  0.813   0.480   0.156  -0.119   0.133
  1.477  3.280  0.221  5.469  0.810   0.099   0.172  -0.119   0.146
  1.478  3.279  0.226  6.034  0.810   0.066   0.182   0.026   0.155
  1.478  3.260  0.474  0.247  0.812   0.233   0.240   0.191   0.204
  1.472  3.243  0.460  0.780  0.814   0.168   0.248   0.160   0.211
  1.473  3.294  0.475  1.298  0.810   0.106   0.213   0.294   0.181
  1.474  3.366  0.475  1.848  0.804   0.388   0.211   0.314   0.179
  1.472  3.291  0.506  2.346  0.811   0.095   0.288  -0.566   0.245
  1.482  3.663  0.509  2.797  0.777   0.790   1.369  -1.507   1.164
  1.472  3.441  0.500  3.539  0.800   0.000   0.644   0.946   0.547
  1.472  3.344  0.493  3.943  0.807   0.734   0.410   0.495   0.349
  1.472  3.297  0.454  4.495  0.810  -0.019   0.272  -0.111   0.232
  1.475  3.286  0.457  5.017  0.810   0.380   0.186  -0.166   0.158
  1.476  3.336  0.451  5.473  0.806   0.353   0.213  -0.042   0.181
  1.476  3.240  0.473  6.025  0.814   0.349   0.222  -0.033   0.189
  1.473  3.276  0.717  0.270  0.811   0.180   0.318   0.581   0.270
  1.479  3.270  0.719  0.763  0.812   0.106   0.313   0.641   0.266
  1.477  3.318  0.726  1.323  0.807   0.029   0.287   0.429   0.244
  1.478  3.300  0.717  1.791  0.809   0.527   0.253  -0.530   0.215
  1.478  3.296  0.727  2.319  0.809   0.772   0.313   0.301   0.266
  1.476  3.256  0.741  2.853  0.814   0.708   0.427  -0.812   0.363
  1.473  3.374  0.728  3.430  0.805   0.047   0.452   0.334   0.384
  1.475  3.241  0.724  3.892  0.815   0.309   0.336  -0.297   0.285
  1.472  3.306  0.707  4.459  0.809   0.801   0.345  -0.074   0.293
  1.480  3.255  0.719  4.982  0.813   0.798   0.339  -0.445   0.288
  1.472  3.354  0.707  5.494  0.805   0.173   0.301  -0.383   0.256
  1.476  3.323  0.721  6.001  0.807   0.499   0.267  -0.273   0.227
  1.469  3.330  0.910  0.340  0.810   0.116   0.742   0.009   0.631
  1.469  3.217  0.918  0.742  0.819   0.865   0.751  -0.171   0.638
  1.473  3.368  0.922  1.265  0.805   1.028   0.840   1.067   0.714
  1.479  3.383  0.920  1.841  0.803  -0.193   0.525   0.188   0.446
  1.476  3.347  0.912  2.316  0.807   1.581   1.225   1.263   1.041
  1.474  3.278  0.917  2.833  0.813   1.103   0.679   0.452   0.577
  1.477  3.361  0.912  3.400  0.805  -0.974   0.751  -0.315   0.639
  1.471  3.278  0.917  3.900  0.813   0.483   0.566  -0.921   0.481
  1.476  3.270  0.912  4.457  0.812   1.121   0.594  -0.401   0.505
  1.472  3.338  0.926  4.967  0.808   1.808   0.815   0.092   0.693
  1.479  3.313  0.922  5.531  0.808   0.830   0.531  -0.041   0.452
  1.474  3.327  0.929  6.000  0.808  -0.700   0.570  -0.661   0.485
  1.470  4.540 -0.400  0.200  0.686   0.178   0.299   0.471   0.254
  1.474  4.506 -0.385  0.764  0.688  -0.343   0.376  -0.512   0.320
  1.476  4.456 -0.365  1.329  0.692   0.150   0.316   0.138   0.269
  1.476  4.590 -0.383  1.746  0.677   0.605   0.423   0.783   0.359
  1.475  4.577 -0.345  2.294  0.683   0.000   0.818   0.533   0.695
  1.476  4.590 -0.307  4.017  0.682   0.286   0.757  -0.803   0.643
  1.481  4.450 -0.356  4.506  0.693   0.206   0.376  -0.015   0.320
  1.475  4.330 -0.347  5.014  0.707  -0.104   0.274  -0.113   0.233
  1.476  4.360 -0.351  5.473  0.704   0.175   0.268   0.074   0.228
  1.478  4.250 -0.394  6.001  0.717  -0.344   0.335   0.420   0.285
  1.474  4.531 -0.048  0.244  0.685   0.743   0.338   0.150   0.288
  1.474  4.402 -0.056  0.755  0.699   0.408   0.276   0.044   0.235
  1.476  4.492 -0.041  1.327  0.690   0.158   0.284   0.071   0.242
  1.477  4.296 -0.035  1.768  0.711   0.419   0.270   0.433   0.230
  1.476  4.258 -0.023  2.346  0.719   1.374   0.841   1.752   0.715
  1.480  4.398 -0.010  4.029  0.702   1.237   0.652  -0.053   0.554
  1.476  4.505 -0.063  4.460  0.687  -0.008   0.322  -0.275   0.273
  1.477  4.333 -0.021  4.961  0.707   0.408   0.270  -0.102   0.229
  1.476  4.469 -0.050  5.475  0.693   0.405   0.244  -0.391   0.207
  1.475  4.346 -0.049  6.030  0.706   0.540   0.272  -0.056   0.231
  1.480  4.372  0.229  0.273  0.700  -0.150   0.326   0.428   0.277
  1.474  4.359  0.214  0.750  0.704   0.588   0.346  -0.432   0.294
  1.475  4.388  0.236  1.334  0.702  -0.180   0.344   0.051   0.293
  1.476  4.402  0.192  1.788  0.700   0.288   0.361   0.837   0.307
  1.479  4.375  0.221  4.455  0.702   0.411   0.309  -0.337   0.263
  1.478  4.435  0.203  4.954  0.695   0.239   0.335  -0.160   0.285
  1.476  4.441  0.234  5.510  0.695   0.408   0.307  -0.052   0.261
  1.476  4.326  0.244  6.025  0.708   0.058   0.314   0.032   0.267
  1.476  4.597  0.489  0.206  0.678   0.546   0.342  -0.119   0.290
  1.474  4.526  0.475  0.759  0.685   0.275   0.448   0.016   0.381
  1.481  4.539  0.476  1.324  0.683   1.324   0.361   0.603   0.307
  1.479  4.480  0.488  1.848  0.690   0.798   0.394  -0.111   0.335
  1.474  4.323  0.498  2.252  0.712   0.765   0.611   0.530   0.520
  1.475  4.323  0.475  3.985  0.713   0.661   0.731   0.902   0.621
  1.480  4.179  0.490  4.435  0.724   0.274   0.502  -0.330   0.427
  1.475  4.236  0.459  5.002  0.719   0.289   0.452   0.029   0.384
  1.477  4.461  0.482  5.498  0.692   0.075   0.377  -0.355   0.321
  1.475  4.471  0.446  6.031  0.692   0.329   0.274  -0.205   0.233
  1.473  4.514  0.710  0.249  0.687   0.613   0.489  -0.488   0.415
  1.481  4.478  0.719  0.797  0.688   1.790   0.676   0.148   0.575
  1.470  4.625  0.695  1.305  0.676   0.196   0.605   0.417   0.515
  1.476  4.406  0.725  1.868  0.698   0.311   0.561   0.779   0.477
  1.472  4.396  0.722  2.410  0.705  -0.581   1.300  -0.584   1.105
  1.484  4.498  0.771  3.574  0.691   0.581   1.300  -1.602   1.105
  1.469  4.449  0.744  3.958  0.699   0.969   0.839  -0.075   0.713
  1.481  4.501  0.738  4.401  0.691   1.453   1.028   0.561   0.874
  1.476  4.403  0.701  4.992  0.701   1.168   0.747  -0.133   0.635
  1.477  4.423  0.706  5.513  0.697   2.582   0.840   0.516   0.714
  1.478  4.370  0.695  6.037  0.703   0.097   0.376  -0.521   0.319
  1.471  4.397  0.929  0.231  0.705   0.127   0.753   0.343   0.640
  1.471  4.483  0.924  1.269  0.691   1.430   1.009   1.071   0.858
  1.470  4.346  0.907  1.789  0.704   0.760   1.699   1.848   1.444
  1.472  3.960  0.904  3.989  0.751  -0.684   1.530   0.511   1.301
  1.471  4.417  0.923  6.062  0.701   1.141   1.397  -2.086   1.187
  1.526  2.078 -0.367  0.235  0.894  -0.023   0.218  -0.244   0.185
  1.525  2.079 -0.385  0.765  0.894   0.204   0.259  -0.170   0.220
  1.524  2.049 -0.299  1.228  0.896   1.317   0.403   0.814   0.343
  1.529  2.104 -0.340  5.048  0.892   0.374   0.325  -0.098   0.276
  1.523  2.078 -0.348  5.512  0.894   0.072   0.187   0.070   0.159
  1.525  2.085 -0.354  6.002  0.894   0.101   0.224   0.082   0.190
  1.525  2.092 -0.027  0.249  0.893   0.018   0.174  -0.064   0.148
  1.527  2.065 -0.034  0.820  0.895   0.321   0.182  -0.066   0.155
  1.525  2.091 -0.040  1.313  0.893   0.000   0.201   0.451   0.171
  1.522  2.058  0.010  1.707  0.896   0.151   0.386   0.611   0.328
  1.524  2.107 -0.017  4.550  0.893  -0.218   0.463  -0.625   0.394
  1.526  2.076 -0.018  5.011  0.894   0.048   0.178  -0.373   0.151
  1.522  2.099 -0.048  5.475  0.894   0.490   0.149  -0.044   0.127
  1.525  2.091 -0.045  6.035  0.893  -0.019   0.172  -0.090   0.146
  1.524  2.062  0.221  0.276  0.896   0.313   0.186   0.134   0.158
  1.525  2.082  0.223  0.816  0.894   0.104   0.178   0.215   0.151
  1.525  2.073  0.222  1.300  0.894  -0.016   0.176   0.251   0.149
  1.529  2.093  0.256  1.773  0.893   0.406   0.243   0.151   0.206
  1.526  2.115  0.266  2.236  0.892   0.000   0.717   0.392   0.610
  1.525  2.121  0.237  4.529  0.891   0.676   0.302  -0.487   0.257
  1.525  2.080  0.229  5.021  0.895  -0.002   0.150  -0.119   0.128
  1.527  2.094  0.223  5.482  0.893   0.132   0.159  -0.265   0.135
  1.525  2.076  0.219  6.026  0.894  -0.226   0.177  -0.275   0.151
  1.524  2.098  0.466  0.257  0.893  -0.014   0.211   0.547   0.179
  1.525  2.074  0.465  0.806  0.895   0.449   0.233   0.331   0.198
  1.525  2.056  0.468  1.296  0.896   0.557   0.226   0.561   0.192
  1.528  2.099  0.473  1.826  0.893   0.226   0.219  -0.069   0.186
  1.524  2.118  0.504  2.296  0.892   0.154   0.406  -0.324   0.345
  1.526  2.086  0.493  3.911  0.894  -0.496   0.596   0.379   0.507
  1.523  2.086  0.451  4.521  0.894  -0.221   0.276   0.231   0.235
  1.524  2.095  0.463  4.964  0.893   0.390   0.174  -0.264   0.148
  1.526  2.083  0.454  5.493  0.894  -0.133   0.196  -0.449   0.167
  1.523  2.107  0.470  6.018  0.893   0.214   0.185  -0.339   0.158
  1.525  2.085  0.703  0.244  0.894   0.084   0.269   0.279   0.229
  1.523  2.074  0.714  0.800  0.894  -0.250   0.291   0.623   0.247
  1.523  2.071  0.720  1.341  0.895  -0.054   0.262   0.506   0.223
  1.524  2.062  0.708  1.820  0.895   0.068   0.260   0.071   0.221
  1.524  2.077  0.728  2.343  0.894   0.363   0.310  -0.238   0.263
  1.514  2.170  0.767  3.429  0.890   1.019   0.899   0.236   0.764
  1.522  2.082  0.735  3.948  0.894   0.264   0.396   0.054   0.337
  1.524  2.070  0.719  4.442  0.894  -0.103   0.330  -0.045   0.280
  1.524  2.066  0.702  4.994  0.895   0.277   0.238  -0.641   0.202
  1.521  2.090  0.712  5.496  0.894   0.241   0.272  -0.627   0.231
  1.525  2.075  0.707  6.018  0.894   0.483   0.258  -0.367   0.220
  1.529  2.070  0.914  0.293  0.894   0.171   0.558  -0.111   0.474
  1.524  2.066  0.926  0.773  0.895  -0.318   0.570   0.009   0.485
  1.522  2.056  0.912  1.396  0.896  -0.205   0.738   0.111   0.627
  1.523  2.058  0.904  1.852  0.896  -0.127   0.581   0.486   0.494
  1.524  2.090  0.914  2.323  0.894  -0.532   0.687  -0.224   0.584
  1.525  2.061  0.926  2.928  0.895   0.000   0.941   1.679   0.800
  1.518  2.110  0.894  3.354  0.893  -0.380   0.711  -0.069   0.604
  1.527  2.103  0.921  3.949  0.892  -0.380   0.711  -0.401   0.604
  1.522  2.124  0.913  4.445  0.892   0.665   0.543   0.320   0.462
  1.526  2.052  0.939  4.915  0.896   0.578   0.555   0.438   0.472
  1.526  2.059  0.927  5.513  0.895   0.128   0.405  -0.446   0.344
  1.523  2.054  0.895  6.016  0.896   0.924   0.438  -0.018   0.372
  1.525  2.562 -0.337  0.242  0.860   0.484   0.222  -0.188   0.189
  1.525  2.560 -0.373  0.768  0.860  -0.236   0.204  -0.348   0.173
  1.523  2.601 -0.327  1.272  0.857  -0.207   0.238  -0.149   0.203
  1.527  2.646 -0.294  1.682  0.854   0.475   0.672  -0.049   0.571
  1.516  2.658 -0.283  4.588  0.855   0.000   0.776  -0.049   0.659
  1.523  2.560 -0.334  5.044  0.860   0.172   0.219  -0.445   0.186
  1.527  2.576 -0.355  5.486  0.859   0.091   0.174   0.382   0.148
  1.524  2.538 -0.363  6.002  0.862   0.075   0.219  -0.002   0.186
  1.524  2.528 -0.034  0.222  0.863   0.217   0.174   0.017   0.148
  1.527  2.591 -0.058  0.835  0.857   0.428   0.177  -0.008   0.150
  1.524  2.585 -0.044  1.291  0.858   0.193   0.147   0.061   0.125
  1.528  2.588 -0.031  1.735  0.858   0.082   0.291   0.399   0.247
  1.527  2.553 -0.017  4.560  0.860   0.150   0.243  -0.090   0.206
  1.524  2.581 -0.035  5.001  0.859   0.325   0.138  -0.007   0.118
  1.525  2.571 -0.049  5.491  0.859   0.052   0.152  -0.108   0.130
  1.525  2.550 -0.042  6.026  0.861   0.086   0.164  -0.147   0.139
  1.525  2.565  0.229  0.281  0.860   0.240   0.185   0.131   0.157
  1.526  2.537  0.216  0.801  0.862  -0.050   0.179   0.099   0.152
  1.523  2.579  0.223  1.320  0.859   0.344   0.163   0.407   0.139
  1.527  2.577  0.243  1.796  0.859  -0.104   0.212   0.239   0.181
  1.528  2.561  0.231  2.225  0.860   1.589   0.628  -0.399   0.534
  1.526  2.629  0.254  4.065  0.856   0.000   0.531  -0.548   0.451
  1.524  2.588  0.220  4.512  0.859   0.527   0.206  -0.202   0.175
  1.523  2.569  0.231  4.962  0.860   0.251   0.152  -0.222   0.130
  1.524  2.557  0.224  5.498  0.860   0.240   0.146  -0.307   0.124
  1.525  2.568  0.223  6.024  0.859   0.263   0.173   0.112   0.147
  1.524  2.561  0.471  0.251  0.860  -0.079   0.190   0.224   0.161
  1.526  2.550  0.480  0.803  0.860   0.679   0.218   0.773   0.185
  1.525  2.558  0.470  1.318  0.860   0.545   0.221   0.304   0.188
  1.525  2.570  0.474  1.837  0.859   0.222   0.200   0.028   0.170
  1.527  2.614  0.502  2.296  0.856   0.387   0.279   0.044   0.237
  1.523  2.686  0.468  4.001  0.851   0.376   0.526   0.712   0.447
  1.525  2.573  0.473  4.518  0.859   0.374   0.219  -0.041   0.186
  1.526  2.574  0.462  4.976  0.859  -0.017   0.176  -0.470   0.150
  1.525  2.581  0.466  5.492  0.859   0.152   0.159  -0.501   0.135
  1.521  2.566  0.485  6.016  0.860   0.244   0.189  -0.151   0.160
  1.522  2.587  0.720  0.235  0.859   0.405   0.273   0.390   0.232
  1.524  2.578  0.690  0.757  0.859   0.691   0.299  -0.250   0.254
  1.522  2.566  0.730  1.330  0.860   0.597   0.236   0.590   0.201
  1.523  2.554  0.719  1.826  0.861   0.130   0.227   0.131   0.193
  1.525  2.560  0.706  2.312  0.860   0.636   0.327  -0.507   0.278
  1.520  2.768  0.729  2.787  0.846   0.589   0.833   0.455   0.708
  1.522  2.509  0.755  3.504  0.865  -0.337   0.890   1.413   0.757
  1.524  2.575  0.730  3.949  0.860   0.414   0.343  -0.020   0.292
  1.524  2.514  0.713  4.455  0.864   0.236   0.332   0.263   0.282
  1.524  2.551  0.708  4.961  0.861   0.352   0.258  -0.320   0.219
  1.522  2.551  0.690  5.482  0.861   0.428   0.251  -0.339   0.213
  1.524  2.579  0.708  6.024  0.859   0.076   0.247  -0.339   0.210
  1.524  2.566  0.922  0.320  0.860   0.539   0.469  -0.042   0.399
  1.530  2.553  0.929  0.709  0.859   0.927   0.710  -0.586   0.604
  1.524  2.596  0.905  1.304  0.858  -0.140   0.432   0.445   0.368
  1.522  2.596  0.923  1.798  0.859   0.814   0.576   0.439   0.490
  1.530  2.503  0.922  2.313  0.864   0.891   1.092   0.712   0.928
  1.530  2.596  0.956  2.827  0.858   0.891   1.092   0.712   0.928
  1.526  2.558  0.944  3.441  0.859   0.000   0.741   0.270   0.630
  1.532  2.520  0.906  3.937  0.863   1.215   0.806  -0.282   0.685
  1.519  2.544  0.908  4.396  0.863   0.000   0.846  -0.537   0.719
  1.524  2.568  0.930  4.951  0.860   1.199   0.603  -0.448   0.512
  1.518  2.541  0.908  5.484  0.863   0.157   0.648  -0.207   0.551
  1.523  2.520  0.904  6.058  0.863   0.662   0.600  -0.211   0.510
  1.524  3.247 -0.372  0.249  0.804   0.286   0.199  -0.363   0.169
  1.525  3.246 -0.370  0.790  0.804   0.415   0.209  -0.313   0.178
  1.525  3.247 -0.371  1.318  0.803   0.507   0.238  -0.312   0.202
  1.523  3.266 -0.323  1.765  0.802   0.488   0.364   0.236   0.309
  1.523  3.365 -0.298  4.568  0.793   0.233   0.378   0.126   0.321
  1.522  3.239 -0.352  5.011  0.805   0.480   0.180   0.263   0.153
  1.527  3.198 -0.359  5.490  0.808   0.267   0.178   0.226   0.151
  1.526  3.284 -0.352  6.005  0.800   0.128   0.190   0.039   0.161
  1.523  3.277 -0.043  0.249  0.801   0.405   0.184  -0.187   0.156
  1.525  3.228 -0.045  0.786  0.805   0.031   0.183  -0.016   0.156
  1.522  3.265 -0.040  1.317  0.803   0.181   0.159   0.044   0.135
  1.523  3.258 -0.035  1.791  0.802   0.339   0.210   0.429   0.178
  1.519  3.364 -0.032  2.232  0.796  -1.137   0.599   0.283   0.510
  1.530  3.498  0.023  4.008  0.782   0.000   0.599  -0.049   0.510
  1.526  3.292 -0.027  4.504  0.800   0.681   0.199  -0.382   0.169
  1.523  3.231 -0.051  4.994  0.806   0.229   0.138   0.045   0.117
  1.525  3.258 -0.047  5.484  0.802   0.048   0.163  -0.331   0.138
  1.525  3.256 -0.043  6.017  0.803   0.177   0.177  -0.058   0.151
  1.524  3.222  0.226  0.269  0.806   0.373   0.209   0.395   0.178
  1.526  3.209  0.217  0.796  0.806   0.125   0.215   0.273   0.183
  1.525  3.257  0.223  1.288  0.803   0.102   0.175   0.099   0.149
  1.524  3.231  0.230  1.791  0.805   0.239   0.201   0.076   0.171
  1.529  3.271  0.217  2.283  0.802   0.258   0.355  -0.064   0.302
  1.523  3.208  0.252  4.022  0.808  -0.612   0.420   0.164   0.357
  1.523  3.231  0.221  4.488  0.805   0.536   0.207  -0.392   0.176
  1.522  3.210  0.221  4.992  0.808   0.166   0.170  -0.224   0.145
  1.525  3.203  0.232  5.499  0.807   0.217   0.179  -0.190   0.152
  1.522  3.266  0.220  6.002  0.802   0.258   0.200  -0.271   0.170
  1.527  3.220  0.478  0.285  0.805   0.600   0.233   0.205   0.198
  1.525  3.179  0.475  0.799  0.809   0.049   0.244   0.664   0.208
  1.528  3.201  0.455  1.308  0.807   0.049   0.218   0.184   0.185
  1.524  3.304  0.470  1.838  0.799   0.322   0.213   0.686   0.181
  1.525  3.261  0.488  2.296  0.803   0.378   0.291   0.187   0.247
  1.529  3.180  0.441  3.960  0.810   0.678   0.387   0.651   0.329
  1.527  3.257  0.475  4.444  0.803   0.274   0.235  -0.221   0.200
  1.525  3.202  0.460  4.987  0.807   0.009   0.233  -0.406   0.198
  1.524  3.212  0.466  5.457  0.807   0.067   0.227  -0.823   0.193
  1.525  3.249  0.462  6.001  0.803   0.559   0.204  -0.200   0.173
  1.526  3.200  0.698  0.252  0.808   0.533   0.303   0.306   0.257
  1.528  3.205  0.735  0.780  0.807   0.042   0.333   0.490   0.283
  1.522  3.229  0.713  1.319  0.806   0.557   0.268   0.586   0.227
  1.524  3.279  0.715  1.862  0.801   0.456   0.287   0.141   0.244
  1.525  3.257  0.724  2.309  0.803   0.575   0.326  -0.345   0.277
  1.519  3.257  0.734  3.497  0.806   0.271   0.812   0.174   0.690
  1.522  3.278  0.719  3.963  0.803   0.205   0.459   0.333   0.390
  1.521  3.317  0.706  4.495  0.798   0.616   0.350  -0.178   0.298
  1.527  3.280  0.717  4.969  0.800   0.059   0.278  -0.538   0.236
  1.521  3.235  0.722  5.513  0.806   1.312   0.299  -0.758   0.254
  1.527  3.200  0.703  6.029  0.808   0.741   0.255  -0.387   0.216
  1.528  3.199  0.932  0.243  0.808  -0.207   0.489   0.673   0.416
  1.524  3.327  0.908  0.884  0.795   2.045   0.634  -0.158   0.539
  1.525  3.314  0.912  1.300  0.798   0.690   0.570   0.694   0.485
  1.523  3.169  0.909  1.827  0.811   0.356   0.499   0.239   0.424
  1.518  3.144  0.925  2.918  0.814  -0.210   0.806  -0.325   0.685
  1.528  3.154  0.924  3.465  0.813  -1.121   0.886  -1.054   0.753
  1.527  3.281  0.935  3.947  0.802  -1.682   0.886  -1.054   0.753
  1.523  3.212  0.912  4.459  0.807   0.078   0.618  -0.078   0.525
  1.530  3.249  0.914  5.004  0.801   0.415   0.516  -0.646   0.439
  1.528  3.265  0.921  5.508  0.801   1.468   0.730  -1.064   0.621
  1.525  3.264  0.916  5.950  0.802  -0.339   0.689  -1.284   0.586
  1.526  4.336 -0.331  0.328  0.693   0.754   0.386  -0.744   0.328
  1.524  4.346 -0.396  0.815  0.691   0.663   0.333  -0.377   0.283
  1.521  4.247 -0.376  1.291  0.705   0.459   0.337   0.336   0.287
  1.521  4.374 -0.342  1.767  0.691   0.173   0.418  -0.064   0.356
  1.520  4.419 -0.383  4.526  0.685  -0.432   0.412   0.300   0.350
  1.528  4.279 -0.386  4.975  0.699   0.454   0.316  -0.035   0.268
  1.522  4.327 -0.363  5.533  0.694   0.631   0.291   0.572   0.247
  1.526  4.490 -0.379  6.003  0.676  -0.062   0.352   0.214   0.300
  1.525  4.430 -0.037  0.312  0.683   0.191   0.304  -0.060   0.258
  1.525  4.374 -0.063  0.832  0.689  -0.067   0.318   0.067   0.270
  1.525  4.297 -0.050  1.317  0.698   0.514   0.244  -0.159   0.207
  1.531  4.413 -0.048  1.813  0.683   0.315   0.296   0.127   0.252
  1.518  4.394 -0.055  3.954  0.693  -0.290   0.766   1.216   0.651
  1.521  4.281 -0.056  4.447  0.701   0.207   0.287  -0.269   0.244
  1.526  4.393 -0.049  4.979  0.687   0.431   0.232  -0.306   0.197
  1.526  4.382 -0.025  5.507  0.687   0.288   0.264  -0.573   0.225
  1.525  4.289 -0.044  5.999  0.699   0.485   0.257   0.006   0.218
  1.527  4.342  0.232  0.277  0.692   0.599   0.280   0.117   0.238
  1.525  4.409  0.219  0.809  0.685   0.767   0.309   0.187   0.262
  1.529  4.243  0.219  1.297  0.703   0.279   0.305   0.190   0.260
  1.529  4.210  0.229  1.814  0.706   0.440   0.340   0.301   0.289
  1.522  4.192  0.196  2.299  0.714   2.176   0.822   0.761   0.699
  1.526  4.326  0.227  4.434  0.695   0.522   0.357   0.055   0.303
  1.526  4.311  0.204  4.983  0.696   0.111   0.261  -0.301   0.222
  1.526  4.371  0.219  5.535  0.689   0.266   0.275  -0.449   0.234
  1.523  4.369  0.227  6.049  0.690   0.284   0.260  -0.069   0.221
  1.529  4.530  0.472  0.239  0.669  -0.123   0.373   0.079   0.317
  1.525  4.236  0.470  0.771  0.703   0.132   0.450   0.153   0.382
  1.522  4.253  0.455  1.366  0.704   0.872   0.398  -0.205   0.338
  1.522  4.266  0.477  1.823  0.701  -0.432   0.479   0.360   0.407
  1.517  4.700  0.442  2.262  0.657  -0.489   1.094   1.222   0.930
  1.530  4.052  0.522  3.945  0.727   1.467   1.094   0.365   0.930
  1.530  4.286  0.461  4.518  0.697   1.517   0.372  -0.714   0.317
  1.525  4.439  0.443  4.961  0.683   0.153   0.395   0.318   0.335
  1.524  4.330  0.468  5.521  0.694   0.051   0.348  -0.304   0.296
  1.527  4.381  0.472  6.027  0.688   0.159   0.294   0.035   0.249
  1.518  4.416  0.699  0.252  0.686   0.927   0.450   0.683   0.382
  1.523  4.329  0.713  0.812  0.693  -0.557   0.555   0.225   0.472
  1.519  4.250  0.677  1.345  0.707   1.067   0.574   0.850   0.488
  1.527  4.245  0.728  1.796  0.701   1.278   0.554   0.200   0.471
  1.519  4.374  0.710  4.479  0.691   1.092   0.535   0.222   0.455
  1.531  4.538  0.713  4.955  0.667   0.539   0.736  -0.574   0.625
  1.519  4.735  0.709  5.531  0.648   0.137   0.604   1.291   0.513
  1.522  4.316  0.713  6.036  0.695  -0.229   0.578  -0.516   0.492
  1.512  4.134  0.919  5.038  0.715  -0.753   1.683   0.463   1.431
  1.520  4.248  0.913  5.440  0.705   0.558   1.043   1.460   0.886
  1.574  2.060 -0.359  0.242  0.888   0.251   0.242  -0.427   0.206
  1.577  2.055 -0.347  0.766  0.889  -0.180   0.249  -0.369   0.212
  1.577  2.084 -0.300  1.242  0.886  -0.091   0.436  -0.611   0.371
  1.572  2.042 -0.307  5.071  0.890  -0.060   0.353   0.208   0.300
  1.572  2.061 -0.345  5.512  0.888  -0.147   0.228   0.294   0.194
  1.575  2.073 -0.354  5.995  0.887  -0.133   0.305   0.297   0.259
  1.574  2.066 -0.043  0.260  0.888   0.139   0.174   0.011   0.148
  1.576  2.057 -0.031  0.769  0.889   0.136   0.208  -0.086   0.176
  1.575  2.059 -0.041  1.281  0.889   0.191   0.192   0.277   0.164
  1.579  2.054  0.006  1.792  0.888  -0.070   0.380  -0.361   0.323
  1.574  2.120 -0.006  4.579  0.884   0.108   0.469   0.230   0.399
  1.575  2.055 -0.037  5.012  0.888   0.338   0.186  -0.084   0.158
  1.572  2.069 -0.044  5.476  0.888  -0.145   0.171  -0.237   0.145
  1.572  2.058 -0.030  6.046  0.888  -0.079   0.174   0.092   0.148
  1.574  2.069  0.234  0.224  0.888   0.107   0.231  -0.234   0.196
  1.573  2.048  0.219  0.801  0.889   0.122   0.194   0.096   0.165
  1.575  2.046  0.228  1.319  0.889  -0.005   0.180   0.054   0.153
  1.575  2.061  0.241  1.793  0.888   0.389   0.260  -0.110   0.221
  1.559  2.071  0.258  2.307  0.890  -0.415   0.929   1.038   0.789
  1.592  2.127  0.252  4.054  0.881   0.415   0.929  -1.145   0.789
  1.575  2.057  0.240  4.537  0.888   0.113   0.280  -0.285   0.238
  1.573  2.050  0.228  5.001  0.889  -0.090   0.185  -0.319   0.157
  1.575  2.066  0.223  5.449  0.888  -0.081   0.184  -0.303   0.156
  1.577  2.027  0.216  6.033  0.890  -0.082   0.195  -0.487   0.166
  1.573  2.079  0.458  0.248  0.887   0.038   0.259  -0.046   0.220
  1.578  2.032  0.463  0.777  0.890   0.535   0.216   0.418   0.183
  1.572  2.064  0.453  1.333  0.889   0.591   0.226   0.220   0.192
  1.575  2.079  0.473  1.801  0.886   0.459   0.250  -0.040   0.212
  1.576  2.068  0.495  2.289  0.887   0.682   0.367  -0.436   0.312
  1.572  2.077  0.466  3.998  0.887  -0.241   0.512   0.155   0.435
  1.575  2.053  0.488  4.519  0.888   0.000   0.273  -0.040   0.232
  1.574  2.052  0.455  4.987  0.889   0.212   0.211  -0.442   0.179
  1.573  2.050  0.464  5.499  0.889   0.093   0.212  -0.504   0.180
  1.573  2.080  0.469  5.968  0.887  -0.085   0.229  -0.444   0.195
  1.574  2.075  0.722  0.258  0.887   0.282   0.288   0.569   0.245
  1.577  2.039  0.736  0.808  0.889   0.570   0.336   0.368   0.286
  1.575  2.048  0.714  1.282  0.889   0.300   0.266   0.417   0.226
  1.574  2.053  0.718  1.822  0.888   0.150   0.270   0.178   0.229
  1.571  2.066  0.739  2.305  0.889   0.305   0.321  -0.666   0.273
  1.572  2.020  0.715  3.997  0.891   0.181   0.654  -0.220   0.556
  1.572  2.105  0.704  4.500  0.885   0.289   0.352   0.441   0.299
  1.579  2.049  0.723  4.971  0.888   0.420   0.302  -0.417   0.257
  1.573  2.008  0.712  5.472  0.892   0.296   0.287  -0.376   0.244
  1.574  2.025  0.734  5.998  0.891  -0.146   0.281   0.011   0.239
  1.578  2.031  0.918  0.252  0.890   0.136   0.594   1.246   0.505
  1.575  2.016  0.921  0.872  0.891  -0.405   0.483   0.852   0.410
  1.574  2.067  0.933  1.294  0.888   1.035   0.409   0.623   0.348
  1.579  2.012  0.926  1.870  0.891   1.943   0.648  -0.067   0.550
  1.575  1.994  0.907  2.316  0.893   0.463   0.467  -0.314   0.397
  1.568  2.130  0.946  3.455  0.884  -0.518   0.819   0.387   0.696
  1.575  2.013  0.921  3.920  0.891   1.554   0.669   0.084   0.568
  1.571  2.055  0.926  4.466  0.889   0.152   0.628   0.600   0.534
  1.575  2.055  0.912  4.983  0.888   0.338   0.540  -0.165   0.459
  1.575  2.041  0.906  5.476  0.889   0.078   0.447  -0.193   0.380
  1.573  1.988  0.905  6.018  0.893   0.460   0.398  -0.142   0.339
  1.575  2.501 -0.339  0.253  0.856   0.681   0.240   0.028   0.204
  1.575  2.537 -0.366  0.779  0.852   0.296   0.216  -0.503   0.184
  1.575  2.569 -0.329  1.265  0.850  -0.006   0.294   0.079   0.250
  1.575  2.661 -0.272  4.598  0.844   1.005   0.710  -0.492   0.604
  1.572  2.541 -0.318  5.035  0.853  -0.235   0.246   0.037   0.210
  1.572  2.539 -0.377  5.503  0.853  -0.256   0.191   0.088   0.162
  1.574  2.510 -0.350  6.004  0.855   0.077   0.221   0.120   0.188
  1.575  2.515 -0.030  0.239  0.855  -0.041   0.174   0.082   0.148
  1.574  2.510 -0.040  0.806  0.855   0.428   0.188   0.079   0.160
  1.576  2.544 -0.040  1.291  0.852  -0.143   0.179   0.114   0.152
  1.580  2.571 -0.035  1.769  0.849   0.149   0.323  -0.580   0.275
  1.574  2.550 -0.013  4.518  0.852  -0.004   0.311  -0.408   0.264
  1.575  2.540 -0.040  5.002  0.853   0.074   0.158   0.047   0.134
  1.576  2.533 -0.042  5.475  0.853  -0.175   0.160   0.156   0.136
  1.574  2.503 -0.033  6.024  0.856   0.012   0.167  -0.062   0.142
  1.572  2.534  0.219  0.260  0.853   0.364   0.193   0.255   0.164
  1.575  2.531  0.217  0.797  0.853   0.330   0.200   0.195   0.170
  1.574  2.523  0.218  1.308  0.854   0.161   0.176   0.096   0.149
  1.575  2.548  0.235  1.805  0.852  -0.093   0.198   0.128   0.169
  1.574  2.521  0.248  2.242  0.855  -0.451   0.479   0.540   0.407
  1.572  2.540  0.230  4.095  0.854  -0.135   0.524   0.066   0.446
  1.574  2.550  0.235  4.507  0.852   0.240   0.210  -0.116   0.179
  1.573  2.519  0.223  4.988  0.855   0.277   0.172  -0.045   0.146
  1.574  2.502  0.225  5.490  0.855   0.107   0.174  -0.546   0.147
  1.574  2.515  0.221  6.022  0.855   0.075   0.176  -0.042   0.150
  1.574  2.509  0.481  0.240  0.855   0.195   0.206   0.019   0.175
  1.573  2.522  0.469  0.838  0.855  -0.248   0.263   0.366   0.224
  1.570  2.489  0.476  1.350  0.858  -0.341   0.232   0.133   0.197
  1.573  2.515  0.470  1.808  0.855  -0.000   0.211   0.191   0.179
  1.575  2.536  0.492  2.267  0.853  -0.018   0.351  -0.370   0.299
  1.575  2.566  0.504  4.024  0.852   0.714   0.437   0.257   0.372
  1.577  2.531  0.467  4.485  0.853   0.308   0.226  -0.317   0.192
  1.573  2.515  0.449  4.973  0.855   0.060   0.188  -0.291   0.160
  1.573  2.504  0.459  5.491  0.856   0.262   0.187  -0.420   0.159
  1.575  2.546  0.473  6.022  0.851   0.113   0.194  -0.130   0.165
  1.574  2.516  0.718  0.227  0.854  -0.517   0.275   0.282   0.234
  1.573  2.546  0.720  0.802  0.853   0.178   0.372   0.681   0.316
  1.575  2.497  0.699  1.319  0.856   0.135   0.336  -0.047   0.286
  1.577  2.547  0.713  1.851  0.852   0.690   0.245   0.093   0.208
  1.576  2.512  0.725  2.281  0.855   0.728   0.327   0.159   0.278
  1.566  2.532  0.718  3.959  0.856   0.467   0.426   0.485   0.362
  1.578  2.550  0.698  4.507  0.852   0.250   0.276  -0.515   0.235
  1.575  2.512  0.716  4.985  0.855   0.478   0.291  -0.484   0.247
  1.577  2.527  0.718  5.511  0.854   0.189   0.286  -0.881   0.243
  1.578  2.533  0.729  6.005  0.853  -0.091   0.251  -0.488   0.214
  1.577  2.581  0.946  0.283  0.850   0.185   0.442   0.310   0.375
  1.571  2.546  0.929  0.817  0.853   0.239   0.596  -0.560   0.506
  1.575  2.565  0.909  1.347  0.852   2.021   0.465   1.063   0.395
  1.577  2.464  0.938  1.886  0.859  -0.201   0.725  -0.595   0.616
  1.576  2.484  0.932  2.320  0.857   0.741   0.648   1.450   0.551
  1.569  2.539  0.937  3.396  0.855   2.138   0.788   0.141   0.670
  1.582  2.564  0.935  3.844  0.850   2.090   0.826   0.848   0.702
  1.577  2.533  0.933  4.506  0.853   0.252   0.598   0.135   0.508
  1.575  2.508  0.925  4.993  0.855  -0.399   0.526  -0.466   0.447
  1.572  2.538  0.923  5.445  0.853   0.740   0.617   0.033   0.524
  1.570  2.523  0.914  6.067  0.855   0.801   0.409   0.406   0.348
  1.574  3.158 -0.329  0.259  0.801   0.182   0.265  -0.355   0.225
  1.574  3.210 -0.374  0.821  0.797   0.229   0.224  -0.092   0.191
  1.575  3.184 -0.345  1.295  0.798   0.637   0.260  -0.285   0.221
  1.572  3.167 -0.293  1.764  0.799   0.587   0.540   1.459   0.459
  1.575  3.226 -0.302  4.510  0.795  -0.237   0.498   0.148   0.424
  1.574  3.210 -0.339  5.005  0.795   0.610   0.217   0.542   0.185
  1.574  3.183 -0.387  5.478  0.798   0.151   0.206   0.164   0.175
  1.574  3.217 -0.362  5.989  0.795   0.367   0.233   0.045   0.198
  1.574  3.190 -0.037  0.250  0.798   0.160   0.211   0.225   0.179
  1.574  3.122 -0.045  0.805  0.804   0.015   0.212   0.389   0.180
  1.575  3.226 -0.043  1.298  0.794  -0.026   0.194   0.136   0.165
  1.576  3.177 -0.043  1.785  0.799   0.272   0.256   0.102   0.218
  1.569  3.275  0.019  2.247  0.793   0.281   0.743   0.687   0.631
  1.570  3.269 -0.039  4.095  0.791   0.418   0.516  -0.669   0.439
  1.575  3.186 -0.051  4.501  0.798   0.225   0.236   0.218   0.200
  1.574  3.161 -0.043  4.990  0.800   0.235   0.164  -0.119   0.139
  1.574  3.183 -0.053  5.487  0.799  -0.066   0.174   0.117   0.148
  1.575  3.166 -0.032  6.044  0.800   0.128   0.181   0.085   0.154
  1.573  3.195  0.226  0.245  0.798   0.063   0.220   0.317   0.187
  1.577  3.185  0.217  0.812  0.798   0.339   0.205   0.118   0.174
  1.574  3.194  0.217  1.309  0.798   0.239   0.197   0.175   0.168
  1.576  3.156  0.242  1.802  0.801   0.317   0.234   0.144   0.199
  1.569  3.226  0.249  2.237  0.796   0.181   0.421  -0.222   0.358
  1.577  3.227  0.223  4.026  0.794   0.318   0.475  -0.755   0.404
  1.574  3.189  0.244  4.475  0.798   0.714   0.217  -0.063   0.185
  1.574  3.177  0.227  4.991  0.799   0.241   0.163  -0.210   0.139
  1.575  3.191  0.214  5.498  0.797  -0.001   0.190   0.016   0.162
  1.576  3.201  0.229  5.989  0.797   0.089   0.198   0.114   0.168
  1.576  3.163  0.459  0.253  0.800   0.477   0.256   0.218   0.218
  1.574  3.168  0.466  0.770  0.800   0.175   0.302   0.696   0.257
  1.574  3.130  0.484  1.307  0.803   0.531   0.244  -0.047   0.207
  1.577  3.144  0.474  1.863  0.802   0.209   0.222   0.080   0.189
  1.574  3.226  0.463  2.274  0.795  -0.036   0.340  -0.055   0.289
  1.575  3.156  0.464  4.049  0.800   0.444   0.444   0.147   0.378
  1.573  3.226  0.455  4.465  0.796   0.236   0.235  -0.013   0.200
  1.573  3.135  0.469  4.962  0.803   0.199   0.210  -0.565   0.179
  1.574  3.190  0.466  5.469  0.798   0.349   0.243  -0.075   0.206
  1.572  3.186  0.469  6.022  0.799   0.436   0.222   0.072   0.189
  1.574  3.204  0.716  0.235  0.797   0.727   0.305   0.212   0.259
  1.573  3.197  0.729  0.781  0.798   0.777   0.348  -0.231   0.296
  1.575  3.191  0.726  1.297  0.798   0.179   0.268   0.457   0.228
  1.577  3.133  0.720  1.775  0.802   0.496   0.280  -0.165   0.238
  1.576  3.178  0.730  2.282  0.799   0.268   0.358  -0.021   0.304
  1.572  3.153  0.730  3.948  0.803   0.185   0.668  -0.549   0.568
  1.576  3.185  0.703  4.443  0.798   0.470   0.290  -0.488   0.246
  1.578  3.195  0.724  4.993  0.797   0.723   0.332   0.177   0.282
  1.572  3.194  0.730  5.502  0.798   0.552   0.326  -0.327   0.277
  1.579  3.201  0.720  6.053  0.796   0.542   0.259  -0.320   0.220
  1.581  3.118  0.903  0.236  0.802   0.509   0.689  -0.266   0.585
  1.579  3.198  0.905  0.767  0.795  -0.481   0.689   1.218   0.585
  1.573  3.236  0.914  1.328  0.795   0.323   0.453   0.328   0.385
  1.581  3.167  0.930  1.913  0.799   0.152   0.560   1.068   0.476
  1.569  3.176  0.925  2.339  0.802  -0.145   0.627   1.480   0.533
  1.574  3.342  0.926  3.909  0.784   2.179   0.658  -0.101   0.560
  1.569  3.265  0.923  4.465  0.792   0.478   0.570   0.089   0.485
  1.579  3.146  0.921  4.970  0.801   0.671   0.697   0.222   0.593
  1.583  3.167  0.936  5.499  0.798   1.050   0.704  -1.047   0.599
  1.583  3.100  0.902  5.966  0.805   0.571   0.623  -0.359   0.529
  1.576  4.310 -0.386  0.227  0.682   0.239   0.356   0.027   0.303
  1.574  4.226 -0.362  0.780  0.693   0.344   0.426  -0.071   0.362
  1.573  4.358 -0.362  1.304  0.677   0.536   0.333  -0.176   0.283
  1.575  4.205 -0.328  1.763  0.697   0.000   0.653   0.309   0.555
  1.578  4.328 -0.334  4.506  0.679   0.904   0.458  -0.884   0.390
  1.575  4.391 -0.356  4.997  0.673   0.625   0.288   0.352   0.245
  1.575  4.434 -0.388  5.477  0.668   0.412   0.336   0.207   0.286
  1.572  4.242 -0.353  6.068  0.691   0.075   0.360  -0.143   0.306
  1.578  4.410 -0.032  0.243  0.669   0.416   0.306  -0.342   0.260
  1.572  4.297 -0.031  0.802  0.684   0.078   0.309   0.174   0.263
  1.573  4.331 -0.045  1.334  0.679   0.306   0.274  -0.252   0.233
  1.578  4.363 -0.056  1.807  0.675   0.063   0.312  -0.134   0.265
  1.572  4.208 -0.020  4.030  0.698  -0.421   0.942   0.315   0.801
  1.578  4.208 -0.033  4.458  0.695  -0.077   0.324  -0.299   0.276
  1.575  4.281 -0.060  5.006  0.685   0.723   0.265  -0.105   0.225
  1.575  4.209 -0.050  5.450  0.692  -0.293   0.295  -0.037   0.251
  1.576  4.284 -0.024  6.028  0.684   0.599   0.285  -0.225   0.243
  1.578  4.374  0.234  0.264  0.673   0.335   0.303   0.188   0.258
  1.580  4.265  0.245  0.796  0.685   0.090   0.403   0.153   0.343
  1.575  4.292  0.211  1.290  0.686   0.714   0.347  -0.019   0.295
  1.574  4.089  0.201  1.837  0.708   0.406   0.416   0.513   0.354
  1.572  4.323  0.234  4.468  0.682   0.615   0.310  -0.231   0.264
  1.574  4.336  0.246  4.993  0.679   0.929   0.259  -0.165   0.220
  1.576  4.306  0.221  5.467  0.682   0.367   0.323   0.076   0.275
  1.574  4.285  0.210  5.995  0.685   0.723   0.309   0.212   0.263
  1.570  4.398  0.477  0.245  0.674   0.535   0.345   0.298   0.294
  1.570  4.267  0.479  0.771  0.689  -0.256   0.432   0.667   0.367
  1.573  4.270  0.487  1.266  0.687   0.811   0.464  -0.343   0.394
  1.568  4.182  0.483  1.827  0.700   0.973   0.344  -0.245   0.292
  1.572  4.268  0.459  2.315  0.692  -0.775   0.683   1.537   0.581
  1.583  4.233  0.495  4.467  0.689   0.686   0.394   0.024   0.335
  1.576  4.241  0.467  4.902  0.689   0.825   0.365  -0.093   0.310
  1.571  4.313  0.491  5.479  0.683   0.686   0.315   0.289   0.268
  1.572  4.262  0.476  6.033  0.689   0.898   0.322  -0.263   0.273
  1.574  4.403  0.701  0.241  0.675   0.407   0.453   0.495   0.385
  1.579  4.274  0.687  0.811  0.684   1.490   0.741  -0.784   0.630
  1.577  4.356  0.705  1.354  0.676   0.689   0.533  -0.846   0.453
  1.568  4.230  0.678  1.792  0.696   1.881   1.152  -0.073   0.979
  1.579  4.245  0.729  4.357  0.691   0.505   0.635   0.251   0.540
  1.577  4.223  0.709  5.006  0.690   0.589   0.774  -0.001   0.658
  1.571  4.394  0.706  5.528  0.674   1.141   0.630   0.556   0.535
  1.575  4.484  0.738  6.043  0.659  -0.055   0.553   0.350   0.470
  1.574  4.155  0.932  1.887  0.699   2.068   1.117  -0.136   0.949
  1.567  4.290  0.955  4.004  0.690   2.275   1.393  -0.088   1.184
  1.565  4.352  0.911  4.990  0.684  -0.488   1.290   0.339   1.097
  1.570  4.340  0.909  5.424  0.684   0.000   1.079  -0.088   0.917
  1.568  4.662  0.936  6.118  0.644  -0.683   1.526   1.706   1.297
  1.624  2.010 -0.361  0.261  0.884   0.146   0.295  -0.339   0.251
  1.625  2.020 -0.379  0.765  0.883   0.227   0.269  -0.199   0.228
  1.628  2.070 -0.312  1.233  0.879  -0.172   0.619   0.093   0.526
  1.625  2.075 -0.286  5.003  0.879   0.291   0.466   0.708   0.396
  1.627  1.990 -0.328  5.521  0.884   0.256   0.279   0.465   0.237
  1.622  2.014 -0.376  5.991  0.884  -0.385   0.293   0.549   0.249
  1.624  2.039 -0.028  0.250  0.881   0.542   0.222   0.135   0.189
  1.626  2.023 -0.030  0.782  0.882  -0.012   0.214   0.395   0.182
  1.626  2.025 -0.021  1.301  0.882   0.467   0.222   0.116   0.188
  1.621  2.058  0.032  1.760  0.881   0.151   0.400  -0.319   0.340
  1.628  2.039 -0.006  4.534  0.881   0.460   0.441   0.026   0.375
  1.626  2.034 -0.035  4.988  0.882   0.130   0.216   0.103   0.184
  1.625  2.012 -0.048  5.461  0.883   0.300   0.196   0.114   0.167
  1.622  2.029 -0.042  6.045  0.883   0.001   0.212  -0.268   0.181
  1.624  2.033  0.220  0.204  0.882  -0.217   0.223  -0.106   0.190
  1.623  1.996  0.223  0.804  0.885  -0.300   0.215   0.198   0.183
  1.626  2.000  0.229  1.326  0.884   0.011   0.185   0.219   0.157
  1.625  2.031  0.235  1.789  0.882   0.191   0.284  -0.557   0.241
  1.621  2.057  0.259  2.246  0.881   2.105   0.702   0.151   0.596
  1.627  2.024  0.230  4.520  0.882  -0.248   0.361  -0.596   0.307
  1.626  2.019  0.228  4.974  0.883  -0.051   0.207  -0.280   0.176
  1.622  2.007  0.240  5.469  0.884  -0.280   0.223  -0.029   0.190
  1.623  2.015  0.229  6.034  0.884   0.339   0.203   0.188   0.173
  1.626  2.021  0.466  0.264  0.883   0.100   0.258   0.439   0.219
  1.624  2.054  0.457  0.820  0.881  -0.049   0.246   0.052   0.209
  1.626  2.020  0.461  1.308  0.882   0.052   0.210   0.588   0.178
  1.626  2.000  0.474  1.837  0.884   0.064   0.215  -0.046   0.183
  1.629  2.059  0.477  2.271  0.879   0.120   0.359  -0.265   0.305
  1.628  2.027  0.502  3.989  0.882   0.340   0.495  -0.155   0.420
  1.622  2.024  0.465  4.451  0.883   0.751   0.302   0.125   0.257
  1.625  2.035  0.489  4.979  0.882   0.531   0.234  -0.094   0.199
  1.622  2.004  0.465  5.460  0.884   0.324   0.203  -0.163   0.173
  1.623  2.052  0.470  6.025  0.881   0.063   0.239   0.202   0.203
  1.624  2.062  0.749  0.259  0.880   0.321   0.349  -0.461   0.297
  1.625  1.993  0.734  0.781  0.884   0.035   0.278   0.192   0.236
  1.626  1.976  0.711  1.326  0.886   0.384   0.244  -0.162   0.208
  1.628  1.984  0.727  1.836  0.885   0.656   0.246  -0.242   0.209
  1.628  2.016  0.712  2.306  0.883  -0.069   0.397   0.365   0.337
  1.633  2.036  0.699  3.951  0.880   0.175   0.447   0.402   0.380
  1.629  2.022  0.710  4.423  0.882   0.267   0.349   0.149   0.297
  1.630  2.003  0.733  5.003  0.883   0.102   0.317   0.162   0.269
  1.626  2.021  0.700  5.486  0.883   0.056   0.356  -0.010   0.303
  1.626  2.021  0.738  5.998  0.883   0.407   0.282   0.178   0.240
  1.629  2.032  0.925  0.302  0.881   0.270   0.401   0.119   0.341
  1.624  1.997  0.895  0.800  0.885  -0.390   0.425   0.488   0.362
  1.628  1.976  0.909  1.276  0.885  -0.205   0.502  -0.243   0.427
  1.624  2.004  0.912  1.790  0.884   0.312   0.380  -0.235   0.323
  1.623  1.974  0.923  2.308  0.886   0.654   0.432   0.534   0.367
  1.626  2.015  0.937  3.940  0.883  -0.145   0.596   0.570   0.507
  1.622  1.968  0.936  4.501  0.887   0.885   0.492  -0.322   0.418
  1.627  2.035  0.938  4.948  0.882   0.302   0.369  -0.129   0.314
  1.627  2.002  0.915  5.541  0.884   0.123   0.402  -0.395   0.342
  1.625  2.020  0.914  6.010  0.883   0.062   0.419   0.321   0.356
  1.622  2.441 -0.387  0.295  0.852   0.257   0.332  -0.391   0.282
  1.623  2.486 -0.360  0.776  0.848   0.252   0.257  -0.185   0.219
  1.627  2.522 -0.311  1.257  0.844   0.124   0.312  -0.120   0.265
  1.630  2.469 -0.264  4.626  0.849  -0.916   0.808  -0.323   0.687
  1.624  2.494 -0.299  5.055  0.847  -0.097   0.307   0.080   0.261
  1.623  2.466 -0.367  5.500  0.849  -0.063   0.245   0.263   0.208
  1.623  2.486 -0.351  6.016  0.847   0.223   0.265   0.058   0.225
  1.624  2.441 -0.044  0.265  0.851  -0.003   0.209   0.156   0.178
  1.628  2.483 -0.035  0.834  0.847   0.003   0.232   0.110   0.197
  1.624  2.483 -0.031  1.307  0.848   0.113   0.175   0.119   0.149
  1.627  2.513 -0.025  1.738  0.845  -0.204   0.297  -0.033   0.252
  1.624  2.491 -0.046  4.533  0.847  -0.456   0.324  -0.555   0.275
  1.625  2.484 -0.026  5.005  0.848   0.028   0.164  -0.095   0.139
  1.627  2.450 -0.029  5.474  0.849   0.224   0.207   0.267   0.176
  1.623  2.460 -0.036  6.016  0.850  -0.014   0.183  -0.040   0.155
  1.625  2.487  0.231  0.222  0.848   0.391   0.188   0.021   0.160
  1.625  2.462  0.228  0.794  0.849   0.447   0.219   0.206   0.186
  1.626  2.486  0.221  1.338  0.847   0.095   0.175  -0.076   0.149
  1.626  2.487  0.230  1.797  0.847  -0.017   0.190  -0.008   0.162
  1.631  2.490  0.230  2.230  0.846  -0.293   0.393  -0.199   0.334
  1.628  2.562  0.230  4.009  0.842   0.475   0.571   0.640   0.485
  1.623  2.475  0.228  4.530  0.849   0.327   0.228   0.137   0.194
  1.626  2.492  0.232  4.961  0.847   0.382   0.174   0.067   0.148
  1.623  2.494  0.233  5.504  0.847  -0.046   0.191  -0.386   0.162
  1.624  2.469  0.225  6.034  0.849   0.243   0.172   0.019   0.146
  1.627  2.485  0.462  0.247  0.847   0.134   0.217  -0.100   0.185
  1.623  2.510  0.465  0.790  0.846  -0.165   0.222   0.664   0.189
  1.627  2.465  0.468  1.331  0.849  -0.015   0.201   0.205   0.171
  1.624  2.489  0.468  1.827  0.847   0.006   0.197  -0.046   0.168
  1.628  2.484  0.467  2.290  0.847  -0.025   0.296   0.248   0.251
  1.627  2.534  0.477  3.988  0.844  -0.506   0.464   0.211   0.394
  1.626  2.486  0.476  4.491  0.848   0.159   0.222   0.109   0.188
  1.624  2.489  0.466  5.000  0.848   0.378   0.202  -0.210   0.172
  1.625  2.442  0.465  5.507  0.851   0.475   0.194   0.026   0.165
  1.626  2.493  0.464  6.029  0.847   0.388   0.213  -0.717   0.181
  1.627  2.457  0.724  0.251  0.850   0.203   0.268  -0.176   0.228
  1.625  2.472  0.712  0.808  0.849   0.615   0.296   0.129   0.252
  1.627  2.477  0.724  1.321  0.848   0.190   0.248   0.300   0.211
  1.628  2.452  0.712  1.810  0.850   0.475   0.216  -0.096   0.183
  1.628  2.455  0.709  2.290  0.850   0.230   0.272   0.116   0.231
  1.627  2.511  0.721  4.021  0.845   0.561   0.577  -0.336   0.490
  1.625  2.497  0.717  4.459  0.847   0.033   0.274   0.060   0.233
  1.625  2.505  0.731  4.983  0.846   0.444   0.260  -0.095   0.221
  1.626  2.480  0.718  5.548  0.848   0.617   0.236  -0.336   0.200
  1.627  2.460  0.731  5.989  0.849   0.116   0.246  -0.136   0.209
  1.621  2.483  0.921  0.264  0.849   0.130   0.369  -0.111   0.314
  1.626  2.551  0.936  0.810  0.843   0.796   0.393  -0.264   0.334
  1.625  2.532  0.922  1.348  0.844   0.725   0.340  -0.060   0.289
  1.627  2.475  0.908  1.836  0.848  -0.120   0.348  -0.234   0.296
  1.626  2.414  0.917  2.337  0.854  -0.075   0.490   0.323   0.417
  1.629  2.417  0.918  3.963  0.852   0.572   0.545  -0.618   0.463
  1.624  2.471  0.917  4.467  0.850   0.705   0.425  -0.018   0.361
  1.630  2.501  0.908  5.004  0.845   0.105   0.424   0.221   0.360
  1.626  2.518  0.921  5.497  0.845   0.820   0.349  -0.420   0.297
  1.630  2.495  0.909  6.025  0.846   0.056   0.346   0.519   0.294
  1.623  3.106 -0.381  0.292  0.793   0.300   0.325  -0.269   0.276
  1.630  3.149 -0.408  0.805  0.789   0.290   0.293  -0.332   0.249
  1.624  3.206 -0.328  1.279  0.785   0.022   0.261  -0.166   0.222
  1.633  3.094 -0.301  1.734  0.790  -0.945   0.833   0.157   0.708
  1.625  3.254 -0.289  4.566  0.781   0.644   0.442  -0.156   0.375
  1.625  3.168 -0.348  4.989  0.788   0.395   0.273   0.384   0.232
  1.621  3.130 -0.359  5.514  0.792  -0.162   0.220   0.250   0.187
  1.625  3.105 -0.393  5.974  0.794   0.037   0.260   0.333   0.221
  1.624  3.141 -0.036  0.237  0.791   0.301   0.238  -0.137   0.203
  1.625  3.125 -0.021  0.803  0.792   0.530   0.220  -0.210   0.187
  1.627  3.193 -0.040  1.301  0.785  -0.035   0.198  -0.214   0.168
  1.630  3.088 -0.001  1.792  0.795   0.041   0.283   0.373   0.241
  1.619  3.251  0.007  2.264  0.784   1.356   0.830  -0.052   0.706
  1.630  3.130  0.017  4.045  0.792   0.000   0.719  -0.052   0.611
  1.624  3.155 -0.046  4.484  0.790   0.355   0.269  -0.443   0.228
  1.624  3.130 -0.045  4.975  0.792  -0.083   0.174   0.009   0.148
  1.624  3.138 -0.042  5.469  0.791   0.062   0.194   0.021   0.165
  1.625  3.149 -0.038  6.044  0.790  -0.200   0.205  -0.056   0.174
  1.625  3.142  0.223  0.274  0.790   0.381   0.223   0.088   0.189
  1.628  3.143  0.241  0.787  0.790  -0.189   0.223   0.052   0.190
  1.625  3.163  0.224  1.323  0.789   0.008   0.194   0.120   0.165
  1.627  3.136  0.232  1.842  0.790   0.333   0.222   0.122   0.189
  1.627  3.144  0.253  2.206  0.791   0.690   0.348  -0.274   0.296
  1.623  3.176  0.237  4.032  0.788   0.892   0.429   0.074   0.365
  1.624  3.167  0.238  4.448  0.789   0.222   0.214  -0.124   0.182
  1.627  3.099  0.211  4.970  0.794  -0.141   0.176  -0.008   0.150
  1.625  3.115  0.233  5.475  0.793   0.141   0.207  -0.312   0.176
  1.624  3.114  0.228  6.017  0.792  -0.151   0.210   0.131   0.178
  1.624  3.088  0.468  0.240  0.796   0.667   0.230  -0.116   0.196
  1.624  3.115  0.468  0.770  0.793   0.688   0.246   0.357   0.209
  1.625  3.146  0.473  1.317  0.790   0.675   0.251  -0.038   0.213
  1.623  3.149  0.472  1.842  0.790   0.552   0.214   0.168   0.182
  1.627  3.058  0.471  2.272  0.798   0.707   0.311   0.072   0.265
  1.625  3.111  0.488  4.010  0.795   0.918   0.373  -0.118   0.317
  1.626  3.159  0.459  4.452  0.789   0.007   0.232   0.102   0.197
  1.626  3.154  0.467  4.988  0.788   0.651   0.187  -0.028   0.159
  1.625  3.082  0.463  5.506  0.796  -0.055   0.230  -0.086   0.195
  1.624  3.133  0.480  6.029  0.792   0.360   0.199   0.197   0.169
  1.627  3.101  0.722  0.272  0.793   0.290   0.276  -0.099   0.235
  1.627  3.150  0.721  0.801  0.790   0.815   0.276   0.130   0.235
  1.626  3.181  0.719  1.325  0.786  -0.060   0.284   0.468   0.242
  1.625  3.166  0.719  1.823  0.788   0.589   0.251   0.028   0.213
  1.626  3.102  0.726  2.265  0.794   0.418   0.329   0.323   0.279
  1.626  3.323  0.696  4.030  0.775   0.581   0.822  -0.569   0.699
  1.625  3.164  0.721  4.446  0.788   0.337   0.278   0.087   0.236
  1.630  3.104  0.715  4.959  0.793   0.330   0.300  -0.019   0.255
  1.626  3.110  0.719  5.508  0.793   0.152   0.277  -0.545   0.235
  1.627  3.092  0.709  6.014  0.795   0.532   0.249  -0.085   0.211
  1.633  3.119  0.924  0.218  0.791  -0.419   0.364  -0.052   0.309
  1.630  3.298  0.926  0.802  0.777   0.700   0.774  -1.496   0.658
  1.625  3.132  0.922  1.333  0.791   0.576   0.357  -0.075   0.304
  1.627  3.147  0.905  1.790  0.790   0.668   0.418  -0.106   0.355
  1.629  3.086  0.936  2.340  0.797  -0.367   0.970  -0.387   0.824
  1.631  3.253  0.911  4.018  0.780  -0.367   0.970   0.255   0.824
  1.626  3.207  0.912  4.541  0.784   2.291   0.679  -0.581   0.577
  1.629  3.164  0.934  5.011  0.787  -0.564   0.548  -0.815   0.466
  1.626  3.105  0.921  5.463  0.794   0.233   0.442   0.372   0.376
  1.632  3.089  0.928  6.020  0.794   0.582   0.456   0.029   0.387
  1.622  4.161 -0.338  0.287  0.684   0.337   0.486  -1.134   0.413
  1.625  4.141 -0.390  0.780  0.687   0.636   0.360  -0.198   0.306
  1.626  4.292 -0.385  1.352  0.667   0.877   0.464  -0.695   0.395
  1.629  4.078 -0.319  1.773  0.696  -0.241   0.724  -0.267   0.615
  1.618  4.105 -0.293  4.507  0.696  -0.931   0.821  -0.871   0.698
  1.621  4.185 -0.335  4.963  0.683   0.478   0.350   0.540   0.298
  1.625  4.215 -0.389  5.444  0.678  -0.143   0.405   0.309   0.344
  1.630  4.201 -0.361  6.021  0.679   0.143   0.389   0.291   0.331
  1.625  4.165 -0.047  0.223  0.684   0.935   0.414   0.056   0.352
  1.627  4.132 -0.047  0.810  0.685   0.202   0.325  -0.141   0.276
  1.627  4.280 -0.051  1.344  0.669   0.141   0.275  -0.148   0.234
  1.630  4.252 -0.056  1.750  0.670  -0.039   0.354   0.299   0.301
  1.635  3.876 -0.043  2.193  0.717   0.000   0.763  -0.056   0.649
  1.626  4.163 -0.048  4.483  0.683   0.429   0.295  -0.092   0.251
  1.624  4.148 -0.035  5.021  0.685   0.180   0.268  -0.124   0.228
  1.624  4.237 -0.048  5.481  0.674   0.183   0.280   0.134   0.238
  1.621  4.261 -0.034  6.004  0.672   0.080   0.273  -0.163   0.232
  1.630  4.148  0.223  0.228  0.684   0.380   0.341   0.276   0.290
  1.626  4.191  0.220  0.776  0.680   0.335   0.320  -0.425   0.272
  1.622  4.118  0.224  1.308  0.689   0.325   0.367   0.172   0.312
  1.626  4.229  0.264  1.827  0.676   0.586   0.346   0.316   0.294
  1.628  4.164  0.232  4.081  0.686   0.490   0.525  -0.050   0.446
  1.625  4.369  0.211  4.458  0.658   0.848   0.326  -0.521   0.277
  1.628  4.101  0.219  4.952  0.690   0.120   0.298  -0.007   0.253
  1.624  4.284  0.233  5.556  0.670   0.415   0.385   0.257   0.327
  1.625  4.326  0.223  6.005  0.665   0.396   0.306  -0.369   0.260
  1.623  4.340  0.471  0.256  0.663   0.390   0.333  -0.000   0.283
  1.626  4.316  0.474  0.750  0.666   0.944   0.412  -0.584   0.350
  1.627  4.318  0.498  1.302  0.668   0.811   0.574   0.411   0.488
  1.624  4.186  0.468  1.821  0.682   0.356   0.398   0.277   0.338
  1.620  4.050  0.452  2.269  0.702   0.000   0.861  -0.596   0.732
  1.624  4.254  0.461  4.493  0.674   0.960   0.412  -0.376   0.350
  1.629  4.092  0.453  4.995  0.690   0.830   0.334  -0.255   0.284
  1.625  4.271  0.482  5.542  0.671   0.117   0.307  -0.112   0.261
  1.624  4.245  0.482  6.017  0.673  -0.082   0.313  -0.151   0.266
  1.624  4.307  0.707  0.207  0.666   0.432   0.367  -0.294   0.312
  1.633  4.187  0.707  0.796  0.676   0.492   0.600  -0.822   0.510
  1.632  4.210  0.728  1.284  0.675  -0.269   0.626  -0.615   0.532
  1.628  4.124  0.718  1.868  0.690   1.085   0.544   0.327   0.462
  1.627  3.976  0.707  4.492  0.708  -0.328   0.597   0.003   0.507
  1.630  4.334  0.705  4.997  0.659  -0.046   0.478  -0.377   0.406
  1.627  4.238  0.703  5.585  0.672   1.188   0.404   0.137   0.343
  1.629  4.404  0.718  6.000  0.653   0.235   0.319  -0.132   0.271
  1.636  4.014  0.907  0.261  0.701   1.445   0.656  -0.263   0.557
  1.621  4.098  0.942  0.729  0.695   2.173   1.150   1.825   0.977
  1.617  4.170  0.918  3.881  0.689   0.609   1.361   1.520   1.157
  1.620  4.032  0.919  4.453  0.704   0.609   1.361   0.454   1.157
  1.627  4.173  0.907  4.991  0.684   1.014   0.878  -0.078   0.747
  1.624  4.190  0.908  5.514  0.681  -0.518   0.716   0.026   0.609
  1.628  4.201  0.913  6.048  0.681  -0.234   0.844   0.127   0.717
  1.673  1.975 -0.325  0.300  0.878  -0.866   0.408  -0.312   0.347
  1.674  2.023 -0.365  0.761  0.874  -0.051   0.362  -0.417   0.308
  1.676  1.918 -0.294  1.274  0.881   0.330   0.617  -0.060   0.525
  1.671  2.017 -0.303  5.080  0.875   0.385   0.471   0.783   0.401
  1.675  1.970 -0.372  5.486  0.878   0.036   0.286   0.096   0.244
  1.676  1.966 -0.344  5.961  0.878  -0.372   0.330   0.366   0.280
  1.677  1.984 -0.040  0.259  0.876   0.051   0.228   0.071   0.194
  1.675  1.998 -0.022  0.763  0.876   0.010   0.249  -0.311   0.212
  1.673  1.970 -0.025  1.296  0.878  -0.145   0.207   0.116   0.176
  1.677  2.005 -0.002  1.789  0.875   0.305   0.403   0.212   0.342
  1.668  2.005 -0.032  4.570  0.877   0.711   0.550  -0.179   0.468
  1.674  1.995 -0.022  4.995  0.876   0.265   0.213   0.020   0.181
  1.676  1.977 -0.056  5.514  0.877  -0.321   0.226   0.279   0.192
  1.675  1.972 -0.030  5.992  0.878  -0.151   0.236   0.278   0.201
  1.675  2.018  0.203  0.223  0.875   0.297   0.225   0.214   0.192
  1.675  1.981  0.230  0.788  0.877   0.050   0.227   0.122   0.193
  1.674  1.970  0.231  1.295  0.878   0.328   0.196   0.038   0.167
  1.674  1.960  0.226  1.788  0.879  -0.142   0.227   0.159   0.193
  1.678  2.013  0.267  2.256  0.874  -0.415   0.536   0.553   0.456
  1.679  2.102  0.288  4.090  0.868   0.000   0.848   1.159   0.721
  1.674  1.966  0.242  4.483  0.878  -0.373   0.332  -0.660   0.283
  1.677  1.976  0.215  4.978  0.877   0.374   0.177   0.189   0.151
  1.675  1.974  0.230  5.487  0.878   0.330   0.200  -0.258   0.170
  1.679  1.986  0.226  6.043  0.876   0.192   0.192  -0.148   0.163
  1.674  2.008  0.467  0.217  0.875   0.824   0.269  -0.324   0.228
  1.678  1.974  0.472  0.815  0.877   0.299   0.247  -0.246   0.210
  1.674  1.990  0.463  1.301  0.877  -0.012   0.180   0.234   0.153
  1.675  1.987  0.471  1.816  0.876   0.367   0.197  -0.312   0.168
  1.676  1.978  0.484  2.257  0.877   1.251   0.330  -0.510   0.280
  1.675  1.990  0.488  4.017  0.876   0.391   0.369  -0.168   0.313
  1.675  1.969  0.483  4.436  0.878  -0.358   0.266   0.298   0.226
  1.676  2.002  0.475  4.944  0.875  -0.053   0.207   0.069   0.176
  1.674  1.995  0.460  5.515  0.876   0.289   0.220  -0.156   0.187
  1.673  2.023  0.467  6.000  0.874   0.395   0.235  -0.148   0.199
  1.673  1.993  0.727  0.261  0.876   0.332   0.423   0.817   0.360
  1.681  1.986  0.745  0.795  0.876   0.266   0.253  -0.392   0.215
  1.677  1.977  0.722  1.296  0.877   0.001   0.205   0.101   0.174
  1.675  1.978  0.727  1.825  0.877   0.186   0.196  -0.207   0.166
  1.677  1.984  0.721  2.256  0.877  -0.008   0.290   0.091   0.246
  1.676  1.957  0.721  3.998  0.879   0.629   0.323   0.201   0.274
  1.677  1.998  0.736  4.433  0.875   0.486   0.250   0.042   0.212
  1.674  1.956  0.729  4.975  0.879   0.109   0.258   0.042   0.220
  1.676  1.986  0.726  5.478  0.876   0.607   0.230  -0.220   0.195
  1.674  2.023  0.749  6.051  0.874  -0.016   0.254  -0.302   0.216
  1.677  1.998  0.921  0.241  0.875   0.374   0.307   0.103   0.261
  1.679  1.972  0.920  0.801  0.877   0.288   0.340   0.555   0.289
  1.674  1.975  0.925  1.321  0.878   0.106   0.300  -0.331   0.255
  1.675  1.979  0.912  1.825  0.877   0.490   0.247  -0.339   0.210
  1.677  1.977  0.925  2.311  0.877   0.390   0.374   0.396   0.318
  1.677  1.974  0.950  3.983  0.877   0.000   0.536  -0.944   0.456
  1.677  1.976  0.939  4.464  0.877  -0.479   0.369  -0.164   0.314
  1.673  1.977  0.925  5.005  0.878   0.392   0.273   0.347   0.232
  1.675  1.974  0.925  5.497  0.877   0.152   0.282  -0.004   0.240
  1.673  1.982  0.929  5.989  0.877   0.858   0.296   0.270   0.251
  1.677  2.422 -0.423  0.276  0.842  -0.350   0.365  -0.602   0.310
  1.674  2.422 -0.391  0.773  0.842  -0.111   0.302  -0.763   0.256
  1.673  2.503 -0.332  1.273  0.836   0.007   0.367   0.023   0.312
  1.675  2.445 -0.316  4.945  0.841   0.026   0.442   0.535   0.376
  1.672  2.447 -0.363  5.509  0.841  -0.083   0.243   0.557   0.206
  1.670  2.448 -0.374  5.981  0.841   0.936   0.389   0.155   0.331
  1.672  2.434 -0.039  0.232  0.842  -0.276   0.220  -0.028   0.187
  1.673  2.466 -0.061  0.828  0.840   0.144   0.228  -0.682   0.194
  1.673  2.452 -0.038  1.293  0.840  -0.199   0.172  -0.257   0.146
  1.676  2.448 -0.024  1.730  0.841   0.673   0.259   0.302   0.220
  1.676  2.478 -0.048  4.564  0.837  -0.193   0.447  -0.075   0.380
  1.674  2.434 -0.028  4.956  0.841   0.235   0.182   0.112   0.155
  1.673  2.426 -0.044  5.500  0.842   0.354   0.195   0.076   0.166
  1.675  2.418 -0.023  6.013  0.843  -0.214   0.211   0.043   0.179
  1.676  2.425  0.212  0.206  0.842   0.185   0.192   0.038   0.163
  1.675  2.435  0.230  0.782  0.841   0.284   0.199  -0.209   0.169
  1.675  2.441  0.236  1.329  0.841   0.117   0.153  -0.101   0.130
  1.675  2.455  0.227  1.810  0.840   0.506   0.183   0.315   0.156
  1.669  2.459  0.243  2.237  0.841   0.684   0.358   0.423   0.305
  1.674  2.467  0.266  4.058  0.838   1.193   0.555   0.175   0.472
  1.675  2.461  0.238  4.506  0.839   0.036   0.255  -0.323   0.217
  1.672  2.447  0.232  4.975  0.841  -0.046   0.179   0.159   0.152
  1.676  2.430  0.233  5.525  0.842   0.135   0.193  -0.317   0.164
  1.674  2.435  0.227  6.056  0.842   0.020   0.179   0.141   0.152
  1.674  2.451  0.475  0.256  0.840   0.130   0.193  -0.167   0.164
  1.674  2.444  0.482  0.803  0.841   0.331   0.207   0.038   0.176
  1.674  2.428  0.468  1.338  0.842   0.207   0.166  -0.027   0.141
  1.675  2.437  0.460  1.801  0.841   0.547   0.173  -0.024   0.147
  1.672  2.418  0.478  2.266  0.843   0.254   0.240  -0.006   0.204
  1.676  2.436  0.491  4.025  0.842   0.149   0.292   0.529   0.248
  1.675  2.454  0.477  4.476  0.840   0.315   0.209   0.008   0.178
  1.674  2.431  0.474  4.952  0.841   0.201   0.192   0.082   0.163
  1.674  2.424  0.466  5.497  0.843  -0.037   0.176  -0.123   0.149
  1.677  2.434  0.486  5.999  0.841   0.277   0.171   0.165   0.146
  1.674  2.454  0.734  0.259  0.840   0.547   0.220   0.327   0.187
  1.676  2.410  0.725  0.775  0.844   0.559   0.227   0.054   0.193
  1.676  2.455  0.727  1.334  0.840   0.265   0.189   0.200   0.161
  1.677  2.443  0.713  1.819  0.840   0.808   0.168  -0.474   0.143
  1.676  2.416  0.718  2.282  0.843   0.317   0.231  -0.063   0.196
  1.676  2.451  0.722  4.044  0.840   0.560   0.294   0.068   0.250
  1.675  2.471  0.724  4.461  0.839   0.449   0.248   0.004   0.210
  1.677  2.424  0.714  4.947  0.842   0.634   0.257   0.332   0.219
  1.678  2.417  0.716  5.528  0.842   0.250   0.185  -0.017   0.158
  1.675  2.429  0.716  6.031  0.842   0.475   0.199  -0.075   0.170
  1.677  2.459  0.925  0.203  0.839   0.276   0.310   0.089   0.263
  1.678  2.444  0.915  0.799  0.841   0.422   0.309  -0.467   0.263
  1.678  2.443  0.914  1.316  0.840   0.725   0.274   0.244   0.233
  1.677  2.418  0.924  1.824  0.843  -0.307   0.249  -0.024   0.212
  1.671  2.472  0.919  2.249  0.839   0.119   0.467  -0.066   0.397
  1.674  2.501  0.965  3.377  0.837   0.454   1.015   1.134   0.863
  1.669  2.403  0.927  3.976  0.846  -0.431   0.457   0.163   0.388
  1.676  2.442  0.939  4.479  0.840   0.335   0.395  -0.271   0.336
  1.675  2.412  0.929  4.973  0.844   0.581   0.296   0.132   0.252
  1.674  2.422  0.923  5.493  0.843   0.256   0.336   0.074   0.286
  1.679  2.458  0.920  6.023  0.839   0.271   0.257   0.317   0.218
  1.674  3.082 -0.323  0.298  0.785   0.110   0.340  -0.743   0.289
  1.677  3.078 -0.392  0.759  0.784  -0.310   0.313  -0.276   0.266
  1.673  3.121 -0.341  1.257  0.780   0.644   0.328  -0.653   0.279
  1.672  2.990 -0.304  1.708  0.793  -0.174   0.613   0.968   0.521
  1.670  3.263 -0.296  4.539  0.768   1.170   0.533  -0.193   0.453
  1.673  3.106 -0.346  4.998  0.781   0.000   0.319   0.156   0.271
  1.672  3.090 -0.368  5.486  0.783  -0.187   0.236   0.298   0.201
  1.674  3.115 -0.386  5.943  0.781   0.683   0.357   0.018   0.304
  1.673  3.129 -0.035  0.270  0.780  -0.074   0.240  -0.202   0.204
  1.672  3.111 -0.055  0.802  0.781   0.108   0.228  -0.179   0.193
  1.674  3.077 -0.039  1.314  0.784   0.072   0.185   0.126   0.157
  1.675  3.110 -0.025  1.803  0.781   0.354   0.234   0.053   0.199
  1.673  3.158  0.017  2.238  0.779   0.682   0.528   0.783   0.449
  1.677  3.088  0.002  4.074  0.783   0.555   0.630   0.420   0.535
  1.676  3.134 -0.019  4.477  0.779   0.367   0.217   0.027   0.184
  1.675  3.075 -0.035  4.976  0.784   0.243   0.200   0.269   0.170
  1.673  3.077 -0.057  5.522  0.785   0.112   0.225   0.429   0.191
  1.674  3.075 -0.029  6.013  0.784  -0.364   0.231   0.345   0.197
  1.675  3.044  0.216  0.210  0.788   0.093   0.223   0.139   0.189
  1.675  3.070  0.227  0.800  0.785   0.319   0.222   0.076   0.189
  1.677  3.073  0.222  1.294  0.784   0.144   0.185  -0.138   0.157
  1.675  3.050  0.222  1.821  0.787   0.243   0.186   0.041   0.158
  1.675  3.112  0.216  2.195  0.781   0.461   0.369   0.341   0.314
  1.674  3.190  0.242  4.058  0.774   1.341   0.430   0.639   0.365
  1.675  3.077  0.225  4.487  0.784   0.441   0.209  -0.215   0.177
  1.676  3.063  0.234  4.976  0.785   0.320   0.194   0.006   0.165
  1.677  3.062  0.242  5.492  0.784   0.192   0.206  -0.162   0.175
  1.675  3.100  0.230  6.032  0.782   0.572   0.209  -0.042   0.177
  1.676  3.074  0.493  0.242  0.785   0.119   0.220   0.087   0.187
  1.676  3.057  0.479  0.780  0.785   0.324   0.235   0.154   0.200
  1.676  3.050  0.477  1.301  0.787   0.615   0.182   0.229   0.155
  1.675  3.073  0.470  1.843  0.785   0.366   0.202  -0.086   0.172
  1.671  3.097  0.453  2.256  0.785   0.544   0.306  -0.288   0.260
  1.671  3.063  0.486  4.023  0.787   1.000   0.347   0.113   0.295
  1.674  3.075  0.475  4.457  0.784   0.698   0.235   0.145   0.200
  1.678  3.071  0.468  4.972  0.784   0.332   0.196   0.104   0.167
  1.677  3.078  0.477  5.482  0.784   0.385   0.187  -0.066   0.159
  1.678  3.072  0.474  6.018  0.784   0.486   0.185   0.070   0.157
  1.675  3.068  0.721  0.246  0.785   0.572   0.244  -0.325   0.208
  1.675  3.093  0.723  0.775  0.782   0.540   0.228   0.059   0.194
  1.677  3.042  0.727  1.302  0.787   0.415   0.195   0.092   0.166
  1.678  3.048  0.724  1.852  0.786   0.377   0.188  -0.177   0.160
  1.677  3.014  0.728  2.247  0.790   0.500   0.297  -0.196   0.252
  1.672  3.067  0.726  4.063  0.787   0.503   0.357   0.334   0.303
  1.673  3.040  0.732  4.436  0.788   0.802   0.261   0.145   0.222
  1.675  3.073  0.708  4.974  0.785   0.393   0.221   0.078   0.188
  1.676  3.087  0.723  5.521  0.783   0.770   0.228  -0.693   0.194
  1.674  3.088  0.729  6.021  0.783   0.869   0.195   0.024   0.166
  1.674  3.086  0.922  0.192  0.783   1.074   0.303   0.078   0.257
  1.677  3.029  0.925  0.826  0.790   0.804   0.349   0.465   0.297
  1.678  3.065  0.917  1.307  0.785   0.541   0.271  -0.071   0.230
  1.678  3.128  0.912  1.847  0.779   0.361   0.327   0.228   0.278
  1.682  3.086  0.932  2.280  0.783   1.050   0.515  -0.183   0.437
  1.676  3.054  0.938  4.055  0.786   0.262   0.565  -1.028   0.480
  1.681  3.146  0.920  4.480  0.776   0.883   0.407   0.206   0.346
  1.674  2.995  0.924  4.943  0.792   0.686   0.338  -0.390   0.287
  1.679  3.084  0.929  5.479  0.782   0.702   0.310  -0.198   0.264
  1.679  3.113  0.915  6.020  0.780   0.464   0.336  -0.332   0.286
  1.671  4.231 -0.394  0.340  0.660   0.139   0.560   0.268   0.476
  1.671  4.201 -0.363  0.733  0.664   0.688   0.518  -0.506   0.440
  1.671  4.190 -0.355  1.248  0.667  -0.002   0.478   0.108   0.407
  1.677  4.440 -0.303  1.802  0.636   0.751   0.920   1.258   0.782
  1.675  4.259 -0.319  4.593  0.659   0.000   0.920   1.258   0.782
  1.674  4.240 -0.343  4.987  0.659   0.163   0.341  -0.051   0.289
  1.676  4.193 -0.386  5.478  0.663   0.189   0.332   0.965   0.282
  1.672  4.171 -0.363  5.935  0.668   0.827   0.491   0.839   0.417
  1.677  4.164  0.002  0.196  0.668  -0.173   0.367  -0.366   0.312
  1.677  4.308 -0.043  0.823  0.650   0.356   0.382  -0.586   0.325
  1.674  4.144 -0.054  1.321  0.669  -0.001   0.303   0.304   0.257
  1.676  4.093 -0.028  1.875  0.675   0.375   0.450  -0.245   0.383
  1.676  3.879 -0.017  2.227  0.704   0.000   0.883  -1.319   0.751
  1.671  3.923 -0.049  4.491  0.696   0.492   0.463   0.160   0.394
  1.673  4.128 -0.050  4.928  0.672  -0.105   0.280  -0.560   0.238
  1.673  4.112 -0.061  5.504  0.673  -0.427   0.318   0.187   0.271
  1.674  4.041 -0.048  6.008  0.681   0.367   0.310   0.245   0.263
  1.675  4.176  0.234  0.250  0.666   0.753   0.312   0.303   0.265
  1.675  4.330  0.242  0.773  0.647   0.277   0.333   0.263   0.283
  1.672  4.043  0.215  1.315  0.681   0.013   0.318   0.240   0.270
  1.672  4.136  0.236  1.807  0.672   0.342   0.303  -0.024   0.257
  1.687  4.164  0.226  2.211  0.667   1.476   0.904   1.236   0.768
  1.675  4.236  0.213  4.469  0.658   0.656   0.375  -0.309   0.319
  1.671  4.129  0.219  4.985  0.672   0.117   0.276   0.206   0.235
  1.674  4.202  0.218  5.493  0.663   0.738   0.279   0.426   0.238
  1.680  4.251  0.238  6.037  0.655   0.174   0.271  -0.290   0.230
  1.675  4.268  0.476  0.227  0.654   0.847   0.292   0.180   0.248
  1.677  4.173  0.498  0.798  0.666   1.040   0.308   0.820   0.262
  1.677  4.081  0.473  1.319  0.677   0.412   0.352  -0.094   0.299
  1.673  4.064  0.472  1.864  0.680   0.590   0.361  -0.682   0.307
  1.692  3.997  0.435  2.206  0.686  -0.466   1.043   1.165   0.886
  1.678  4.168  0.450  4.454  0.667   0.582   0.383   0.327   0.325
  1.673  4.225  0.477  4.977  0.660   1.336   0.291  -0.084   0.248
  1.672  4.085  0.478  5.505  0.676   0.048   0.302  -0.505   0.257
  1.678  4.172  0.473  5.996  0.665   0.846   0.244  -0.014   0.207
  1.677  4.241  0.732  0.229  0.657   0.575   0.285  -0.083   0.242
  1.680  4.045  0.719  0.773  0.677   1.226   0.365   0.193   0.310
  1.676  4.020  0.739  1.309  0.684   1.049   0.332  -0.335   0.283
  1.682  4.058  0.742  1.798  0.677   1.002   0.382   0.073   0.324
  1.680  4.020  0.716  4.435  0.684   0.309   0.444   0.376   0.377
  1.675  4.166  0.703  4.999  0.666   0.932   0.511   0.335   0.435
  1.678  4.168  0.712  5.502  0.665   1.505   0.436   0.167   0.371
  1.676  4.140  0.697  6.036  0.669   0.736   0.284   0.311   0.241
  1.685  4.382  0.908  0.242  0.640  -1.100   0.870   0.892   0.739
  1.678  4.369  0.941  0.787  0.644   0.000   0.870  -1.516   0.739
  1.676  4.173  0.914  1.261  0.668   0.605   0.531   0.449   0.451
  1.677  4.082  0.900  4.493  0.679   0.000   1.123   2.337   0.954
  1.671  4.217  0.914  4.968  0.664   0.687   0.972   1.133   0.826
  1.675  4.227  0.922  5.448  0.658   0.557   0.695   0.329   0.590
  1.671  3.991  0.916  6.068  0.690   0.599   0.730   1.061   0.621
  1.722  1.969 -0.354  0.293  0.869   0.170   0.450  -0.657   0.382
  1.725  1.954 -0.370  0.720  0.870  -0.125   0.546   0.048   0.464
  1.723  1.933 -0.311  1.282  0.872  -0.103   0.496   0.029   0.422
  1.722  1.952 -0.324  5.060  0.871   0.397   0.687   0.286   0.584
  1.727  1.927 -0.347  5.495  0.871   0.344   0.348   0.621   0.296
  1.724  1.975 -0.363  6.000  0.868  -0.095   0.476   0.689   0.405
  1.725  1.923 -0.017  0.285  0.872   0.000   0.295   0.164   0.251
  1.723  1.966 -0.027  0.772  0.869  -0.471   0.319  -0.154   0.272
  1.726  1.970 -0.019  1.298  0.868  -0.141   0.265  -0.099   0.225
  1.722  1.980  0.016  1.768  0.868   0.690   0.355  -0.258   0.301
  1.724  1.971  0.009  4.510  0.869   0.397   0.466  -0.752   0.396
  1.724  1.984 -0.021  4.981  0.867   0.351   0.295   0.322   0.251
  1.725  1.944 -0.049  5.497  0.871   0.000   0.252   0.561   0.214
  1.723  1.935 -0.017  6.030  0.872  -0.316   0.317   0.211   0.269
  1.726  1.964  0.226  0.207  0.869   0.397   0.242   0.635   0.206
  1.724  1.926  0.227  0.811  0.872  -0.204   0.246  -0.040   0.209
  1.726  1.939  0.234  1.317  0.871   0.309   0.189   0.105   0.161
  1.723  1.945  0.252  1.778  0.871   0.152   0.250   0.069   0.212
  1.727  2.006  0.286  2.247  0.865   1.660   0.711   0.153   0.605
  1.725  1.954  0.285  4.147  0.870   0.000   0.871  -0.055   0.741
  1.728  1.931  0.243  4.455  0.871   0.427   0.337  -0.335   0.287
  1.724  1.950  0.243  4.951  0.870   0.508   0.221  -0.020   0.188
  1.723  1.974  0.230  5.489  0.869   0.238   0.221  -0.181   0.188
  1.724  1.959  0.222  6.073  0.870   0.118   0.218  -0.007   0.185
  1.725  2.022  0.478  0.248  0.865  -0.357   0.298   0.480   0.254
  1.723  1.951  0.470  0.834  0.870  -0.155   0.240   0.387   0.204
  1.722  1.928  0.471  1.291  0.872   0.274   0.180  -0.159   0.153
  1.723  1.939  0.465  1.816  0.872   0.362   0.219  -0.028   0.186
  1.724  1.954  0.475  2.309  0.870   0.174   0.352   0.300   0.300
  1.724  1.933  0.476  4.018  0.871   0.994   0.335   0.448   0.285
  1.724  1.971  0.473  4.488  0.868   0.095   0.275   0.374   0.234
  1.724  1.964  0.481  4.976  0.869   0.303   0.214   0.309   0.182
  1.725  1.938  0.473  5.475  0.871   0.261   0.226  -0.217   0.192
  1.722  1.989  0.461  6.016  0.867   0.066   0.265  -0.410   0.226
  1.725  1.985  0.726  0.316  0.868   0.903   0.342  -0.206   0.291
  1.724  1.948  0.724  0.843  0.870   0.399   0.242  -0.086   0.205
  1.725  1.920  0.734  1.316  0.872   0.410   0.220  -0.062   0.187
  1.723  1.945  0.732  1.790  0.871   0.382   0.223  -0.365   0.189
  1.725  1.951  0.738  2.272  0.870   0.270   0.323  -0.061   0.275
  1.721  1.911  0.729  3.995  0.874   0.274   0.289   0.424   0.246
  1.722  1.944  0.749  4.438  0.871   0.428   0.295   0.252   0.250
  1.721  1.939  0.726  5.006  0.872   1.206   0.260   0.177   0.221
  1.720  1.950  0.721  5.477  0.871   0.990   0.261   0.213   0.222
  1.725  2.011  0.745  5.988  0.865   0.155   0.309  -0.142   0.263
  1.725  1.923  0.931  0.287  0.872   0.876   0.358  -0.349   0.304
  1.721  1.901  0.909  0.786  0.874   0.594   0.326   0.247   0.277
  1.724  1.917  0.923  1.299  0.873   0.184   0.290  -0.466   0.246
  1.723  1.934  0.928  1.821  0.872   0.493   0.249  -0.126   0.212
  1.725  1.956  0.938  2.278  0.869  -0.316   0.336  -0.298   0.286
  1.722  1.929  0.963  3.999  0.872   0.983   0.482   0.284   0.409
  1.724  1.952  0.928  4.458  0.870   0.514   0.335  -0.023   0.285
  1.727  1.882  0.929  4.969  0.875   0.565   0.345   0.172   0.294
  1.725  1.950  0.928  5.501  0.870   0.336   0.294   0.060   0.250
  1.723  1.941  0.926  6.019  0.871  -0.244   0.326   0.014   0.277
  1.721  2.419 -0.372  0.254  0.832   1.191   0.466  -0.327   0.396
  1.724  2.371 -0.355  0.768  0.836  -0.157   0.352  -0.321   0.299
  1.722  2.413 -0.334  1.291  0.833   0.606   0.494  -0.637   0.420
  1.727  2.404 -0.270  1.742  0.834  -0.971   0.856  -0.342   0.728
  1.723  2.437 -0.328  5.064  0.831  -0.168   0.360   0.965   0.306
  1.723  2.429 -0.358  5.538  0.831   0.161   0.309   0.798   0.263
  1.728  2.393 -0.339  6.000  0.833   0.227   0.388   0.366   0.330
  1.724  2.405 -0.039  0.275  0.833  -0.224   0.241   0.155   0.205
  1.723  2.406 -0.033  0.766  0.833  -0.116   0.243  -0.594   0.207
  1.722  2.413 -0.041  1.292  0.833  -0.050   0.195  -0.234   0.166
  1.725  2.402 -0.009  1.786  0.833  -0.063   0.275  -0.017   0.234
  1.728  2.352 -0.025  4.495  0.838   0.708   0.463   0.034   0.394
  1.720  2.390 -0.032  4.969  0.835   0.133   0.224  -0.337   0.191
  1.723  2.402 -0.040  5.482  0.834  -0.263   0.228   0.118   0.193
  1.725  2.379 -0.028  6.021  0.835   0.011   0.218   0.210   0.185
  1.725  2.391  0.217  0.185  0.835   0.078   0.198  -0.141   0.168
  1.724  2.381  0.241  0.806  0.835   0.198   0.220  -0.058   0.187
  1.724  2.404  0.224  1.319  0.833   0.060   0.183   0.011   0.156
  1.725  2.396  0.243  1.809  0.834   0.242   0.199   0.165   0.169
  1.718  2.462  0.261  2.235  0.831   0.000   0.491  -0.257   0.417
  1.725  2.375  0.258  4.060  0.837  -0.139   0.538  -0.175   0.457
  1.723  2.398  0.227  4.502  0.834   0.266   0.257  -0.185   0.218
  1.720  2.401  0.235  4.957  0.834   0.101   0.193   0.151   0.164
  1.722  2.384  0.224  5.532  0.836   0.015   0.204  -0.012   0.174
  1.727  2.407  0.224  6.036  0.832  -0.099   0.191  -0.021   0.163
  1.723  2.394  0.481  0.256  0.834   0.523   0.215   0.293   0.183
  1.725  2.374  0.460  0.780  0.836   0.368   0.253   0.216   0.215
  1.724  2.389  0.468  1.351  0.834   0.321   0.186  -0.263   0.158
  1.723  2.382  0.477  1.804  0.835   0.520   0.176  -0.337   0.150
  1.719  2.424  0.489  2.251  0.833   0.966   0.281   0.047   0.239
  1.726  2.391  0.510  4.027  0.834   0.834   0.335   0.133   0.285
  1.723  2.393  0.473  4.477  0.834   0.702   0.252   0.211   0.214
  1.723  2.403  0.469  4.978  0.834   0.464   0.214  -0.335   0.182
  1.724  2.389  0.471  5.491  0.835   0.499   0.189  -0.092   0.161
  1.722  2.395  0.469  6.017  0.834   0.263   0.190   0.148   0.162
  1.724  2.404  0.732  0.234  0.834   0.111   0.218   0.171   0.186
  1.724  2.427  0.738  0.822  0.832   0.604   0.227   0.174   0.193
  1.726  2.387  0.730  1.318  0.834   0.186   0.203  -0.574   0.172
  1.725  2.392  0.734  1.846  0.834   0.441   0.197  -0.073   0.167
  1.723  2.432  0.734  2.246  0.831   0.475   0.264  -0.399   0.225
  1.726  2.364  0.715  4.049  0.837   0.260   0.290   0.501   0.247
  1.726  2.383  0.732  4.459  0.835   0.324   0.275   0.494   0.234
  1.724  2.391  0.727  4.975  0.834   0.374   0.207   0.148   0.176
  1.726  2.391  0.719  5.517  0.834   0.332   0.221  -0.199   0.188
  1.725  2.366  0.727  6.016  0.836   0.437   0.217  -0.126   0.184
  1.725  2.372  0.921  0.255  0.836   0.500   0.311  -0.053   0.264
  1.724  2.402  0.939  0.779  0.833   0.575   0.261  -0.272   0.222
  1.725  2.401  0.931  1.321  0.834   0.872   0.239  -0.311   0.203
  1.726  2.390  0.922  1.807  0.834   0.694   0.252  -0.009   0.214
  1.726  2.382  0.929  2.312  0.836   0.119   0.326   0.192   0.277
  1.718  2.374  0.989  3.445  0.838   1.010   0.890   0.234   0.757
  1.723  2.389  0.960  3.951  0.835   0.787   0.488   0.451   0.415
  1.727  2.383  0.936  4.458  0.834   1.270   0.367  -0.632   0.312
  1.726  2.391  0.925  4.992  0.834   0.244   0.303  -0.251   0.258
  1.725  2.379  0.923  5.539  0.836   0.707   0.266   0.129   0.226
  1.724  2.393  0.928  6.019  0.834   1.146   0.280  -0.392   0.238
  1.717  3.000 -0.346  0.305  0.783   0.170   0.614  -1.100   0.522
  1.726  2.976 -0.366  0.786  0.781  -0.174   0.361  -1.055   0.307
  1.726  3.011 -0.347  1.248  0.777  -0.208   0.401  -0.768   0.341
  1.723  3.363 -0.345  1.784  0.746  -0.738   0.738  -0.703   0.627
  1.722  3.005 -0.329  5.017  0.778  -0.494   0.395   0.337   0.336
  1.729  2.975 -0.370  5.513  0.780  -0.523   0.321   0.564   0.272
  1.724  3.019 -0.339  6.025  0.776  -0.394   0.418   0.104   0.355
  1.723  3.000 -0.033  0.222  0.780  -0.273   0.303  -0.183   0.258
  1.723  3.061 -0.036  0.790  0.774   0.087   0.251  -0.326   0.213
  1.722  3.019 -0.037  1.329  0.777   0.439   0.232  -0.343   0.197
  1.722  2.993 -0.027  1.794  0.780   0.194   0.280   0.418   0.238
  1.733  3.147 -0.001  2.205  0.764  -0.191   0.632   0.113   0.537
  1.726  3.139 -0.016  4.104  0.767  -0.699   0.856  -0.054   0.727
  1.723  3.082 -0.028  4.515  0.771   0.750   0.324  -0.378   0.275
  1.722  3.007 -0.039  4.956  0.779  -0.108   0.237  -0.215   0.201
  1.725  2.974 -0.064  5.461  0.782   0.241   0.295   0.361   0.250
  1.723  3.045 -0.037  6.021  0.774   0.323   0.255  -0.613   0.216
  1.724  3.016  0.238  0.216  0.777   0.423   0.243   0.241   0.206
  1.723  3.028  0.229  0.809  0.776   0.478   0.238   0.336   0.203
  1.722  2.997  0.236  1.301  0.780   0.372   0.207   0.345   0.176
  1.726  3.028  0.227  1.803  0.775   0.305   0.221   0.149   0.188
  1.720  3.003  0.221  2.192  0.780   0.335   0.486   0.021   0.413
  1.725  3.037  0.228  4.098  0.777   0.000   0.521   0.403   0.443
  1.720  3.069  0.230  4.480  0.773   0.102   0.234  -0.249   0.199
  1.723  3.032  0.220  4.955  0.776   0.483   0.199   0.113   0.169
  1.723  3.023  0.227  5.523  0.777   0.256   0.234   0.021   0.199
  1.725  3.043  0.226  6.012  0.775   0.066   0.212  -0.155   0.180
  1.723  3.088  0.488  0.247  0.771   0.083   0.207   0.051   0.176
  1.724  2.999  0.488  0.833  0.779  -0.409   0.282   0.258   0.240
  1.722  2.999  0.476  1.326  0.779   0.371   0.212  -0.072   0.180
  1.721  3.032  0.473  1.822  0.777   0.189   0.200  -0.121   0.170
  1.728  2.959  0.480  2.249  0.783   0.720   0.336   0.059   0.286
  1.728  3.016  0.481  4.031  0.777   0.341   0.373   0.483   0.317
  1.722  2.983  0.484  4.463  0.780   0.323   0.256   0.166   0.218
  1.723  3.018  0.468  4.959  0.777   0.282   0.200   0.035   0.170
  1.725  3.036  0.463  5.518  0.775   0.501   0.209  -0.369   0.178
  1.723  3.046  0.486  6.023  0.774   0.690   0.199   0.132   0.169
  1.724  3.018  0.714  0.246  0.777   0.611   0.223   0.071   0.189
  1.723  3.018  0.719  0.802  0.777   0.688   0.268  -0.004   0.228
  1.724  2.976  0.730  1.332  0.781   0.360   0.239   0.004   0.203
  1.722  3.006  0.721  1.802  0.779   0.370   0.218  -0.139   0.186
  1.725  2.980  0.735  2.230  0.782   0.053   0.293  -0.251   0.249
  1.726  2.974  0.714  4.009  0.782   0.411   0.388  -0.087   0.330
  1.723  3.065  0.733  4.451  0.773   0.240   0.221   0.449   0.188
  1.725  3.025  0.722  4.981  0.776   0.546   0.219  -0.091   0.186
  1.723  3.006  0.725  5.489  0.779   1.005   0.241   0.147   0.205
  1.725  3.006  0.720  6.020  0.778   0.660   0.208  -0.037   0.177
  1.723  3.025  0.924  0.246  0.777   0.584   0.328  -0.313   0.279
  1.729  3.054  0.934  0.772  0.773   0.673   0.305  -0.354   0.259
  1.723  3.034  0.921  1.289  0.776   0.682   0.273  -0.188   0.232
  1.723  3.027  0.918  1.834  0.776   0.748   0.247  -0.118   0.210
  1.725  3.034  0.924  2.238  0.776   0.254   0.335  -0.999   0.285
  1.733  2.941  0.925  4.016  0.784   0.851   0.579   0.115   0.493
  1.728  3.021  0.930  4.446  0.777   0.872   0.322   0.239   0.274
  1.725  2.992  0.933  5.001  0.779   0.620   0.335   0.146   0.285
  1.720  3.026  0.933  5.480  0.776  -0.236   0.326   0.173   0.277
  1.726  2.995  0.924  6.023  0.779   0.397   0.313   0.449   0.266
  1.722  4.115 -0.335  0.244  0.655   1.702   0.638  -0.722   0.542
  1.723  4.337 -0.381  0.785  0.627   0.143   0.546   0.463   0.464
  1.720  4.125 -0.358  1.319  0.657  -0.301   0.590  -1.130   0.502
  1.723  4.192 -0.324  1.845  0.650  -1.389   1.035   0.346   0.880
  1.722  4.105 -0.278  4.470  0.658   0.603   0.590  -1.134   0.502
  1.727  4.049 -0.338  4.948  0.663   0.102   0.516   0.611   0.438
  1.721  4.133 -0.366  5.496  0.655  -0.280   0.392   0.629   0.333
  1.727  4.267 -0.422  6.000  0.637  -0.659   0.631   0.812   0.536
  1.721  4.250 -0.060  0.279  0.642   0.963   0.489  -0.750   0.416
  1.729  4.038 -0.058  0.744  0.667  -0.584   0.472   0.281   0.401
  1.722  4.060 -0.047  1.300  0.665   0.666   0.348  -0.265   0.296
  1.727  4.040 -0.037  1.828  0.664  -0.135   0.520   0.022   0.442
  1.720  4.022  0.005  4.411  0.673   0.377   0.480  -0.121   0.408
  1.725  4.193 -0.020  4.978  0.649   0.211   0.412  -0.166   0.350
  1.727  4.049 -0.044  5.518  0.664   0.306   0.351   0.686   0.299
  1.725  4.087 -0.035  6.051  0.660   0.433   0.369   0.602   0.314
  1.720  4.179  0.251  0.254  0.651   0.228   0.341   0.132   0.290
  1.721  4.182  0.217  0.799  0.648   0.373   0.323   0.060   0.275
  1.728  4.135  0.229  1.313  0.653   0.804   0.403   0.480   0.343
  1.726  3.913  0.243  1.802  0.680   0.663   0.362  -0.160   0.308
  1.716  4.056  0.285  2.199  0.670   2.251   1.007  -2.029   0.856
  1.724  3.974  0.239  4.498  0.675   0.328   0.340   0.009   0.289
  1.726  4.060  0.220  4.936  0.662   1.127   0.350   0.238   0.297
  1.725  4.100  0.234  5.552  0.657   0.298   0.293  -0.121   0.249
  1.725  4.099  0.209  6.030  0.659   0.138   0.270  -0.196   0.229
  1.725  4.077  0.470  0.199  0.661   0.597   0.290   0.000   0.247
  1.722  4.260  0.465  0.786  0.641   0.663   0.366   0.110   0.311
  1.727  4.065  0.457  1.290  0.661   0.491   0.409   0.580   0.347
  1.725  3.994  0.470  1.842  0.671   0.013   0.415  -0.028   0.353
  1.719  4.155  0.458  2.215  0.657   1.182   0.836  -0.579   0.711
  1.726  4.091  0.499  4.460  0.659   0.829   0.408  -0.077   0.347
  1.722  4.123  0.485  4.969  0.656   0.855   0.368   0.511   0.313
  1.722  4.160  0.478  5.543  0.650   1.080   0.299   0.207   0.254
  1.721  4.116  0.477  5.995  0.658   0.433   0.243  -0.460   0.206
  1.726  4.165  0.712  0.265  0.649   0.802   0.308   0.020   0.262
  1.722  4.153  0.719  0.757  0.653   0.615   0.407   0.418   0.346
  1.724  4.093  0.722  1.312  0.659   0.673   0.663   0.461   0.564
  1.726  4.032  0.710  1.796  0.665   0.656   0.357  -0.197   0.303
  1.722  4.092  0.716  4.473  0.661   1.261   0.420   0.266   0.357
  1.719  4.362  0.717  5.040  0.628   0.589   0.549   0.193   0.467
  1.726  3.975  0.726  5.525  0.672   1.146   0.469  -0.843   0.399
  1.724  4.095  0.733  5.990  0.658   0.786   0.265   0.163   0.225
  1.722  4.033  0.908  0.257  0.667   0.640   0.749  -0.659   0.637
  1.720  4.035  0.929  0.735  0.670  -0.215   0.776   0.116   0.659
  1.725  4.000  0.929  1.248  0.669  -0.048   0.846  -0.148   0.719
  1.722  3.801  0.928  1.881  0.696   1.349   0.596  -0.133   0.507
  1.727  3.859  0.907  4.423  0.690  -1.398   0.989  -0.684   0.840
  1.715  4.147  0.926  5.000  0.658   1.271   0.843  -0.295   0.717
  1.722  4.026  0.907  5.557  0.668   0.903   0.649   0.385   0.552
  1.722  4.151  0.902  6.029  0.652   0.726   0.622   0.126   0.529
  1.768  1.890 -0.397  0.216  0.866  -1.628   0.576  -0.063   0.489
  1.773  1.897 -0.329  0.798  0.865   0.666   0.521  -0.646   0.442
  1.779  1.890 -0.303  1.140  0.864  -0.814   0.814  -0.301   0.692
  1.769  1.923 -0.291  4.989  0.863  -1.554   0.736   0.520   0.626
  1.777  1.902 -0.356  5.508  0.863  -0.080   0.375   0.803   0.319
  1.774  1.918 -0.337  5.944  0.863   0.407   0.705   0.650   0.599
  1.771  1.921 -0.006  0.236  0.863  -0.020   0.367  -0.577   0.312
  1.772  1.871 -0.016  0.753  0.867   0.454   0.507  -0.257   0.431
  1.774  1.910 -0.024  1.343  0.864   0.100   0.323   0.502   0.275
  1.778  1.878  0.006  1.732  0.865   0.619   0.484  -0.420   0.411
  1.777  1.927 -0.008  4.515  0.861   0.175   0.629   0.094   0.535
  1.771  1.931 -0.009  4.964  0.862  -0.226   0.337  -0.064   0.287
  1.776  1.904 -0.067  5.490  0.863  -0.186   0.332   0.292   0.282
  1.772  1.916 -0.031  6.032  0.863  -0.387   0.283   0.094   0.241
  1.770  1.947  0.222  0.187  0.861  -0.040   0.298  -0.052   0.253
  1.775  1.920  0.238  0.816  0.862   0.006   0.291   0.104   0.248
  1.776  1.927  0.232  1.287  0.862  -0.071   0.230  -0.012   0.195
  1.773  1.887  0.227  1.752  0.865   0.384   0.293  -0.731   0.249
  1.773  1.984  0.258  2.204  0.858   0.557   0.788  -0.057   0.670
  1.776  1.987  0.278  4.013  0.857   0.743   0.644   0.268   0.547
  1.775  1.928  0.244  4.482  0.862  -0.207   0.340   0.238   0.289
  1.773  1.884  0.250  4.989  0.865  -0.529   0.309  -0.089   0.262
  1.771  1.904  0.242  5.501  0.864  -0.051   0.294  -0.281   0.250
  1.773  1.908  0.228  6.074  0.863  -0.350   0.275   0.055   0.234
  1.772  1.963  0.436  0.231  0.860   0.819   0.345   0.018   0.293
  1.771  1.898  0.469  0.825  0.865   0.345   0.321   0.192   0.273
  1.771  1.881  0.488  1.272  0.866   0.097   0.244  -0.060   0.207
  1.774  1.905  0.492  1.791  0.864  -0.113   0.274   0.021   0.233
  1.775  1.885  0.461  2.253  0.865  -0.453   0.585  -0.719   0.497
  1.773  1.909  0.492  3.975  0.864   0.708   0.400  -0.182   0.340
  1.776  1.904  0.468  4.452  0.864   0.292   0.301   0.335   0.256
  1.778  1.902  0.457  4.974  0.864   0.495   0.292   0.099   0.248
  1.770  1.920  0.477  5.506  0.864   0.237   0.288  -0.371   0.245
  1.772  1.933  0.466  6.014  0.862   0.454   0.325  -0.453   0.276
  1.772  1.937  0.733  0.312  0.862   1.140   0.497   0.029   0.423
  1.775  1.913  0.759  0.856  0.863   0.954   0.337  -0.646   0.287
  1.770  1.891  0.741  1.279  0.865   0.281   0.259   0.098   0.220
  1.773  1.922  0.736  1.800  0.863   0.629   0.279  -0.196   0.238
  1.773  1.898  0.727  2.306  0.865   0.446   0.452  -0.204   0.384
  1.778  1.865  0.716  3.969  0.866   0.224   0.348   0.478   0.296
  1.774  1.909  0.734  4.454  0.863  -0.227   0.322   0.752   0.274
  1.772  1.897  0.727  4.947  0.865   0.104   0.352   0.308   0.299
  1.773  1.899  0.721  5.482  0.864  -0.167   0.301   0.382   0.256
  1.771  1.946  0.737  6.059  0.861   0.417   0.388  -0.354   0.330
  1.772  1.927  0.930  0.300  0.862  -0.027   0.369  -0.503   0.314
  1.775  1.889  0.926  0.790  0.865   0.432   0.290  -0.349   0.247
  1.774  1.897  0.927  1.310  0.865   0.500   0.313  -0.633   0.266
  1.776  1.897  0.932  1.809  0.864   0.476   0.294   0.155   0.250
  1.776  1.931  0.931  2.280  0.861   0.305   0.394   0.268   0.335
  1.775  1.912  0.916  4.025  0.863   0.215   0.426   0.320   0.362
  1.775  1.927  0.936  4.419  0.862   0.246   0.457   0.006   0.388
  1.777  1.926  0.927  5.022  0.862   0.731   0.336   0.191   0.285
  1.772  1.926  0.923  5.503  0.862   0.101   0.357   0.821   0.304
  1.774  1.884  0.939  5.967  0.865   0.564   0.353   0.262   0.300
  1.772  2.352 -0.371  0.259  0.827   0.374   0.548   0.251   0.465
  1.773  2.357 -0.364  0.738  0.826  -0.389   0.354  -0.987   0.301
  1.777  2.336 -0.309  1.288  0.827   0.626   0.543  -0.195   0.462
  1.780  2.334 -0.299  4.993  0.826  -0.553   0.662   0.069   0.563
  1.774  2.358 -0.345  5.498  0.826  -0.135   0.339   0.494   0.288
  1.773  2.434 -0.336  5.885  0.819   0.859   0.545   0.027   0.463
  1.775  2.331 -0.024  0.251  0.827  -0.239   0.291  -0.299   0.247
  1.775  2.332 -0.017  0.793  0.828   0.411   0.347  -0.002   0.295
  1.774  2.367 -0.024  1.316  0.825  -0.333   0.254  -0.159   0.216
  1.774  2.356 -0.022  1.758  0.826  -0.502   0.337   0.373   0.287
  1.770  2.427 -0.020  2.180  0.822  -0.440   0.984   1.099   0.836
  1.779  2.336 -0.003  4.494  0.827   0.300   0.406  -0.200   0.345
  1.776  2.350 -0.036  4.986  0.825   0.055   0.261   0.074   0.222
  1.775  2.345 -0.044  5.500  0.827  -0.142   0.229   0.469   0.194
  1.775  2.335 -0.020  5.978  0.828  -0.404   0.283   0.101   0.240
  1.774  2.313  0.229  0.213  0.829  -0.063   0.221  -0.003   0.188
  1.775  2.367  0.230  0.772  0.825   0.333   0.299   0.047   0.254
  1.774  2.340  0.236  1.315  0.827   0.348   0.208   0.067   0.177
  1.773  2.365  0.223  1.806  0.825  -0.033   0.245   0.144   0.209
  1.773  2.374  0.235  2.216  0.823   0.536   0.456  -0.584   0.387
  1.774  2.347  0.234  4.049  0.827   1.009   0.470   0.107   0.400
  1.772  2.404  0.248  4.478  0.822   0.414   0.300   0.073   0.255
  1.773  2.368  0.219  4.990  0.825   0.415   0.263  -0.052   0.223
  1.770  2.340  0.224  5.500  0.828   0.240   0.264   0.071   0.224
  1.777  2.369  0.229  6.022  0.824   0.534   0.222  -0.099   0.188
  1.774  2.366  0.470  0.227  0.825   0.279   0.262   0.070   0.223
  1.774  2.356  0.482  0.793  0.826   0.735   0.284  -0.020   0.242
  1.775  2.321  0.469  1.324  0.829   0.217   0.222  -0.321   0.188
  1.773  2.352  0.467  1.816  0.826   0.427   0.223  -0.039   0.189
  1.767  2.382  0.504  2.237  0.827  -0.256   0.428  -0.564   0.364
  1.772  2.356  0.505  4.012  0.827   0.399   0.342   0.338   0.290
  1.774  2.324  0.473  4.482  0.829   0.539   0.250   0.169   0.212
  1.771  2.323  0.476  4.943  0.829   0.537   0.272   0.078   0.231
  1.775  2.354  0.465  5.491  0.826   0.215   0.218  -0.345   0.185
  1.775  2.346  0.478  6.031  0.827   0.162   0.200  -0.296   0.170
  1.773  2.357  0.724  0.266  0.826   0.346   0.237  -0.054   0.202
  1.774  2.333  0.725  0.825  0.828   0.700   0.270  -0.228   0.230
  1.772  2.350  0.722  1.335  0.827   0.527   0.245  -0.026   0.209
  1.774  2.358  0.730  1.799  0.826   0.421   0.217  -0.389   0.185
  1.772  2.312  0.732  2.275  0.831   0.816   0.436  -0.573   0.370
  1.776  2.311  0.736  4.021  0.830   0.266   0.315   0.113   0.268
  1.769  2.379  0.729  4.431  0.825   0.380   0.234  -0.076   0.199
  1.774  2.353  0.720  4.964  0.826   0.790   0.290   0.241   0.247
  1.771  2.340  0.732  5.499  0.828   0.431   0.301   0.223   0.256
  1.776  2.348  0.710  6.020  0.826   0.244   0.227  -0.240   0.193
  1.776  2.348  0.934  0.282  0.826   0.661   0.355   0.199   0.302
  1.774  2.303  0.925  0.779  0.831   0.580   0.314   0.478   0.267
  1.773  2.362  0.928  1.312  0.825   0.170   0.246  -0.127   0.209
  1.774  2.349  0.921  1.840  0.826  -0.088   0.234   0.270   0.198
  1.775  2.377  0.944  2.282  0.825   0.194   0.352  -0.393   0.300
  1.776  2.381  0.941  4.001  0.824  -0.566   0.600   0.430   0.510
  1.776  2.350  0.920  4.469  0.825   0.788   0.302  -0.206   0.256
  1.775  2.347  0.932  4.939  0.827   0.984   0.292   0.156   0.249
  1.775  2.323  0.937  5.523  0.829   0.823   0.295   0.051   0.251
  1.772  2.321  0.933  6.044  0.829   0.548   0.305  -0.285   0.259
  1.768  2.983 -0.348  0.229  0.768   0.671   0.566  -0.219   0.481
  1.776  2.959 -0.361  0.805  0.768  -0.764   0.402  -0.893   0.342
  1.773  2.914 -0.309  1.235  0.773  -0.293   0.551  -0.341   0.468
  1.766  3.126 -0.275  4.549  0.757   0.755   0.925  -0.058   0.786
  1.775  3.002 -0.329  4.955  0.765   0.537   0.506   0.006   0.430
  1.774  2.971 -0.381  5.451  0.768  -0.152   0.333   0.903   0.283
  1.769  2.992 -0.380  5.972  0.767   0.616   0.531  -0.624   0.452
  1.775  3.014 -0.056  0.284  0.764   0.612   0.339  -0.041   0.288
  1.778  2.933 -0.035  0.792  0.771  -0.169   0.327  -0.491   0.278
  1.777  2.962 -0.035  1.324  0.768  -0.110   0.255  -0.058   0.217
  1.776  3.005 -0.023  1.819  0.765   0.589   0.401   0.061   0.341
  1.780  2.972  0.012  4.098  0.768   1.550   0.820   0.216   0.697
  1.778  2.940 -0.031  4.475  0.769   0.999   0.414  -0.025   0.352
  1.776  2.953 -0.044  4.957  0.769  -0.051   0.266   0.224   0.226
  1.774  2.983 -0.036  5.479  0.768   0.089   0.300   0.082   0.255
  1.775  3.034 -0.010  5.972  0.762  -0.176   0.335   0.160   0.284
  1.776  2.976  0.220  0.230  0.767   0.122   0.254  -0.383   0.216
  1.776  2.945  0.225  0.791  0.770   0.180   0.267   0.249   0.227
  1.772  2.929  0.226  1.294  0.772   0.007   0.237  -0.089   0.201
  1.774  3.002  0.231  1.837  0.764   0.277   0.230   0.245   0.196
  1.770  2.975  0.209  2.202  0.768   0.633   0.539   0.262   0.458
  1.772  3.086  0.237  4.042  0.759   0.544   0.544   0.896   0.462
  1.777  2.971  0.213  4.448  0.766   0.278   0.284   0.017   0.242
  1.775  2.975  0.222  4.998  0.768   0.050   0.246   0.078   0.209
  1.775  2.955  0.220  5.525  0.769   0.360   0.271  -0.031   0.230
  1.776  2.963  0.234  6.063  0.768   0.145   0.225  -0.221   0.191
  1.776  2.942  0.486  0.259  0.770   0.733   0.290   0.468   0.247
  1.779  2.905  0.496  0.744  0.773   0.802   0.305   0.268   0.259
  1.778  2.941  0.466  1.340  0.769   0.648   0.247  -0.251   0.210
  1.776  3.000  0.475  1.831  0.765   0.527   0.247  -0.414   0.210
  1.778  2.871  0.459  2.226  0.777   0.785   0.500   0.207   0.425
  1.772  2.874  0.471  4.046  0.779  -0.865   0.572   0.936   0.487
  1.773  2.966  0.476  4.473  0.768   0.392   0.321   0.388   0.273
  1.774  2.950  0.473  4.979  0.770   0.684   0.242  -0.059   0.206
  1.771  2.938  0.472  5.509  0.771   0.466   0.235  -0.251   0.200
  1.774  3.006  0.487  6.051  0.765   0.153   0.218   0.115   0.186
  1.776  3.007  0.713  0.222  0.764   0.353   0.260   0.055   0.221
  1.771  3.011  0.736  0.796  0.765   1.032   0.326  -0.012   0.277
  1.778  2.972  0.728  1.293  0.767   0.613   0.290   0.148   0.246
  1.776  2.926  0.743  1.838  0.772   0.247   0.282  -0.254   0.239
  1.771  3.058  0.725  2.231  0.761   0.351   0.457  -0.398   0.389
  1.778  2.967  0.744  4.054  0.770   0.000   0.571   0.880   0.485
  1.772  2.944  0.734  4.452  0.771   0.407   0.337   0.267   0.287
  1.774  3.002  0.725  4.890  0.765   0.784   0.303   0.106   0.257
  1.772  2.953  0.723  5.533  0.771   0.284   0.285   0.320   0.242
  1.775  2.969  0.730  6.039  0.768   0.628   0.250  -0.198   0.213
  1.774  2.954  0.930  0.258  0.770   0.213   0.373  -0.406   0.317
  1.776  3.025  0.931  0.787  0.763   1.044   0.356   0.257   0.303
  1.776  2.964  0.925  1.334  0.768   0.321   0.254  -0.381   0.216
  1.775  2.939  0.929  1.854  0.771   0.263   0.340  -0.542   0.289
  1.779  3.004  0.936  2.231  0.765   1.183   0.478  -0.088   0.407
  1.775  2.913  0.951  3.938  0.775   0.879   0.761   0.317   0.647
  1.777  2.910  0.923  4.473  0.773   1.031   0.347   0.313   0.295
  1.776  2.989  0.941  4.981  0.767   0.503   0.316   0.091   0.268
  1.774  2.989  0.923  5.495  0.766   0.959   0.378   0.170   0.321
  1.777  2.985  0.928  6.013  0.765  -0.000   0.328  -0.037   0.279
  1.776  3.884 -0.327  0.297  0.665  -0.513   0.766   0.331   0.651
  1.775  4.033 -0.356  0.784  0.648  -0.127   0.562   0.302   0.478
  1.775  3.973 -0.335  1.310  0.650   1.665   1.019  -0.146   0.867
  1.775  3.902 -0.375  5.020  0.662   0.012   0.703   0.615   0.597
  1.772  4.064 -0.420  5.548  0.646   0.411   0.489  -0.078   0.415
  1.779  4.052 -0.385  6.039  0.646  -0.278   0.564   0.850   0.479
  1.776  4.094 -0.053  0.264  0.641   0.019   0.504  -0.074   0.429
  1.776  3.959 -0.055  0.818  0.657   0.187   0.475   0.079   0.404
  1.772  4.061 -0.041  1.306  0.648   0.650   0.608   0.226   0.517
  1.777  3.947 -0.023  1.794  0.659  -0.215   0.383  -0.008   0.326
  1.773  3.931  0.012  4.531  0.664   0.213   0.510  -0.999   0.433
  1.775  3.938 -0.024  4.939  0.660  -0.494   0.419   0.144   0.356
  1.769  3.944 -0.017  5.523  0.661  -0.911   0.486  -0.009   0.413
  1.772  3.935 -0.021  5.980  0.661  -0.148   0.377   0.283   0.320
  1.772  4.027  0.226  0.257  0.650  -0.432   0.340  -0.322   0.289
  1.770  4.066  0.232  0.762  0.644   0.485   0.488   0.564   0.415
  1.772  4.126  0.218  1.327  0.637   0.391   0.407   0.389   0.346
  1.772  3.941  0.210  1.812  0.661   0.259   0.463   0.306   0.394
  1.775  3.937  0.222  4.492  0.662   0.356   0.398   0.057   0.339
  1.774  3.869  0.211  4.995  0.670   1.017   0.399   0.129   0.339
  1.774  4.028  0.224  5.569  0.650   0.287   0.374  -0.603   0.318
  1.777  4.145  0.239  6.024  0.635   0.242   0.385   0.432   0.327
  1.775  4.060  0.487  0.263  0.644   0.211   0.320   0.339   0.272
  1.777  4.000  0.487  0.760  0.650   0.832   0.341   0.090   0.290
  1.774  4.033  0.471  1.301  0.648   1.079   0.561  -0.233   0.476
  1.773  4.067  0.470  1.794  0.645   0.119   0.362  -0.718   0.308
  1.773  3.971  0.475  4.520  0.659   0.795   0.445  -0.057   0.378
  1.771  3.976  0.463  4.917  0.658   0.097   0.438  -0.123   0.373
  1.772  3.993  0.482  5.500  0.654   0.782   0.355  -0.589   0.302
  1.775  4.080  0.480  5.994  0.642   0.691   0.279  -0.501   0.237
  1.778  4.246  0.732  0.266  0.620   1.155   0.341  -0.422   0.290
  1.777  3.983  0.753  0.782  0.654   1.425   0.586  -0.101   0.498
  1.771  3.900  0.697  1.261  0.667  -0.094   0.589   0.252   0.501
  1.773  4.006  0.721  1.813  0.651  -0.210   0.590  -0.120   0.502
  1.769  4.208  0.724  4.494  0.631   0.377   0.493   0.682   0.419
  1.776  3.975  0.737  4.962  0.656   0.660   0.392   0.592   0.333
  1.772  4.219  0.710  5.540  0.624   0.714   0.388  -0.222   0.330
  1.776  4.220  0.696  6.065  0.624  -0.066   0.409  -0.038   0.347
  1.775  4.068  0.932  0.245  0.645  -0.194   0.731  -0.554   0.621
  1.774  3.921  0.915  0.812  0.665   2.427   1.040   0.830   0.884
  1.777  4.000  0.934  1.267  0.652   0.515   0.462  -0.658   0.392
  1.776  3.923  0.912  1.799  0.664   0.642   0.391   0.563   0.333
  1.782  4.085  0.911  4.519  0.640   1.111   0.752  -1.375   0.639
  1.775  3.979  0.938  5.002  0.654  -0.105   0.615  -0.864   0.523
  1.777  4.023  0.915  5.513  0.649   0.294   0.714   0.164   0.607
  1.776  3.895  0.927  6.029  0.665   1.579   0.714   0.182   0.607
  1.829  1.876 -0.394  0.251  0.854  -1.027   0.605  -0.964   0.514
  1.821  1.936 -0.344  0.730  0.851   2.040   0.752  -1.057   0.639
  1.827  1.862 -0.287  1.408  0.856   1.069   0.942  -1.624   0.801
  1.824  1.863 -0.346  5.547  0.856  -0.396   0.451   0.712   0.383
  1.822  1.809 -0.359  6.037  0.861   0.831   0.831  -0.792   0.707
  1.819  1.890 -0.029  0.269  0.856  -0.115   0.390  -0.022   0.331
  1.825  1.928 -0.035  0.811  0.851   0.553   0.507  -0.544   0.431
  1.822  1.852 -0.020  1.314  0.858  -0.631   0.347  -0.446   0.295
  1.831  1.849  0.014  1.790  0.856   0.664   0.621   0.231   0.528
  1.826  1.853  0.011  4.538  0.857   0.536   0.644  -1.155   0.548
  1.824  1.887 -0.028  4.947  0.855  -0.075   0.383   0.120   0.326
  1.828  1.845 -0.046  5.534  0.857  -0.863   0.359  -0.310   0.305
  1.824  1.861 -0.010  5.966  0.857  -0.576   0.390   0.198   0.331
  1.822  1.867  0.226  0.234  0.856   0.645   0.366  -0.213   0.311
  1.824  1.864  0.224  0.806  0.856  -0.205   0.306  -0.037   0.260
  1.827  1.862  0.218  1.298  0.856  -0.000   0.244   0.004   0.207
  1.821  1.852  0.238  1.737  0.858   0.457   0.418  -0.059   0.355
  1.822  1.860  0.240  2.276  0.857   1.143   0.809  -0.059   0.687
  1.828  1.864  0.267  4.067  0.855  -0.327   0.864   0.799   0.735
  1.825  1.876  0.237  4.492  0.855   0.232   0.334   0.339   0.284
  1.825  1.871  0.211  4.941  0.855   0.129   0.314  -0.015   0.267
  1.822  1.866  0.234  5.490  0.857  -0.241   0.332  -0.119   0.282
  1.825  1.890  0.239  6.053  0.854   0.386   0.261   0.205   0.222
  1.825  1.947  0.424  0.200  0.849  -0.894   0.645   0.723   0.548
  1.821  1.870  0.466  0.880  0.856   0.772   0.332  -0.152   0.282
  1.823  1.863  0.459  1.278  0.857   0.153   0.267  -0.207   0.227
  1.823  1.875  0.437  1.792  0.855  -0.258   0.346   0.351   0.294
  1.819  1.841  0.466  2.319  0.859   1.661   0.879   0.231   0.747
  1.826  1.847  0.471  4.026  0.857  -0.388   0.475   0.279   0.403
  1.822  1.876  0.458  4.459  0.856   0.404   0.318   0.247   0.270
  1.823  1.887  0.478  4.956  0.855  -0.026   0.302  -0.097   0.256
  1.826  1.820  0.470  5.503  0.859   0.162   0.376   0.193   0.319
  1.821  1.895  0.448  6.048  0.854   0.363   0.332   0.207   0.282
  1.826  1.925  0.731  0.247  0.851   0.824   0.824  -0.785   0.700
  1.826  1.894  0.732  0.836  0.853   0.275   0.412  -0.424   0.350
  1.823  1.856  0.724  1.328  0.857   0.414   0.300  -0.289   0.255
  1.822  1.880  0.751  1.815  0.855   0.353   0.381  -0.064   0.324
  1.824  1.850  0.717  2.352  0.858   0.310   0.419  -0.451   0.356
  1.827  1.882  0.743  4.017  0.854   0.601   0.406   0.463   0.345
  1.824  1.843  0.733  4.429  0.858  -0.252   0.353  -0.196   0.300
  1.825  1.843  0.736  5.026  0.858   0.530   0.364   0.137   0.309
  1.825  1.895  0.748  5.463  0.854   0.053   0.360   0.259   0.306
  1.828  1.895  0.720  6.003  0.853   0.650   0.567  -0.178   0.482
  1.823  1.915  0.930  0.229  0.852   1.323   0.468  -0.068   0.398
  1.826  1.872  0.934  0.777  0.855   0.517   0.294  -0.210   0.250
  1.826  1.873  0.932  1.300  0.855   0.059   0.269   0.014   0.229
  1.817  1.924  0.924  1.842  0.853   0.567   0.334   0.248   0.284
  1.827  1.871  0.933  2.227  0.855   0.694   0.417  -0.156   0.354
  1.822  1.848  0.906  4.050  0.858   0.149   0.414   0.054   0.352
  1.827  1.850  0.938  4.445  0.857  -0.080   0.461   0.283   0.392
  1.826  1.881  0.946  4.998  0.854   0.085   0.348   0.551   0.296
  1.825  1.878  0.928  5.541  0.855   0.572   0.315  -0.029   0.267
  1.827  1.886  0.936  6.027  0.854   0.904   0.334  -0.618   0.284
  1.831  2.280 -0.333  0.291  0.820  -0.263   0.789  -2.135   0.671
  1.822  2.320 -0.348  0.772  0.817   0.122   0.503   0.386   0.427
  1.829  2.319 -0.332  1.260  0.815   0.584   0.679  -0.622   0.577
  1.825  2.257 -0.329  5.014  0.823  -0.395   0.684   0.630   0.581
  1.823  2.306 -0.326  5.473  0.818  -0.005   0.415   0.932   0.353
  1.827  2.283 -0.377  5.966  0.819  -0.788   0.629   0.377   0.535
  1.823  2.278 -0.041  0.276  0.821  -0.002   0.313   0.024   0.266
  1.823  2.301 -0.043  0.780  0.818  -0.422   0.363  -0.351   0.308
  1.827  2.306 -0.037  1.315  0.817   0.402   0.278  -0.121   0.236
  1.824  2.305  0.002  1.773  0.818   0.599   0.316   0.231   0.269
  1.820  2.323 -0.037  4.493  0.818   0.175   0.465  -0.580   0.395
  1.827  2.309 -0.052  4.954  0.817  -0.642   0.306  -0.009   0.260
  1.829  2.315 -0.036  5.520  0.816  -0.282   0.367   0.543   0.312
  1.825  2.293 -0.032  5.964  0.819  -0.997   0.311  -0.034   0.264
  1.825  2.307  0.233  0.171  0.818   0.342   0.258  -0.179   0.219
  1.825  2.326  0.231  0.798  0.816   0.381   0.288  -0.053   0.245
  1.823  2.274  0.232  1.323  0.820   0.006   0.240   0.022   0.204
  1.823  2.283  0.232  1.777  0.820   0.659   0.269   0.043   0.229
  1.821  2.290  0.214  2.253  0.821  -0.609   0.673   0.476   0.572
  1.821  2.280  0.248  4.064  0.822   0.102   0.453   0.326   0.385
  1.821  2.331  0.244  4.470  0.816   0.356   0.272  -0.383   0.232
  1.824  2.315  0.215  4.975  0.817   0.359   0.245  -0.156   0.209
  1.825  2.291  0.236  5.551  0.819  -0.367   0.304   0.113   0.258
  1.824  2.294  0.233  6.043  0.819  -0.223   0.228   0.324   0.194
  1.824  2.311  0.462  0.223  0.818   0.180   0.291   0.131   0.247
  1.823  2.334  0.481  0.798  0.815   0.499   0.288   0.119   0.245
  1.825  2.258  0.478  1.347  0.822  -0.067   0.265  -0.551   0.225
  1.825  2.319  0.464  1.808  0.816   0.500   0.301   0.062   0.256
  1.822  2.352  0.464  2.276  0.815   0.164   0.472  -0.983   0.401
  1.825  2.301  0.485  4.026  0.819   0.196   0.387   0.342   0.329
  1.823  2.309  0.475  4.442  0.818   0.550   0.281   0.350   0.238
  1.820  2.331  0.468  4.970  0.817  -0.124   0.287   0.269   0.244
  1.824  2.313  0.467  5.527  0.817  -0.227   0.323   0.182   0.274
  1.822  2.356  0.479  6.064  0.814   0.432   0.263  -0.340   0.223
  1.826  2.327  0.729  0.271  0.815   0.685   0.297   0.287   0.252
  1.825  2.292  0.721  0.802  0.819   0.727   0.350  -0.563   0.297
  1.827  2.262  0.735  1.306  0.821   0.815   0.266  -0.428   0.226
  1.828  2.308  0.743  1.821  0.817   0.321   0.254  -0.361   0.216
  1.827  2.330  0.778  2.321  0.816   0.188   0.437  -0.643   0.371
  1.824  2.282  0.729  4.041  0.821  -0.270   0.342   0.509   0.290
  1.824  2.345  0.733  4.406  0.815  -0.598   0.280   0.156   0.238
  1.823  2.318  0.728  4.987  0.817   0.185   0.297   0.125   0.252
  1.826  2.266  0.746  5.508  0.821   0.677   0.349   0.252   0.296
  1.823  2.302  0.719  5.987  0.820   0.571   0.298   0.562   0.253
  1.825  2.289  0.917  0.278  0.819   0.777   0.312  -0.087   0.265
  1.827  2.290  0.933  0.799  0.820   0.330   0.290   0.181   0.246
  1.826  2.326  0.933  1.345  0.816   0.574   0.249  -0.153   0.211
  1.824  2.327  0.918  1.773  0.816   0.481   0.242  -0.282   0.206
  1.827  2.279  0.922  2.253  0.821   0.154   0.438   0.786   0.372
  1.824  2.325  0.914  4.016  0.817  -0.200   0.458  -0.045   0.389
  1.828  2.291  0.926  4.468  0.818   0.323   0.286   0.217   0.243
  1.822  2.303  0.930  4.961  0.818   0.728   0.347  -0.036   0.295
  1.828  2.294  0.930  5.513  0.818   0.790   0.296  -0.067   0.251
  1.827  2.308  0.919  5.993  0.817   0.926   0.295  -0.247   0.250
  1.820  2.996 -0.396  0.350  0.751  -0.401   0.575   0.774   0.488
  1.823  2.871 -0.383  0.774  0.764   0.776   0.481  -0.959   0.409
  1.822  2.903 -0.341  1.317  0.760   0.287   0.596   0.162   0.507
  1.822  2.894 -0.337  5.056  0.764  -1.536   0.665   0.613   0.565
  1.827  2.941 -0.364  5.543  0.755  -0.651   0.415   0.860   0.352
  1.823  2.951 -0.331  5.965  0.758  -0.532   0.639  -0.525   0.543
  1.827  2.949 -0.043  0.233  0.754   0.337   0.378  -0.158   0.321
  1.825  2.926 -0.028  0.791  0.757   0.126   0.382   0.145   0.325
  1.825  2.952 -0.022  1.310  0.755  -0.061   0.282  -0.227   0.239
  1.824  2.900 -0.009  1.763  0.759  -0.100   0.348  -0.017   0.296
  1.823  2.886  0.000  2.198  0.764   0.000   0.903  -0.057   0.767
  1.823  2.962 -0.017  4.458  0.755   0.178   0.426  -0.220   0.362
  1.823  2.912 -0.025  4.944  0.760  -0.134   0.283  -0.349   0.241
  1.828  2.922 -0.059  5.495  0.757  -0.439   0.296  -0.123   0.252
  1.827  2.956 -0.043  5.989  0.753  -0.531   0.351   0.298   0.298
  1.823  2.945  0.246  0.206  0.757   0.577   0.278   0.105   0.236
  1.821  2.923  0.223  0.777  0.759   0.291   0.301   0.251   0.256
  1.825  2.891  0.225  1.347  0.761  -0.132   0.269   0.346   0.229
  1.825  2.916  0.223  1.767  0.758   0.549   0.279   0.200   0.237
  1.829  2.961  0.232  2.209  0.754  -0.131   0.540   0.057   0.459
  1.819  2.871  0.238  4.060  0.767   0.371   0.642   0.267   0.546
  1.823  2.928  0.228  4.473  0.758   0.476   0.300   0.463   0.255
  1.825  2.932  0.223  4.971  0.757   0.504   0.240  -0.202   0.204
  1.826  2.933  0.231  5.503  0.756   0.268   0.392  -1.050   0.333
  1.823  2.919  0.233  6.048  0.759  -0.451   0.270   0.324   0.230
  1.825  2.957  0.483  0.288  0.754   0.490   0.286  -0.115   0.243
  1.823  2.838  0.482  0.762  0.767   1.068   0.352   0.330   0.299
  1.825  2.859  0.465  1.304  0.763   0.817   0.305   0.185   0.259
  1.822  2.859  0.453  1.817  0.765   0.054   0.265   0.080   0.225
  1.817  2.886  0.481  2.251  0.766   0.576   0.815  -0.564   0.693
  1.827  2.916  0.479  4.033  0.758   0.432   0.452  -0.311   0.384
  1.818  2.889  0.479  4.437  0.764   0.115   0.383  -0.354   0.325
  1.823  2.920  0.492  4.966  0.760  -0.032   0.317   0.111   0.269
  1.826  2.904  0.458  5.523  0.759  -0.075   0.312   0.030   0.265
  1.825  2.964  0.465  6.056  0.753   0.261   0.255  -0.171   0.217
  1.825  2.907  0.744  0.261  0.759   0.520   0.262   0.104   0.222
  1.825  2.933  0.740  0.762  0.756   0.000   0.379   0.200   0.322
  1.826  2.873  0.738  1.316  0.763   0.298   0.326  -0.342   0.278
  1.822  2.903  0.735  1.800  0.760   0.557   0.273   0.022   0.232
  1.820  2.953  0.745  2.235  0.758   0.964   0.695  -0.233   0.591
  1.830  2.931  0.721  4.017  0.758   0.295   0.504   0.221   0.429
  1.823  2.958  0.746  4.450  0.756   0.717   0.284   0.146   0.241
  1.826  2.937  0.732  4.961  0.757   0.443   0.347   0.226   0.295
  1.825  2.937  0.728  5.524  0.756   0.702   0.295   0.239   0.250
  1.825  2.948  0.736  6.021  0.755   0.647   0.235  -0.378   0.200
  1.822  2.892  0.941  0.303  0.762   0.825   0.314   0.524   0.267
  1.825  2.933  0.929  0.807  0.758   0.704   0.399  -0.008   0.340
  1.825  2.889  0.930  1.280  0.761   0.301   0.271  -0.170   0.230
  1.823  2.884  0.925  1.827  0.762   0.500   0.291  -0.212   0.248
  1.827  3.055  0.928  2.160  0.742  -0.640   0.622  -0.286   0.529
  1.825  2.954  0.919  4.032  0.757   1.115   0.634  -0.363   0.539
  1.822  2.829  0.929  4.480  0.766   0.147   0.390   0.328   0.332
  1.827  2.920  0.927  5.013  0.758   0.943   0.413   0.439   0.351
  1.824  2.908  0.950  5.516  0.760   0.288   0.362   0.209   0.308
  1.823  2.913  0.926  6.022  0.759   0.460   0.307  -0.357   0.261
  1.818  4.023 -0.332  0.855  0.627   0.000   0.893  -1.296   0.759
  1.836  3.799 -0.416  1.259  0.649  -1.895   0.893  -0.722   0.759
  1.823  3.956 -0.351  1.757  0.643   1.416   1.055   1.179   0.897
  1.825  3.796 -0.330  4.407  0.662  -1.573   0.963  -0.750   0.819
  1.823  3.872 -0.382  5.535  0.650   0.713   0.649  -0.105   0.551
  1.837  3.758 -0.090  0.169  0.662   0.000   0.951  -0.740   0.808
  1.821  3.706 -0.041  0.779  0.671  -0.387   0.692  -0.821   0.588
  1.819  4.057 -0.017  1.356  0.632  -0.568   0.580   0.444   0.493
  1.829  3.828 -0.037  1.848  0.654  -1.177   0.528  -0.716   0.449
  1.822  4.034 -0.062  4.442  0.634  -1.215   0.563   0.184   0.478
  1.821  4.053 -0.012  4.997  0.629  -0.479   0.447  -0.251   0.380
  1.822  4.047 -0.026  5.492  0.629  -0.388   0.486   0.784   0.413
  1.824  3.760 -0.046  6.039  0.666  -0.652   0.470   0.472   0.399
  1.822  3.928  0.243  0.280  0.645   0.462   0.404   0.280   0.344
  1.827  3.945  0.223  0.800  0.641   0.524   0.573   0.147   0.487
  1.817  4.010  0.259  1.321  0.638  -1.327   0.796  -0.294   0.677
  1.833  3.878  0.216  1.781  0.647   0.390   0.463  -0.416   0.393
  1.820  3.787  0.199  4.440  0.665   0.039   0.538   0.896   0.457
  1.823  3.852  0.235  4.995  0.655   0.771   0.399  -0.011   0.339
  1.821  4.099  0.212  5.513  0.621   0.557   0.469  -0.225   0.399
  1.829  3.999  0.234  6.005  0.631  -0.070   0.370  -0.493   0.314
  1.817  4.163  0.471  0.241  0.616   0.550   0.392   0.565   0.333
  1.825  3.801  0.478  0.750  0.655   0.248   0.512  -0.337   0.435
  1.823  3.945  0.482  1.297  0.642   0.852   0.611  -1.106   0.520
  1.827  3.891  0.479  1.828  0.647   0.353   0.438   0.427   0.372
  1.827  3.622  0.516  4.053  0.683   0.000   1.041   2.168   0.885
  1.820  3.612  0.479  4.402  0.686   0.000   1.041  -1.555   0.885
  1.828  4.002  0.476  5.021  0.633   0.216   0.551  -0.093   0.469
  1.824  3.847  0.492  5.565  0.652   0.906   0.409   0.064   0.348
  1.825  3.927  0.479  5.994  0.643   0.492   0.370  -0.019   0.315
  1.823  4.002  0.713  0.224  0.637   0.494   0.509   0.279   0.433
  1.825  4.102  0.741  0.688  0.617   0.940   0.488  -1.533   0.415
  1.830  3.941  0.765  1.339  0.638   1.505   0.669  -0.928   0.568
  1.830  3.973  0.722  1.780  0.635  -0.610   0.767   1.097   0.652
  1.830  3.900  0.677  4.082  0.647  -0.355   0.793  -0.356   0.674
  1.825  3.864  0.750  4.482  0.653   0.286   0.500   0.457   0.425
  1.821  3.873  0.719  4.936  0.652   0.655   0.466   0.337   0.396
  1.826  4.171  0.718  5.506  0.610   0.956   0.361   0.255   0.307
  1.823  4.065  0.756  5.991  0.625   0.329   0.336  -0.375   0.286
  1.828  4.055  0.925  0.261  0.629   1.936   1.021  -0.083   0.867
  1.830  3.972  0.927  0.817  0.636   1.121   0.548   0.604   0.466
  1.831  3.903  0.927  1.317  0.644  -0.138   0.725  -0.578   0.616
  1.823  3.987  0.922  1.836  0.638   1.009   0.521  -0.126   0.443
  1.826  3.983  0.912  4.521  0.636   0.279   0.855  -1.120   0.727
  1.816  3.970  0.923  5.009  0.644   2.640   0.973  -0.340   0.827
  1.820  4.005  0.919  5.559  0.631   1.138   0.486  -0.175   0.413
  1.827  3.999  0.914  6.033  0.629   1.743   0.525  -0.666   0.446
  1.875  1.783 -0.327  0.372  0.851  -1.071   0.945  -0.377   0.803
  1.875  1.829 -0.333  0.751  0.847  -1.136   0.754  -0.661   0.641
  1.872  1.828 -0.273  1.258  0.848  -2.500   0.833  -0.308   0.708
  1.866  1.868 -0.319  5.074  0.846  -0.833   1.020  -0.064   0.867
  1.872  1.830 -0.317  5.512  0.848  -0.682   0.533   0.334   0.453
  1.869  1.846 -0.026  0.283  0.847   0.089   0.420  -0.240   0.357
  1.871  1.841 -0.018  0.761  0.847  -0.907   0.433   0.151   0.368
  1.875  1.836 -0.007  1.348  0.847  -0.246   0.292   0.525   0.248
  1.874  1.853  0.011  1.767  0.846  -0.214   0.502  -0.061   0.427
  1.874  1.841 -0.026  4.574  0.847  -0.262   0.555  -0.290   0.472
  1.875  1.819 -0.018  4.965  0.849  -0.471   0.437  -0.071   0.371
  1.876  1.801 -0.019  5.547  0.849  -0.140   0.387  -0.359   0.329
  1.868  1.871 -0.061  5.934  0.845  -0.673   0.629  -0.355   0.535
  1.873  1.868  0.231  0.234  0.845  -0.235   0.358   0.174   0.304
  1.875  1.811  0.230  0.842  0.849   0.146   0.363   0.445   0.309
  1.872  1.821  0.219  1.361  0.849  -0.577   0.298   0.147   0.253
  1.874  1.813  0.226  1.777  0.849  -0.293   0.337  -0.188   0.287
  1.873  1.825  0.221  4.050  0.848   1.743   0.822   0.449   0.699
  1.876  1.848  0.224  4.499  0.846   0.285   0.339   0.775   0.288
  1.877  1.819  0.226  4.938  0.848   0.276   0.386   0.240   0.328
  1.870  1.826  0.198  5.495  0.849  -0.410   0.369  -0.107   0.313
  1.875  1.855  0.252  6.011  0.845   0.896   0.323   0.043   0.274
  1.876  1.853  0.441  0.146  0.845  -0.285   0.475   0.022   0.403
  1.875  1.843  0.483  0.846  0.846   0.972   0.425   0.481   0.361
  1.875  1.779  0.475  1.319  0.851   0.030   0.318  -0.480   0.270
  1.877  1.869  0.493  1.813  0.844  -0.088   0.457  -0.754   0.388
  1.875  1.809  0.499  2.327  0.849   0.791   0.613  -0.754   0.521
  1.871  1.868  0.473  3.996  0.845   0.140   0.575   1.039   0.489
  1.870  1.822  0.475  4.487  0.849   0.186   0.345   0.196   0.293
  1.875  1.821  0.460  4.987  0.848   0.684   0.416   0.162   0.354
  1.876  1.854  0.459  5.509  0.845   0.624   0.544   0.048   0.463
  1.875  1.849  0.463  6.093  0.846   0.548   0.465  -0.221   0.396
  1.874  1.844  0.740  0.236  0.846  -0.506   0.800   0.821   0.680
  1.873  1.879  0.769  0.828  0.844   1.065   0.410  -0.648   0.349
  1.876  1.829  0.739  1.293  0.847   0.340   0.309  -0.164   0.263
  1.877  1.799  0.746  1.867  0.849   0.117   0.345  -0.203   0.294
  1.876  1.817  0.758  2.338  0.849   0.316   0.339  -0.095   0.288
  1.876  1.827  0.747  3.988  0.848  -0.333   0.291  -0.321   0.247
  1.876  1.814  0.759  4.415  0.848   0.486   0.320   0.720   0.272
  1.874  1.858  0.745  5.013  0.846  -0.095   0.348   0.278   0.296
  1.875  1.822  0.741  5.431  0.848   0.670   0.368   0.480   0.313
  1.872  1.855  0.756  6.015  0.846  -0.316   0.633   0.489   0.538
  1.876  1.827  0.952  0.262  0.847   0.571   0.440   0.680   0.374
  1.876  1.832  0.933  0.819  0.847   0.564   0.318   0.327   0.271
  1.876  1.830  0.917  1.272  0.847   0.310   0.281   0.160   0.239
  1.876  1.829  0.925  1.796  0.847   0.563   0.321   0.059   0.273
  1.880  1.798  0.900  2.273  0.849  -0.209   0.752  -0.253   0.640
  1.871  1.815  0.914  3.992  0.849   0.153   0.406  -0.007   0.345
  1.877  1.859  0.933  4.446  0.845  -0.321   0.338  -0.446   0.287
  1.874  1.833  0.937  4.932  0.848   0.420   0.331  -0.007   0.281
  1.876  1.833  0.932  5.469  0.846   0.785   0.320   0.542   0.272
  1.874  1.857  0.936  5.991  0.845   0.354   0.400  -0.277   0.340
  1.879  2.229 -0.365  0.308  0.809   0.339   0.540  -1.036   0.459
  1.880  2.317 -0.322  0.792  0.801   0.828   0.718  -0.854   0.610
  1.875  2.215 -0.310  1.391  0.814   0.267   0.802  -0.296   0.681
  1.875  2.265 -0.332  5.022  0.808  -0.812   0.500   0.259   0.425
  1.875  2.304 -0.361  5.494  0.804  -0.299   0.495   0.691   0.421
  1.870  2.238 -0.351  5.874  0.813   0.000   0.850  -0.062   0.723
  1.869  2.215 -0.027  0.296  0.814  -0.026   0.510   0.180   0.434
  1.874  2.248 -0.020  0.764  0.810  -0.260   0.356   0.006   0.302
  1.876  2.285 -0.022  1.312  0.806  -0.009   0.287  -0.142   0.244
  1.873  2.287  0.000  1.787  0.806   0.414   0.401   0.026   0.341
  1.875  2.296 -0.056  4.496  0.805  -0.258   0.448  -0.167   0.381
  1.875  2.257 -0.047  4.956  0.809   0.049   0.324   0.396   0.275
  1.878  2.244 -0.049  5.481  0.809  -0.052   0.322   0.342   0.274
  1.876  2.212 -0.001  6.006  0.812  -0.370   0.371  -0.248   0.316
  1.870  2.245  0.250  0.210  0.812  -0.219   0.299  -0.047   0.254
  1.874  2.254  0.234  0.834  0.809   0.007   0.521   0.937   0.443
  1.877  2.259  0.228  1.315  0.808   0.295   0.257   0.049   0.218
  1.873  2.243  0.201  1.805  0.811   0.403   0.365  -0.200   0.311
  1.881  2.316  0.260  2.232  0.803   0.757   0.927  -0.059   0.788
  1.881  2.309  0.227  4.048  0.801  -0.330   0.675  -0.098   0.574
  1.874  2.253  0.228  4.466  0.809   0.142   0.300  -0.325   0.255
  1.876  2.254  0.220  4.959  0.809  -0.106   0.333  -0.328   0.283
  1.872  2.244  0.229  5.556  0.810  -0.162   0.363  -0.399   0.309
  1.872  2.231  0.239  6.045  0.812   0.268   0.295  -0.087   0.251
  1.878  2.214  0.461  0.223  0.812   0.782   0.314   0.153   0.267
  1.879  2.258  0.465  0.792  0.807  -0.120   0.341  -0.088   0.290
  1.875  2.258  0.457  1.320  0.809   0.032   0.307  -0.142   0.261
  1.879  2.275  0.487  1.806  0.806   0.319   0.421  -0.226   0.358
  1.878  2.276  0.479  2.320  0.808   0.466   0.737  -0.060   0.627
  1.873  2.258  0.477  4.000  0.811   0.000   0.623  -0.352   0.530
  1.878  2.214  0.465  4.498  0.812  -0.228   0.358   0.770   0.305
  1.869  2.287  0.493  4.956  0.808   0.628   0.336   0.324   0.286
  1.875  2.230  0.468  5.528  0.812   0.136   0.341  -0.367   0.290
  1.873  2.265  0.468  6.054  0.809   0.321   0.240   0.028   0.204
  1.876  2.291  0.741  0.291  0.806   0.909   0.351   0.054   0.298
  1.873  2.268  0.735  0.812  0.808   0.499   0.286  -0.399   0.243
  1.873  2.229  0.761  1.329  0.812   0.134   0.279  -0.643   0.237
  1.875  2.259  0.745  1.796  0.809   0.713   0.283  -0.066   0.240
  1.874  2.229  0.735  2.308  0.812  -0.300   0.356   0.241   0.302
  1.876  2.232  0.742  4.003  0.811   0.418   0.342  -0.035   0.291
  1.874  2.251  0.739  4.458  0.810   0.518   0.302   0.226   0.257
  1.878  2.269  0.737  4.937  0.807   0.233   0.331   0.060   0.282
  1.875  2.285  0.747  5.459  0.807   0.355   0.294   0.454   0.250
  1.873  2.303  0.735  6.024  0.806   0.498   0.277   0.688   0.236
  1.875  2.256  0.925  0.253  0.809   0.326   0.401   0.207   0.341
  1.875  2.242  0.926  0.824  0.811   0.511   0.285  -0.256   0.242
  1.875  2.259  0.925  1.308  0.809   0.312   0.241   0.132   0.205
  1.871  2.238  0.931  1.828  0.811   0.664   0.252   0.199   0.214
  1.875  2.312  0.935  2.224  0.806   1.425   0.482   0.023   0.409
  1.879  2.241  0.915  4.030  0.811   1.300   0.520  -0.858   0.442
  1.879  2.268  0.923  4.482  0.807   0.663   0.326   0.022   0.277
  1.877  2.229  0.926  5.005  0.811  -0.152   0.328  -0.240   0.279
  1.877  2.276  0.928  5.505  0.806   0.699   0.273   0.208   0.232
  1.876  2.203  0.924  6.001  0.814   0.676   0.314   0.187   0.267
  1.875  2.871 -0.372  0.787  0.748  -0.095   0.487   0.188   0.414
  1.871  2.878 -0.347  1.331  0.748   0.906   0.663   0.720   0.564
  1.874  2.912 -0.354  5.005  0.746   0.000   0.952  -0.741   0.810
  1.870  2.831 -0.367  5.495  0.752  -0.306   0.505   1.123   0.429
  1.873  2.897 -0.038  0.303  0.745  -0.693   0.468   0.001   0.398
  1.876  2.910 -0.072  0.802  0.743  -0.804   0.341  -0.504   0.290
  1.875  2.810 -0.064  1.322  0.753   0.068   0.307   0.274   0.261
  1.875  2.851 -0.020  1.772  0.749   0.432   0.311   0.095   0.264
  1.869  2.972  0.049  2.170  0.741  -0.747   0.915  -0.712   0.777
  1.874  2.836 -0.000  4.496  0.751  -0.483   0.326  -0.265   0.277
  1.872  2.854 -0.041  4.956  0.750   0.426   0.353  -0.326   0.300
  1.872  2.860 -0.049  5.518  0.750  -0.081   0.340   0.074   0.289
  1.875  2.849 -0.040  5.956  0.750  -0.362   0.370  -0.300   0.314
  1.877  2.816  0.264  0.176  0.754  -0.122   0.306  -0.356   0.260
  1.873  2.829  0.225  0.807  0.753   0.351   0.351   0.059   0.298
  1.874  2.793  0.230  1.359  0.756  -0.079   0.275   0.259   0.234
  1.875  2.870  0.225  1.798  0.748  -0.011   0.313   0.500   0.266
  1.878  2.750  0.214  2.191  0.761   1.025   0.680  -0.238   0.578
  1.871  2.901  0.241  4.013  0.748   0.000   0.797   0.929   0.677
  1.875  2.866  0.221  4.446  0.748   0.268   0.332   0.482   0.282
  1.871  2.807  0.199  4.986  0.755  -0.417   0.351  -0.110   0.298
  1.876  2.869  0.237  5.528  0.748  -0.098   0.320  -0.124   0.272
  1.873  2.811  0.257  6.066  0.755   0.426   0.292   0.115   0.248
  1.877  2.853  0.458  0.188  0.749   0.248   0.334   0.141   0.284
  1.873  2.869  0.480  0.737  0.747   0.310   0.418   0.094   0.355
  1.872  2.881  0.477  1.365  0.750   0.260   0.375  -0.387   0.319
  1.870  2.826  0.470  1.775  0.753   0.716   0.414   0.282   0.352
  1.879  2.779  0.501  2.201  0.758   1.564   0.958  -0.060   0.814
  1.871  2.840  0.517  4.047  0.754   1.676   0.627  -0.060   0.533
  1.876  2.818  0.470  4.458  0.753   0.655   0.336   0.911   0.286
  1.868  2.887  0.456  4.964  0.747   0.419   0.329   0.209   0.280
  1.872  2.838  0.476  5.512  0.751   0.731   0.322   0.384   0.273
  1.872  2.884  0.474  6.053  0.748   0.335   0.260  -0.109   0.221
  1.871  2.914  0.736  0.268  0.745   0.556   0.286  -0.196   0.243
  1.875  2.847  0.752  0.770  0.749   0.480   0.331   0.428   0.282
  1.872  2.839  0.752  1.338  0.752   0.768   0.276  -0.192   0.234
  1.876  2.825  0.745  1.796  0.752   0.225   0.285  -0.434   0.242
  1.873  2.801  0.732  2.193  0.755   0.878   0.575   0.450   0.489
  1.874  2.796  0.733  4.037  0.757   0.651   0.373  -0.057   0.317
  1.876  2.855  0.738  4.412  0.749   0.775   0.281   0.460   0.239
  1.873  2.837  0.739  4.969  0.753   0.821   0.332   0.279   0.282
  1.878  2.800  0.753  5.481  0.754   0.365   0.351  -0.185   0.299
  1.877  2.833  0.746  6.017  0.751   0.590   0.234   0.645   0.199
  1.875  2.853  0.923  0.257  0.749   1.405   0.301  -0.172   0.256
  1.873  2.790  0.928  0.800  0.758   0.538   0.351  -0.828   0.298
  1.877  2.825  0.925  1.283  0.752   1.223   0.309  -0.295   0.263
  1.878  2.848  0.932  1.834  0.749   0.708   0.281   0.026   0.239
  1.874  2.874  0.938  2.203  0.750   0.043   0.484  -0.588   0.411
  1.869  2.916  0.918  4.097  0.747   0.213   0.604  -0.156   0.514
  1.876  2.851  0.919  4.414  0.750   0.683   0.502   0.528   0.427
  1.878  2.804  0.937  4.960  0.754   0.747   0.339   0.251   0.289
  1.876  2.844  0.932  5.498  0.749   1.219   0.473   0.172   0.402
  1.875  2.886  0.911  5.990  0.747   0.265   0.371   0.058   0.316
  1.875  3.770 -0.361  0.754  0.643  -0.243   0.743  -0.699   0.632
  1.866  3.735 -0.327  1.226  0.653   2.403   1.075   0.359   0.913
  1.880  3.716 -0.416  5.030  0.651  -0.481   1.075   0.359   0.913
  1.879  3.826 -0.355  5.511  0.632   0.018   0.618   0.726   0.525
  1.874  3.757 -0.050  0.198  0.649  -0.037   0.612   0.540   0.521
  1.882  3.940 -0.055  0.774  0.621   0.260   0.780   0.623   0.663
  1.878  3.911 -0.024  1.403  0.627  -1.142   0.592  -0.083   0.503
  1.873  3.912 -0.037  1.755  0.625  -0.220   0.469  -0.326   0.399
  1.864  3.685 -0.036  4.461  0.659  -0.369   0.487  -0.533   0.414
  1.880  3.817 -0.043  4.934  0.636  -0.561   0.523  -0.311   0.445
  1.874  3.655 -0.051  5.490  0.658  -1.105   0.614   0.618   0.522
  1.876  3.726 -0.016  6.058  0.652  -0.043   0.659  -0.016   0.560
  1.871  3.760  0.238  0.240  0.645  -0.014   0.550  -0.971   0.468
  1.874  3.807  0.217  0.771  0.639   0.842   0.633   0.631   0.538
  1.878  3.877  0.230  1.346  0.629   0.646   0.505  -0.541   0.429
  1.871  3.805  0.223  1.848  0.641   0.728   0.482   0.289   0.409
  1.873  3.883  0.213  4.461  0.631   0.685   0.461  -0.270   0.392
  1.862  3.846  0.179  5.080  0.638   0.217   0.744  -0.700   0.632
  1.873  3.859  0.227  5.568  0.631   0.063   0.411  -0.544   0.349
  1.875  3.904  0.248  5.966  0.628  -0.202   0.347  -0.144   0.295
  1.877  3.990  0.459  0.213  0.614   0.078   0.475   0.284   0.404
  1.879  4.053  0.502  0.802  0.608   1.861   0.985  -0.393   0.837
  1.878  3.934  0.495  1.288  0.621   0.357   0.709   0.232   0.602
  1.875  3.744  0.482  1.848  0.645   0.772   0.714  -0.804   0.607
  1.872  3.934  0.490  4.424  0.622   0.181   0.686   1.313   0.583
  1.870  3.844  0.476  4.997  0.637   0.883   0.575   0.025   0.489
  1.877  3.900  0.492  5.524  0.626   0.330   0.462  -0.489   0.393
  1.878  3.881  0.475  6.013  0.628   0.997   0.388  -0.599   0.330
  1.875  4.029  0.740  0.249  0.609   0.458   0.400  -0.002   0.340
  1.872  3.934  0.731  0.826  0.625   0.091   0.461  -0.363   0.392
  1.874  3.778  0.698  1.349  0.641   0.533   0.551   0.149   0.469
  1.873  3.871  0.763  1.787  0.634  -0.096   0.570   0.102   0.485
  1.880  3.749  0.753  2.228  0.647  -1.223   1.078  -0.430   0.916
  1.877  3.712  0.729  4.520  0.643   1.333   0.831   1.029   0.707
  1.870  3.893  0.749  5.006  0.630   0.535   0.624  -0.110   0.531
  1.872  4.130  0.734  5.494  0.596   1.429   0.440   0.246   0.374
  1.869  3.922  0.747  5.961  0.625   0.580   0.304  -0.153   0.258
  1.876  4.173  0.921  0.278  0.589   1.340   0.405  -0.101   0.344
  1.875  3.803  0.924  0.805  0.638   1.427   0.638  -0.806   0.542
  1.879  3.830  0.918  1.286  0.633   2.242   0.683  -0.639   0.580
  1.875  3.915  0.902  1.802  0.629  -1.613   1.140   0.623   0.969
  1.877  3.420  0.935  2.189  0.689   2.150   1.317   0.858   1.119
  1.875  3.892  0.923  4.465  0.631   1.290   1.020  -0.083   0.867
  1.873  3.707  0.941  5.027  0.653   0.567   0.712  -0.639   0.605
  1.874  3.769  0.921  5.514  0.645   1.386   0.629   0.920   0.534
  1.875  4.010  0.934  6.023  0.611   0.917   0.393  -0.089   0.334
  1.908  1.729 -0.326  0.284  0.848  -0.850   1.042   0.679   0.885
  1.926  1.798 -0.369  0.759  0.837  -0.750   0.619  -0.986   0.526
  1.918  1.830 -0.346  1.198  0.837   0.000   0.902  -0.624   0.767
  1.935  1.801 -0.277  4.992  0.835  -1.417   0.850  -1.307   0.723
  1.930  1.773 -0.366  5.568  0.838   0.850   0.659   1.275   0.560
  1.930  1.774 -0.360  6.089  0.838   0.510   1.141   0.381   0.970
  1.924  1.732 -0.045  0.332  0.843   0.265   0.796  -0.294   0.677
  1.932  1.764 -0.047  0.781  0.839  -0.733   0.457  -0.757   0.389
  1.931  1.801 -0.019  1.336  0.836  -0.049   0.341   0.681   0.290
  1.922  1.818 -0.038  1.770  0.837  -0.126   0.548   0.049   0.466
  1.933  1.755 -0.023  4.576  0.839   0.551   0.662   0.421   0.563
  1.929  1.801 -0.024  4.965  0.837  -0.298   0.364   0.184   0.309
  1.930  1.780 -0.044  5.570  0.838  -0.009   0.336  -0.165   0.286
  1.925  1.754 -0.016  5.890  0.841  -0.977   0.528   0.594   0.449
  1.931  1.833  0.217  0.278  0.833   0.505   0.446   0.087   0.379
  1.931  1.711  0.249  0.841  0.843   0.513   0.492  -0.151   0.418
  1.929  1.775  0.215  1.337  0.838  -0.163   0.333  -0.031   0.283
  1.930  1.800  0.240  1.797  0.836  -0.621   0.541   0.700   0.460
  1.929  1.772  0.246  2.228  0.839  -0.337   0.891  -0.946   0.758
  1.932  1.795  0.218  4.058  0.836  -0.262   0.786   1.546   0.668
  1.921  1.827  0.243  4.493  0.836  -0.214   0.503   0.690   0.427
  1.933  1.765  0.241  4.973  0.838   0.118   0.468  -0.972   0.398
  1.930  1.792  0.188  5.552  0.837   0.007   0.400  -0.182   0.340
  1.936  1.785  0.260  5.975  0.836  -0.576   0.399   0.631   0.339
  1.925  1.870  0.450  0.191  0.831   0.803   0.695   0.289   0.591
  1.931  1.808  0.471  0.819  0.835   0.172   0.455   0.089   0.387
  1.924  1.785  0.474  1.282  0.839   0.639   0.318  -0.440   0.270
  1.931  1.765  0.477  1.762  0.839  -0.418   0.379   0.309   0.322
  1.932  1.789  0.502  2.351  0.837   0.127   0.553  -0.173   0.470
  1.929  1.819  0.485  4.020  0.835  -0.482   0.622   0.641   0.529
  1.929  1.785  0.499  4.482  0.838   0.442   0.320  -0.059   0.272
  1.927  1.817  0.481  4.949  0.835   1.185   0.415   0.346   0.352
  1.924  1.820  0.448  5.537  0.836   0.000   0.539  -0.062   0.458
  1.924  1.846  0.436  6.064  0.834   0.482   0.539  -0.273   0.458
  1.937  1.853  0.759  0.229  0.830  -0.286   0.859   0.184   0.730
  1.932  1.805  0.738  0.842  0.835  -0.066   0.413   0.339   0.351
  1.928  1.758  0.735  1.300  0.840   0.339   0.263  -0.386   0.224
  1.928  1.784  0.735  1.846  0.838   0.087   0.301  -0.292   0.256
  1.935  1.799  0.727  2.341  0.835   0.277   0.274  -0.246   0.233
  1.937  1.700  0.780  2.670  0.843   0.515   1.152   0.385   0.979
  1.942  1.669  0.748  3.516  0.844   0.000   1.052  -0.066   0.894
  1.929  1.775  0.760  3.964  0.838   0.287   0.351   0.107   0.298
  1.929  1.799  0.746  4.425  0.837   0.657   0.284  -0.311   0.241
  1.934  1.780  0.753  5.015  0.837   0.727   0.413   0.107   0.351
  1.933  1.811  0.724  5.462  0.834   0.737   0.381   0.086   0.323
  1.928  1.824  0.734  6.063  0.835  -0.198   0.715   0.454   0.607
  1.928  1.852  0.940  0.313  0.832   0.550   0.429  -0.507   0.364
  1.926  1.780  0.919  0.832  0.839   0.202   0.290  -0.045   0.246
  1.931  1.772  0.925  1.317  0.838   0.078   0.304  -0.151   0.258
  1.933  1.787  0.928  1.867  0.836   0.240   0.324  -0.140   0.276
  1.927  1.761  0.903  2.309  0.841   0.247   0.398  -0.303   0.338
  1.930  1.739  0.910  4.016  0.841  -0.608   0.432   0.106   0.368
  1.930  1.780  0.924  4.451  0.838   0.612   0.289   0.229   0.245
  1.928  1.776  0.932  5.002  0.839   0.593   0.370   0.622   0.315
  1.932  1.796  0.929  5.482  0.836   0.326   0.336  -0.285   0.285
  1.932  1.811  0.945  6.003  0.835   0.503   0.417  -0.182   0.355
  1.916  2.174 -0.303  0.803  0.807   0.000   0.856  -0.062   0.727
  1.930  2.204 -0.279  1.303  0.800   1.345   0.807  -0.298   0.686
  1.931  2.188 -0.310  4.914  0.801   1.210   0.856   1.528   0.727
  1.931  2.196 -0.365  5.492  0.799   0.449   0.473   0.152   0.402
  1.929  2.241 -0.324  5.998  0.796  -0.484   0.766  -0.910   0.651
  1.932  2.196 -0.011  0.259  0.797  -0.136   0.579   0.029   0.492
  1.926  2.210 -0.048  0.780  0.800  -0.169   0.344  -0.867   0.293
  1.925  2.222 -0.054  1.353  0.798  -0.281   0.285   0.171   0.242
  1.929  2.215 -0.039  1.738  0.798  -0.174   0.374  -0.019   0.318
  1.927  2.205 -0.023  4.501  0.799   0.953   0.400  -0.312   0.340
  1.924  2.205 -0.058  5.003  0.800  -0.236   0.361  -0.294   0.307
  1.926  2.229 -0.059  5.473  0.797  -0.334   0.372  -0.299   0.316
  1.929  2.171 -0.009  5.989  0.801  -0.399   0.367   0.230   0.312
  1.925  2.150  0.221  0.236  0.805  -0.508   0.342  -0.313   0.291
  1.926  2.237  0.252  0.760  0.798   0.000   0.574   0.192   0.488
  1.930  2.177  0.218  1.361  0.800  -0.073   0.345   0.212   0.293
  1.930  2.185  0.207  1.832  0.800   0.244   0.321  -0.540   0.273
  1.921  2.377  0.240  2.197  0.786   1.378   1.027  -1.266   0.873
  1.930  2.197  0.230  4.055  0.800   0.000   0.663  -0.059   0.564
  1.926  2.231  0.219  4.495  0.797  -0.367   0.289   0.006   0.246
  1.924  2.170  0.198  4.996  0.803  -0.513   0.336  -0.156   0.285
  1.925  2.217  0.243  5.538  0.798   0.009   0.401  -0.327   0.341
  1.931  2.202  0.244  6.014  0.798  -0.271   0.277  -0.104   0.235
  1.932  2.195  0.467  0.191  0.799   0.467   0.306  -0.005   0.260
  1.934  2.195  0.477  0.792  0.798   0.715   0.369  -0.455   0.314
  1.928  2.187  0.486  1.294  0.801   0.171   0.364  -0.486   0.310
  1.932  2.240  0.482  1.811  0.795  -0.164   0.457  -0.695   0.388
  1.930  2.173  0.507  2.295  0.803   0.390   0.503  -0.529   0.428
  1.931  2.196  0.488  4.002  0.798  -0.023   0.516   0.698   0.439
  1.931  2.191  0.476  4.448  0.800   0.459   0.303   0.461   0.258
  1.931  2.176  0.481  4.991  0.801   0.575   0.424   0.262   0.361
  1.929  2.237  0.492  5.461  0.796   0.194   0.374  -0.520   0.318
  1.930  2.181  0.463  6.077  0.801   0.489   0.275  -0.111   0.233
  1.933  2.225  0.737  0.304  0.796   0.450   0.414   0.319   0.352
  1.929  2.204  0.738  0.770  0.799   0.253   0.276   0.119   0.235
  1.932  2.164  0.749  1.313  0.802   0.614   0.233  -0.316   0.198
  1.930  2.208  0.737  1.823  0.798   0.263   0.248  -0.168   0.211
  1.937  2.202  0.735  2.313  0.797   0.816   0.304   0.360   0.258
  1.933  2.226  0.730  4.021  0.796   0.313   0.302  -0.441   0.257
  1.927  2.207  0.741  4.454  0.799   0.262   0.233  -0.250   0.198
  1.929  2.221  0.751  4.980  0.797   0.387   0.271  -0.107   0.231
  1.929  2.220  0.737  5.520  0.797   0.327   0.274   0.119   0.233
  1.927  2.241  0.716  6.015  0.796   0.902   0.315   0.482   0.268
  1.931  2.236  0.935  0.282  0.795   0.565   0.303   0.397   0.258
  1.930  2.227  0.931  0.827  0.796   0.384   0.298  -0.509   0.253
  1.932  2.209  0.925  1.330  0.798   0.565   0.243  -0.111   0.206
  1.927  2.220  0.936  1.783  0.797   0.648   0.242   0.078   0.206
  1.932  2.167  0.909  2.266  0.801  -0.367   0.666  -0.105   0.566
  1.931  2.192  0.916  4.019  0.800   0.664   0.415   0.152   0.353
  1.930  2.206  0.914  4.443  0.798   0.598   0.263  -0.062   0.224
  1.930  2.197  0.926  4.989  0.799   0.363   0.286  -0.180   0.243
  1.934  2.204  0.930  5.480  0.797   0.472   0.270   0.021   0.229
  1.929  2.231  0.927  5.984  0.796   0.436   0.320   0.076   0.272
  1.933  2.906 -0.327  0.288  0.726   1.176   0.831  -0.061   0.707
  1.928  2.767 -0.370  0.783  0.740  -0.199   0.515  -1.461   0.438
  1.931  2.772 -0.316  1.312  0.739   0.530   0.542  -0.528   0.461
  1.934  2.790 -0.341  5.010  0.737   0.152   0.523   0.620   0.445
  1.926  2.765 -0.327  5.519  0.742  -0.695   0.432   0.994   0.367
  1.924  2.883 -0.045  0.307  0.730  -0.772   0.599  -0.505   0.509
  1.928  2.753 -0.060  0.820  0.744  -0.476   0.392  -0.689   0.333
  1.929  2.749 -0.039  1.355  0.743   0.158   0.287  -0.049   0.244
  1.927  2.769 -0.024  1.765  0.742  -0.443   0.377   0.291   0.320
  1.920  2.856 -0.012  2.172  0.737   0.323   0.855   0.225   0.727
  1.926  2.879  0.022  4.120  0.732   0.754   0.924  -0.719   0.785
  1.931  2.822 -0.052  4.473  0.733  -0.560   0.343  -0.480   0.292
  1.927  2.797 -0.025  4.938  0.738  -0.322   0.348  -0.206   0.296
  1.929  2.785 -0.042  5.485  0.740  -0.108   0.375   0.327   0.319
  1.926  2.755 -0.021  5.994  0.743   0.000   0.515   0.130   0.438
  1.927  2.761  0.252  0.203  0.742  -0.159   0.426   0.326   0.362
  1.934  2.792  0.241  0.754  0.735  -0.044   0.452  -0.901   0.384
  1.929  2.762  0.209  1.333  0.742  -0.128   0.278   0.444   0.236
  1.930  2.798  0.206  1.816  0.737   0.072   0.301  -0.276   0.256
  1.933  2.858  0.226  4.027  0.731   1.140   0.806  -0.059   0.685
  1.928  2.806  0.222  4.430  0.737  -0.168   0.354   0.068   0.301
  1.928  2.766  0.235  4.948  0.742  -0.146   0.285   0.270   0.243
  1.927  2.781  0.226  5.529  0.740  -0.005   0.439  -0.085   0.373
  1.925  2.762  0.237  6.022  0.744   0.216   0.310   0.094   0.264
  1.933  2.799  0.455  0.190  0.736   0.007   0.274   0.147   0.233
  1.929  2.725  0.498  0.754  0.745   0.444   0.345  -0.351   0.293
  1.931  2.743  0.476  1.341  0.743   0.154   0.347   0.121   0.295
  1.931  2.812  0.481  1.791  0.736   0.633   0.337   0.011   0.287
  1.932  2.725  0.489  2.314  0.746  -1.188   0.840  -0.582   0.714
  1.927  2.830  0.483  4.078  0.734   0.405   0.705   0.632   0.599
  1.932  2.803  0.486  4.471  0.736   0.737   0.324   0.657   0.275
  1.928  2.810  0.463  4.976  0.737   0.497   0.334   0.356   0.284
  1.931  2.795  0.497  5.490  0.738   0.616   0.361  -0.108   0.307
  1.930  2.788  0.479  6.026  0.739   0.156   0.315  -0.013   0.268
  1.930  2.822  0.735  0.264  0.735   0.606   0.266  -0.267   0.226
  1.928  2.790  0.745  0.762  0.737   0.676   0.286  -0.126   0.243
  1.931  2.762  0.750  1.317  0.741   0.408   0.252  -0.226   0.214
  1.929  2.780  0.737  1.824  0.739   0.946   0.264  -0.273   0.225
  1.932  2.787  0.733  2.239  0.737   0.267   0.339   0.089   0.288
  1.926  2.737  0.738  4.056  0.745   0.559   0.322  -0.061   0.274
  1.932  2.782  0.746  4.439  0.738   0.186   0.234   0.276   0.199
  1.930  2.788  0.754  4.954  0.739   0.098   0.305   0.065   0.259
  1.929  2.759  0.728  5.518  0.741   0.160   0.241   0.353   0.205
  1.930  2.775  0.742  5.989  0.740   0.837   0.253   0.155   0.215
  1.929  2.839  0.930  0.270  0.732   0.644   0.328   0.015   0.279
  1.929  2.777  0.928  0.801  0.741  -0.079   0.324  -0.225   0.276
  1.925  2.840  0.927  1.324  0.734   0.742   0.277   0.433   0.235
  1.929  2.755  0.918  1.799  0.743   0.338   0.301  -0.481   0.256
  1.930  2.653  0.916  2.205  0.755   0.315   0.944   0.203   0.802
  1.928  2.760  0.902  4.087  0.743   0.435   0.474  -0.062   0.403
  1.931  2.790  0.908  4.461  0.738   0.268   0.415  -0.513   0.353
  1.931  2.747  0.927  4.955  0.742   1.081   0.369  -0.227   0.314
  1.929  2.854  0.928  5.517  0.730   0.486   0.310   0.081   0.263
  1.932  2.816  0.926  5.994  0.734   0.950   0.293   0.063   0.249
  1.930  3.663 -0.464  0.819  0.638  -1.600   0.980  -0.762   0.833
  1.938  3.688 -0.052  0.341  0.621   1.489   1.110  -1.498   0.943
  1.920  3.774 -0.012  0.748  0.626  -2.356   0.891  -1.535   0.757
  1.929  4.013 -0.031  1.388  0.593   0.949   0.671  -0.465   0.571
  1.926  3.870  0.000  1.774  0.610   0.398   0.434  -0.168   0.369
  1.928  3.599 -0.032  4.478  0.644  -0.006   0.517  -0.518   0.440
  1.929  3.766 -0.070  4.993  0.624  -0.262   0.785   1.544   0.668
  1.938  3.652 -0.032  5.441  0.633  -0.528   0.565  -0.084   0.480
  1.928  3.988 -0.067  5.953  0.591  -1.027   0.438  -0.387   0.372
  1.928  3.626  0.248  0.242  0.639   0.514   0.472   0.538   0.401
  1.933  3.555  0.242  0.856  0.650  -1.550   0.734   0.131   0.624
  1.933  3.741  0.219  1.320  0.623   0.563   0.443  -0.569   0.376
  1.930  3.643  0.211  1.815  0.638   0.378   0.446   0.408   0.379
  1.930  3.565  0.234  4.945  0.646   0.987   0.792   0.342   0.673
  1.925  3.893  0.179  5.506  0.605   0.286   0.626  -0.386   0.532
  1.927  3.810  0.249  5.998  0.617   0.464   0.384   0.434   0.326
  1.928  3.838  0.452  0.227  0.613   0.747   0.394  -0.041   0.335
  1.929  3.761  0.487  0.707  0.619   0.765   0.505  -0.351   0.429
  1.936  3.684  0.498  1.374  0.630   0.984   0.431  -0.016   0.366
  1.933  3.640  0.481  1.793  0.635   0.504   0.566   0.262   0.481
  1.937  3.644  0.484  2.254  0.636   0.516   1.154  -1.422   0.981
  1.927  3.800  0.474  4.391  0.615   0.019   0.780  -0.543   0.663
  1.932  3.740  0.498  4.954  0.621  -0.415   0.718   0.230   0.610
  1.935  3.905  0.474  5.509  0.602   0.286   0.539  -0.034   0.458
  1.928  3.797  0.463  6.026  0.618   0.805   0.328   0.053   0.279
  1.934  3.667  0.730  0.263  0.631   0.265   0.304   0.064   0.259
  1.926  3.956  0.756  0.746  0.597   0.744   0.367  -0.061   0.312
  1.930  3.755  0.728  1.323  0.623   0.444   0.392  -0.307   0.333
  1.927  3.657  0.766  1.837  0.635   0.140   0.516   0.982   0.438
  1.926  3.716  0.710  2.218  0.632  -1.921   0.832   0.346   0.707
  1.930  3.604  0.732  4.026  0.645   2.357   0.869  -0.762   0.738
  1.934  3.632  0.723  4.399  0.637  -0.730   0.526  -0.279   0.447
  1.926  3.706  0.745  4.994  0.630   0.511   0.495   0.613   0.421
  1.929  3.842  0.746  5.507  0.611   0.795   0.342   0.062   0.291
  1.931  3.827  0.762  6.017  0.612   0.831   0.322  -0.323   0.274
  1.931  3.819  0.918  0.290  0.612   0.920   0.337   0.567   0.286
  1.930  3.833  0.931  0.799  0.611   0.006   0.371   0.091   0.316
  1.930  3.669  0.922  1.330  0.633  -0.096   0.511   0.055   0.434
  1.926  3.819  0.912  1.816  0.617   1.391   0.475  -0.252   0.404
  1.925  3.688  0.917  4.447  0.634  -0.102   0.650   0.027   0.552
  1.926  3.830  0.918  4.963  0.614   1.653   0.780   0.048   0.663
  1.931  3.758  0.935  5.508  0.621   0.595   0.548  -0.680   0.466
  1.931  3.899  0.932  6.026  0.602   0.311   0.364  -0.253   0.310
  1.992  1.704 -0.362  0.762  0.828   0.851   0.851  -0.314   0.723
  1.996  1.701 -0.268  1.360  0.827   0.000   0.807  -0.513   0.686
  1.982  1.807 -0.305  5.086  0.822  -0.511   1.142  -1.407   0.970
  1.989  1.730 -0.310  5.518  0.827  -0.255   0.571  -0.289   0.485
  1.989  1.748 -0.029  0.378  0.825   0.268   0.804   1.112   0.684
  1.992  1.751 -0.034  0.776  0.824   0.993   0.585   0.062   0.497
  1.989  1.736 -0.042  1.330  0.826  -0.402   0.492   0.114   0.419
  1.989  1.730 -0.038  1.725  0.826  -0.172   0.456   0.089   0.388
  1.987  1.718 -0.029  4.477  0.828  -0.804   0.526   0.642   0.448
  1.993  1.753 -0.063  4.962  0.823  -0.223   0.453  -0.786   0.385
  1.992  1.704 -0.056  5.539  0.828  -0.882   0.561   0.399   0.477
  1.989  1.764 -0.029  5.951  0.823  -0.804   0.696  -0.767   0.592
  1.993  1.741  0.250  0.239  0.824   0.879   0.547   0.048   0.465
  1.992  1.723  0.236  0.868  0.826  -0.089   0.461   0.021   0.392
  1.996  1.731  0.223  1.317  0.824   0.287   0.343   0.283   0.292
  1.985  1.724  0.196  1.813  0.828  -0.341   0.638  -0.360   0.542
  2.003  1.797  0.256  2.348  0.816  -0.795   0.795  -0.294   0.676
  1.988  1.785  0.254  4.039  0.822  -0.398   0.689   1.332   0.586
  1.994  1.772  0.217  4.490  0.821   0.226   0.400   0.846   0.340
  1.988  1.748  0.211  4.890  0.825   0.045   0.487   0.129   0.414
  2.000  1.708  0.204  5.470  0.825   0.159   0.616  -0.480   0.524
  1.990  1.722  0.244  6.024  0.827  -0.068   0.403  -0.002   0.343
  2.001  1.756  0.432  0.251  0.821   1.300   0.595  -0.190   0.506
  1.999  1.738  0.472  0.852  0.823  -0.736   0.549   0.582   0.467
  1.991  1.714  0.503  1.316  0.828   0.711   0.339  -0.007   0.288
  1.990  1.706  0.457  1.795  0.828   0.622   0.373  -0.360   0.317
  1.999  1.766  0.496  2.307  0.820   0.171   0.438   0.235   0.372
  1.993  1.712  0.505  3.953  0.827   0.355   0.467   0.161   0.397
  1.993  1.744  0.495  4.479  0.824   0.546   0.350   0.477   0.297
  1.991  1.731  0.493  4.991  0.826   0.353   0.401   0.643   0.341
  1.994  1.768  0.463  5.541  0.821  -0.164   0.634   0.653   0.539
  1.999  1.778  0.480  6.103  0.819  -0.491   0.634  -1.067   0.539
  2.003  1.733  0.672  0.155  0.822   0.525   0.830  -0.527   0.706
  1.991  1.754  0.753  0.847  0.824   0.000   0.479   0.239   0.407
  1.994  1.740  0.737  1.295  0.824   0.156   0.249  -0.556   0.211
  1.995  1.732  0.734  1.847  0.824   0.173   0.273   0.065   0.232
  1.995  1.729  0.722  2.338  0.825   0.659   0.280   0.086   0.238
  2.002  1.718  0.745  2.817  0.824  -0.103   0.521  -0.343   0.443
  1.998  1.712  0.757  3.511  0.825   0.874   0.464  -0.601   0.395
  1.998  1.729  0.735  3.949  0.824   0.315   0.371   0.024   0.316
  1.993  1.738  0.756  4.423  0.824   0.429   0.250  -0.218   0.213
  1.996  1.741  0.724  4.960  0.824   0.638   0.310   0.212   0.263
  2.002  1.759  0.754  5.437  0.820   0.350   0.479   1.158   0.407
  1.996  1.740  0.725  6.042  0.824   1.010   0.728  -0.598   0.619
  1.991  1.740  0.951  0.311  0.825   0.774   0.494   0.605   0.420
  1.997  1.735  0.933  0.816  0.824   0.690   0.330   0.330   0.280
  1.993  1.724  0.941  1.301  0.826   0.133   0.269   0.222   0.229
  1.995  1.712  0.917  1.843  0.826   0.676   0.346   0.233   0.294
  1.996  1.704  0.907  2.288  0.827   0.408   0.353   0.256   0.300
  2.017  1.630  0.890  3.519  0.827  -0.946   1.159   0.755   0.985
  1.992  1.742  0.907  4.003  0.824  -0.054   0.331   0.591   0.282
  1.995  1.747  0.921  4.416  0.823   0.064   0.285   0.243   0.242
  1.996  1.732  0.935  4.983  0.824   0.115   0.330   0.079   0.281
  1.995  1.719  0.940  5.446  0.826  -0.250   0.344  -0.439   0.293
  1.991  1.769  0.937  6.044  0.822  -0.275   0.510   0.007   0.433
  1.992  2.153 -0.445  0.240  0.786  -1.465   1.092   0.365   0.928
  1.993  2.173 -0.369  0.711  0.780   0.745   0.568   0.126   0.483
  1.985  2.099 -0.283  1.325  0.793  -0.976   0.772  -0.063   0.656
  1.989  2.215 -0.328  5.020  0.779  -0.688   0.673  -0.736   0.572
  1.994  2.200 -0.341  5.479  0.778   0.548   0.546  -0.423   0.464
  1.995  2.126 -0.361  5.950  0.787  -0.349   0.923   2.075   0.784
  1.995  2.109 -0.008  0.382  0.786  -0.933   0.601  -0.364   0.511
  1.984  2.196 -0.054  0.793  0.782  -0.369   0.463   0.084   0.394
  1.994  2.142 -0.023  1.342  0.784   0.139   0.292  -0.275   0.248
  1.993  2.118 -0.032  1.792  0.788   0.482   0.347   0.312   0.295
  1.992  2.165 -0.023  4.516  0.783   0.116   0.474   0.159   0.403
  1.999  2.103 -0.036  4.953  0.789   0.606   0.389  -0.228   0.331
  1.995  2.146 -0.026  5.505  0.784   0.058   0.380   0.292   0.323
  1.992  2.133 -0.004  5.963  0.785   0.652   0.728   0.481   0.619
  1.988  2.142  0.248  0.185  0.787  -0.176   0.445  -0.220   0.378
  1.991  2.098  0.211  0.782  0.791  -0.332   0.622   0.813   0.529
  1.995  2.098  0.228  1.308  0.788  -0.008   0.308   0.246   0.262
  1.996  2.132  0.227  1.829  0.784  -0.109   0.366  -0.792   0.311
  2.008  2.161  0.228  2.242  0.780  -0.332   0.880  -0.351   0.748
  1.992  2.112  0.210  4.474  0.789   0.263   0.366   0.369   0.311
  1.993  2.111  0.221  4.950  0.788   0.390   0.353   0.489   0.300
  1.992  2.114  0.246  5.563  0.788   0.206   0.617  -0.790   0.524
  1.997  2.144  0.253  6.007  0.785  -0.056   0.387  -0.575   0.329
  1.993  2.143  0.468  0.188  0.785   0.383   0.253  -0.129   0.215
  1.990  2.140  0.487  0.822  0.787   0.143   0.390  -0.287   0.332
  1.994  2.139  0.487  1.307  0.786   0.311   0.303  -0.582   0.257
  1.997  2.096  0.495  1.801  0.788   0.826   0.322  -0.466   0.274
  1.985  2.157  0.494  2.343  0.787   0.516   0.533  -0.093   0.453
  2.001  2.125  0.485  3.967  0.785   0.627   0.385   0.963   0.327
  1.994  2.143  0.498  4.420  0.784   0.322   0.302   0.234   0.256
  1.992  2.153  0.494  4.945  0.784   0.369   0.325  -0.648   0.277
  1.992  2.099  0.511  5.476  0.788   1.003   0.450  -0.320   0.382
  1.995  2.145  0.476  6.076  0.785   0.680   0.256   0.278   0.217
  1.991  2.190  0.743  0.296  0.781   0.283   0.415  -0.051   0.353
  1.995  2.147  0.734  0.821  0.784   0.229   0.271  -0.464   0.230
  1.996  2.134  0.736  1.309  0.785   0.702   0.228  -0.080   0.194
  1.999  2.146  0.739  1.832  0.783   0.188   0.239   0.037   0.203
  1.997  2.136  0.747  2.333  0.785  -0.000   0.215   0.152   0.183
  2.000  2.024  0.692  2.668  0.796   0.520   1.163  -0.522   0.988
  2.013  2.135  0.756  3.550  0.781   0.520   0.822  -0.067   0.699
  1.995  2.089  0.744  3.991  0.790   0.249   0.335  -0.383   0.285
  1.995  2.162  0.731  4.444  0.783   0.146   0.226  -0.130   0.192
  1.996  2.118  0.723  4.941  0.787   0.149   0.251   0.042   0.213
  1.995  2.174  0.732  5.527  0.781   0.865   0.251   0.259   0.214
  1.994  2.198  0.750  5.997  0.780  -0.080   0.316  -0.462   0.268
  1.995  2.139  0.937  0.248  0.785   0.583   0.331   0.189   0.281
  1.995  2.133  0.926  0.790  0.785   1.173   0.258   0.138   0.219
  1.995  2.151  0.928  1.323  0.784   0.028   0.245  -0.117   0.208
  1.994  2.102  0.925  1.811  0.789  -0.237   0.293  -0.080   0.249
  2.000  2.115  0.905  2.285  0.787   0.008   0.324   0.126   0.276
  1.997  2.160  0.903  4.034  0.782   0.477   0.458   0.508   0.390
  1.995  2.133  0.920  4.438  0.785   1.056   0.319  -0.249   0.271
  1.995  2.141  0.936  4.988  0.785  -0.080   0.320  -0.086   0.272
  1.995  2.117  0.930  5.509  0.787   0.304   0.267   0.300   0.227
  1.995  2.124  0.927  6.001  0.787   0.560   0.268  -0.332   0.228
  1.997  2.703 -0.374  0.388  0.723  -0.814   0.706  -0.090   0.600
  1.989  2.793 -0.366  0.819  0.719   0.113   0.516   0.038   0.438
  2.000  2.608 -0.301  1.258  0.732  -0.926   0.773  -0.109   0.657
  2.001  2.729 -0.344  5.036  0.721   0.945   0.747   0.353   0.635
  2.002  2.692 -0.391  5.570  0.723  -0.805   0.630   0.318   0.535
  2.006  2.788 -0.046  0.375  0.713   0.000   0.931   1.939   0.791
  1.994  2.728 -0.052  0.761  0.722   0.601   0.537   0.672   0.456
  1.994  2.681 -0.042  1.354  0.728  -0.070   0.298   0.125   0.253
  1.995  2.713 -0.022  1.774  0.723   0.243   0.403   0.141   0.343
  1.992  2.675 -0.015  4.109  0.731   2.281   0.862   0.227   0.733
  1.990  2.695 -0.023  4.462  0.727  -0.106   0.565  -0.454   0.480
  1.989  2.662 -0.029  4.941  0.730   0.161   0.384   0.179   0.326
  1.991  2.762 -0.072  5.504  0.720  -0.309   0.372  -0.012   0.316
  1.991  2.698 -0.009  5.983  0.728  -1.286   0.547  -0.542   0.465
  1.994  2.740  0.253  0.184  0.722   0.263   0.449   0.307   0.382
  1.992  2.793  0.213  0.763  0.715  -0.283   0.589  -0.346   0.501
  1.994  2.714  0.211  1.351  0.724  -0.189   0.354   0.017   0.301
  1.999  2.680  0.204  1.793  0.726   0.393   0.408  -0.407   0.347
  1.998  2.707  0.215  2.233  0.725   0.749   0.587  -0.184   0.499
  1.992  2.677  0.198  4.062  0.731   0.329   0.870   0.805   0.740
  1.992  2.708  0.234  4.435  0.725   0.053   0.359   0.024   0.305
  1.990  2.701  0.215  4.885  0.725  -0.496   0.602   1.013   0.511
  1.992  2.773  0.221  5.492  0.718  -0.121   0.513   0.418   0.436
  1.993  2.691  0.243  6.036  0.727  -0.427   0.340  -0.090   0.289
  1.995  2.718  0.469  0.183  0.724   0.460   0.246   0.212   0.209
  2.001  2.674  0.489  0.788  0.726   0.327   0.385  -0.041   0.327
  1.999  2.700  0.474  1.332  0.723  -0.075   0.323  -0.439   0.275
  1.997  2.710  0.486  1.803  0.724   0.496   0.364  -0.472   0.310
  1.992  2.654  0.504  2.281  0.731   0.907   0.471  -1.049   0.400
  1.992  2.706  0.492  4.038  0.726   0.613   0.499   0.110   0.424
  1.996  2.697  0.489  4.462  0.724   0.417   0.297   0.289   0.252
  1.987  2.756  0.480  5.017  0.722   0.436   0.384  -0.456   0.327
  1.995  2.718  0.504  5.514  0.723   0.905   0.364   0.252   0.309
  1.997  2.695  0.479  6.072  0.725   0.577   0.237   0.034   0.202
  1.996  2.734  0.751  0.299  0.720   1.015   0.242  -0.012   0.206
  1.999  2.698  0.731  0.801  0.723   0.277   0.274  -0.077   0.233
  1.996  2.723  0.725  1.317  0.722   0.485   0.247  -0.183   0.210
  1.994  2.703  0.744  1.808  0.724   0.428   0.257  -0.489   0.219
  1.996  2.669  0.724  2.295  0.728   0.161   0.267   0.068   0.227
  1.998  2.700  0.733  4.017  0.724   0.090   0.359  -0.565   0.305
  1.994  2.667  0.741  4.433  0.729   0.153   0.234   0.046   0.199
  1.997  2.688  0.744  4.966  0.725   0.453   0.257  -0.180   0.219
  1.998  2.681  0.738  5.518  0.725   0.821   0.213   0.236   0.181
  1.998  2.694  0.747  5.984  0.725   0.107   0.238  -0.077   0.202
  1.995  2.707  0.924  0.266  0.723   0.297   0.264  -0.277   0.224
  1.995  2.703  0.921  0.763  0.725   0.860   0.298  -0.123   0.253
  1.992  2.712  0.924  1.290  0.725   0.210   0.262   0.199   0.223
  1.991  2.703  0.934  1.843  0.727   0.046   0.308   0.001   0.261
  1.995  2.648  0.883  2.259  0.733   0.480   0.831   0.766   0.707
  1.998  2.644  0.900  4.055  0.731  -0.489   0.547   0.182   0.465
  1.995  2.663  0.913  4.484  0.729   0.819   0.269  -0.135   0.228
  1.998  2.723  0.917  4.948  0.722   0.707   0.295  -0.338   0.251
  1.997  2.678  0.931  5.497  0.727   0.557   0.278   0.102   0.237
  1.996  2.699  0.918  6.001  0.724   0.211   0.258   0.088   0.219
  1.988  3.708 -0.316  0.768  0.607  -0.797   0.977  -0.062   0.830
  1.993  3.453 -0.367  1.364  0.633   0.235   0.749  -0.312   0.637
  1.989  3.521 -0.382  5.521  0.626  -0.169   0.685   0.404   0.582
  1.996  3.686  0.011  0.311  0.602   0.384   0.646   0.215   0.549
  1.982  3.585 -0.097  0.813  0.616  -1.887   0.889  -1.862   0.756
  1.998  3.739 -0.070  1.332  0.596  -0.015   0.453   0.072   0.385
  1.993  3.708 -0.036  1.785  0.605   0.473   1.058  -2.133   0.899
  1.992  3.842 -0.043  4.494  0.586  -0.696   0.574   0.548   0.488
  1.988  3.601 -0.035  5.016  0.616  -0.179   0.671  -0.255   0.571
  1.989  3.525  0.001  5.432  0.630  -0.591   0.837  -0.579   0.711
  2.004  3.706 -0.034  5.912  0.595   0.179   0.671   0.087   0.571
  1.998  3.814  0.265  0.248  0.587   0.222   0.738   0.132   0.627
  1.990  3.565  0.218  0.775  0.620   0.843   0.647   0.930   0.550
  1.996  3.599  0.252  1.334  0.615   0.516   0.454   0.399   0.386
  2.001  3.726  0.203  1.787  0.588   0.000   0.933   0.444   0.793
  2.010  3.593  0.286  4.031  0.613  -0.489   1.094  -0.492   0.930
  1.992  3.754  0.221  4.432  0.600  -0.177   0.567  -0.207   0.482
  1.989  3.692  0.196  4.967  0.609   0.000   0.745   0.485   0.633
  1.998  3.705  0.221  5.452  0.599  -0.290   0.631  -0.665   0.537
  1.995  3.795  0.235  6.054  0.591   0.750   0.469   0.657   0.399
  1.996  3.666  0.483  0.220  0.606   0.772   0.380   0.367   0.323
  1.993  3.594  0.512  0.821  0.614   0.437   0.466   0.490   0.396
  2.001  3.623  0.508  1.290  0.609  -0.245   0.480  -0.315   0.408
  1.999  3.679  0.452  1.712  0.595   0.000   1.152  -0.166   0.979
  1.999  3.503  0.524  4.085  0.629   1.757   0.786   0.263   0.668
  1.998  3.613  0.506  4.436  0.609   0.324   0.639   0.166   0.543
  1.996  3.756  0.504  4.957  0.593   0.132   0.587   0.014   0.499
  1.991  3.661  0.497  5.532  0.608   0.577   0.495  -0.118   0.420
  1.991  3.605  0.459  6.050  0.617   0.724   0.355   0.553   0.302
  1.996  3.688  0.745  0.244  0.601   0.705   0.280   0.054   0.238
  1.995  3.774  0.743  0.764  0.588   0.684   0.326  -0.065   0.277
  1.993  3.683  0.756  1.288  0.603  -0.305   0.409   0.269   0.348
  1.997  3.597  0.758  1.798  0.613  -0.224   0.530  -0.530   0.451
  1.987  3.515  0.754  2.234  0.632   0.372   0.638   0.028   0.542
  2.000  3.357  0.711  4.047  0.645   1.112   0.756  -0.437   0.642
  1.995  3.634  0.746  4.444  0.609   0.421   0.300  -0.014   0.255
  1.993  3.611  0.747  4.984  0.613   1.122   0.462   0.125   0.393
  1.994  3.762  0.747  5.522  0.591   0.143   0.299   0.389   0.254
  1.991  3.717  0.749  5.978  0.601   0.260   0.275   0.304   0.233
  1.997  3.709  0.926  0.235  0.598   1.019   0.284   0.186   0.241
  2.001  3.781  0.914  0.806  0.585   0.285   0.333   0.080   0.283
  1.994  3.807  0.920  1.252  0.586   0.503   0.376  -0.718   0.319
  1.994  3.557  0.908  1.775  0.622   0.440   0.496   0.276   0.422
  1.994  3.492  0.892  2.186  0.633  -0.659   1.473   0.492   1.252
  1.996  3.643  0.906  4.479  0.609   0.879   0.620  -0.727   0.527
  1.996  3.558  0.923  4.978  0.619   0.831   0.612   0.064   0.520
  1.987  3.692  0.929  5.538  0.607   0.858   0.416   0.027   0.354
  1.994  3.765  0.920  6.016  0.592   0.586   0.302  -0.156   0.257
  2.064  1.719 -0.317  0.698  0.805   0.361   0.956  -1.015   0.813
  2.061  1.724 -0.282  1.224  0.806  -1.084   0.956  -0.382   0.813
  2.076  1.665 -0.274  4.909  0.807   0.000   1.033   0.673   0.878
  2.065  1.697 -0.273  5.499  0.807   0.000   1.033   1.412   0.878
  2.052  1.695 -0.044  0.903  0.811   0.187   0.675  -1.537   0.573
  2.069  1.684 -0.045  1.338  0.807   0.059   0.412   0.379   0.350
  2.065  1.652 -0.017  1.753  0.811  -0.405   0.702  -0.418   0.597
  2.079  1.635 -0.013  4.517  0.809   0.000   0.573   0.174   0.487
  2.070  1.673 -0.040  4.964  0.808   0.288   0.470  -0.287   0.400
  2.075  1.661 -0.056  5.501  0.807   0.173   0.458  -0.360   0.390
  2.067  1.649  0.008  5.948  0.811   0.811   0.702  -1.128   0.597
  2.067  1.677  0.242  0.299  0.808   1.815   0.856   0.467   0.727
  2.061  1.708  0.189  0.847  0.807  -0.558   0.671  -0.225   0.570
  2.070  1.674  0.225  1.337  0.808   0.065   0.396   0.064   0.336
  2.078  1.666  0.182  1.902  0.806   1.100   0.730  -0.640   0.620
  2.077  1.600  0.246  2.401  0.813  -1.100   0.730   0.130   0.620
  2.086  1.647  0.249  4.041  0.805  -0.346   0.915   0.240   0.777
  2.060  1.685  0.221  4.379  0.809   0.346   0.647   0.240   0.550
  2.070  1.641  0.236  4.882  0.811   0.996   0.642   0.435   0.546
  2.050  1.622  0.225  5.548  0.819  -1.452   1.082  -1.334   0.920
  2.062  1.628  0.231  5.997  0.814   0.302   0.605   0.203   0.514
  2.066  1.682  0.425  0.196  0.806   0.290   0.603   0.409   0.512
  2.071  1.657  0.513  0.882  0.809  -0.358   0.670   0.249   0.570
  2.067  1.660  0.506  1.332  0.809   0.096   0.315  -0.209   0.268
  2.077  1.668  0.481  1.819  0.806   0.050   0.386  -0.414   0.328
  2.075  1.674  0.485  2.358  0.806  -0.172   0.369  -0.709   0.314
  2.063  1.632  0.537  2.750  0.814   0.358   0.948  -1.006   0.805
  2.070  1.623  0.543  3.517  0.812  -0.442   0.608   0.065   0.517
  2.073  1.671  0.506  3.878  0.807   0.550   0.377   0.441   0.321
  2.070  1.666  0.505  4.454  0.809   0.442   0.354   0.367   0.301
  2.069  1.680  0.497  4.972  0.808   0.553   0.465  -0.325   0.395
  2.073  1.659  0.452  5.513  0.808   0.000   0.512  -0.248   0.435
  2.078  1.681  0.446  6.033  0.804  -0.132   0.575  -0.642   0.489
  2.060  1.718  0.732  0.918  0.806   0.279   0.501  -0.640   0.426
  2.065  1.676  0.746  1.296  0.809   0.063   0.246  -0.086   0.209
  2.073  1.664  0.749  1.828  0.808   0.658   0.260  -0.242   0.221
  2.068  1.670  0.742  2.348  0.808   0.407   0.227  -0.343   0.193
  2.074  1.609  0.713  2.900  0.813   0.594   0.363   0.173   0.308
  2.077  1.642  0.734  3.492  0.808   0.461   0.317   0.037   0.270
  2.070  1.672  0.731  3.895  0.808  -0.142   0.295   0.073   0.251
  2.073  1.680  0.751  4.458  0.806   0.402   0.259  -0.497   0.220
  2.071  1.644  0.735  4.934  0.810   0.210   0.260   0.325   0.221
  2.061  1.732  0.717  5.449  0.805  -0.291   0.480   0.371   0.408
  2.065  1.631  0.768  6.022  0.813   0.207   0.748   0.112   0.636
  2.071  1.698  0.962  0.290  0.805   0.000   0.575  -0.273   0.489
  2.064  1.676  0.936  0.819  0.809   0.602   0.343  -0.251   0.292
  2.068  1.648  0.924  1.283  0.810  -0.129   0.288  -0.258   0.244
  2.076  1.667  0.924  1.862  0.806   0.466   0.282  -0.029   0.239
  2.069  1.694  0.914  2.317  0.806   0.630   0.309  -0.148   0.263
  2.079  1.571  0.903  2.894  0.814   0.326   0.977  -0.361   0.830
  2.073  1.626  0.888  3.498  0.811  -0.733   0.598  -0.076   0.508
  2.073  1.642  0.916  3.947  0.810   0.364   0.349   0.524   0.297
  2.063  1.680  0.917  4.441  0.809   0.225   0.306   0.003   0.260
  2.069  1.675  0.928  4.975  0.808   0.463   0.336   0.127   0.286
  2.069  1.674  0.942  5.497  0.808   0.698   0.369   0.128   0.314
  2.070  1.654  0.949  6.011  0.809   1.022   0.447  -0.374   0.380
  2.051  2.010 -0.311  0.405  0.781  -0.490   1.097   0.366   0.932
  2.069  1.987 -0.408  0.679  0.777   1.752   0.927  -0.370   0.788
  2.081  2.005 -0.285  5.024  0.771  -2.452   1.097  -1.352   0.932
  2.079  2.052 -0.348  5.437  0.767   0.817   0.708  -1.137   0.602
  2.061  2.002  0.057  0.335  0.778  -1.406   1.048  -2.113   0.891
  2.063  2.102 -0.054  0.775  0.765  -0.380   0.551   0.467   0.468
  2.065  2.048 -0.043  1.321  0.771   0.170   0.368  -0.256   0.313
  2.064  2.086  0.002  1.828  0.766   0.019   0.472   0.070   0.402
  2.075  2.051 -0.040  4.491  0.767  -0.379   0.414   0.369   0.352
  2.066  2.022 -0.077  4.975  0.775   0.224   0.481   0.115   0.409
  2.063  2.085 -0.053  5.495  0.768   0.471   0.425   0.742   0.361
  2.074  2.075 -0.000  5.884  0.766   1.953   0.676   0.966   0.575
  2.070  2.043  0.231  0.272  0.769  -0.005   0.410   0.010   0.349
  2.069  2.065  0.236  0.799  0.767   0.317   0.601   0.188   0.511
  2.067  2.041  0.227  1.327  0.771   0.059   0.355  -0.122   0.302
  2.065  2.033  0.225  1.724  0.774   0.274   0.431  -0.504   0.366
  2.064  2.038  0.231  2.337  0.773  -0.262   0.785  -1.206   0.667
  2.066  2.036  0.197  4.006  0.773   0.471   0.745   1.177   0.633
  2.071  2.042  0.228  4.450  0.769  -0.980   0.384   0.069   0.327
  2.071  2.061  0.240  4.954  0.767   0.407   0.497   0.567   0.423
  2.078  2.051  0.202  5.507  0.767  -0.693   0.571   0.061   0.485
  2.069  2.060  0.236  6.009  0.768  -0.096   0.445   0.577   0.379
  2.067  2.074  0.485  0.178  0.768   0.000   0.317   0.340   0.269
  2.067  2.073  0.496  0.822  0.768   1.200   0.372  -0.294   0.316
  2.070  2.059  0.490  1.309  0.768   0.607   0.318   0.398   0.270
  2.067  2.044  0.491  1.798  0.771   0.533   0.333  -0.222   0.283
  2.071  2.050  0.484  2.382  0.770   0.046   0.381  -0.575   0.323
  2.081  1.975  0.506  2.666  0.774   0.819   1.003   0.654   0.852
  2.075  2.018  0.484  3.942  0.771   0.455   0.335   0.024   0.284
  2.070  2.037  0.503  4.484  0.770   0.353   0.248   0.212   0.211
  2.062  2.042  0.499  4.929  0.772   0.286   0.382   0.641   0.325
  2.076  2.041  0.517  5.497  0.768   0.525   0.436   0.110   0.370
  2.071  2.083  0.488  6.083  0.765   0.276   0.291   0.033   0.247
  2.070  2.069  0.744  0.203  0.768  -0.140   0.610  -0.682   0.519
  2.070  2.056  0.744  0.821  0.768   0.566   0.253  -0.048   0.215
  2.070  2.042  0.730  1.293  0.770   0.094   0.235  -0.079   0.200
  2.071  2.058  0.735  1.827  0.768   0.220   0.232  -0.138   0.197
  2.072  2.039  0.736  2.330  0.769   0.132   0.195  -0.581   0.166
  2.074  1.983  0.735  2.772  0.776   0.455   0.456   0.269   0.388
  2.079  2.014  0.743  3.517  0.771   0.007   0.371   0.221   0.315
  2.073  2.051  0.727  3.944  0.768   0.314   0.251  -0.063   0.214
  2.068  2.058  0.746  4.470  0.769   0.493   0.189   0.080   0.161
  2.072  2.046  0.737  4.978  0.769   0.126   0.236   0.271   0.201
  2.067  2.076  0.728  5.464  0.767   0.386   0.265   0.113   0.225
  2.064  2.085  0.724  6.002  0.767  -0.063   0.335   0.041   0.285
  2.067  2.104  0.949  0.278  0.765   0.005   0.367   0.218   0.312
  2.070  2.050  0.935  0.792  0.768   0.682   0.269  -0.082   0.229
  2.066  2.053  0.931  1.295  0.770   0.092   0.242   0.274   0.206
  2.069  2.057  0.923  1.855  0.769   0.454   0.266  -0.202   0.226
  2.071  2.053  0.901  2.318  0.769   0.891   0.306  -0.064   0.260
  2.080  2.027  0.878  3.517  0.769   1.456   1.029   0.562   0.875
  2.074  2.042  0.914  4.002  0.769   0.403   0.303   0.222   0.257
  2.069  2.060  0.919  4.459  0.768   0.132   0.314   0.608   0.267
  2.067  2.063  0.928  4.968  0.769   0.327   0.254  -0.208   0.216
  2.068  2.040  0.930  5.508  0.770  -0.041   0.293  -0.301   0.249
  2.068  2.084  0.927  6.034  0.766   0.321   0.296  -0.519   0.251
  2.059  2.737 -0.360  0.754  0.698  -0.472   0.746  -0.887   0.634
  2.067  2.618 -0.313  1.229  0.709  -1.415   1.054   1.178   0.896
  2.069  2.791 -0.242  1.909  0.688  -0.472   1.054  -1.300   0.896
  2.063  2.678 -0.373  5.036  0.700   0.707   0.736   0.112   0.626
  2.074  2.607 -0.444  5.478  0.705   0.203   0.624   1.197   0.531
  2.066  2.644 -0.016  0.331  0.706   0.917   0.725  -0.059   0.616
  2.062  2.555 -0.099  0.760  0.715  -0.713   0.490   0.188   0.416
  2.057  2.556 -0.043  1.364  0.720  -1.255   0.517  -0.888   0.439
  2.064  2.578 -0.052  1.769  0.713  -0.557   0.458   0.029   0.389
  2.068  2.637 -0.032  4.477  0.703  -0.567   0.405  -0.598   0.345
  2.071  2.587 -0.041  4.916  0.708  -0.006   0.435   0.342   0.370
  2.068  2.528 -0.066  5.501  0.716   0.113   0.509   0.205   0.433
  2.068  2.640 -0.010  5.989  0.702   0.930   0.748  -0.093   0.636
  2.070  2.587  0.234  0.262  0.710   0.137   0.514  -0.175   0.437
  2.060  2.620  0.234  0.786  0.708   0.224   0.510  -0.494   0.433
  2.068  2.597  0.256  1.351  0.709   0.349   0.416  -0.081   0.354
  2.073  2.562  0.228  1.811  0.711   0.485   0.349   0.069   0.297
  2.078  2.683  0.186  2.200  0.697   1.392   1.038  -0.466   0.882
  2.072  2.677  0.173  4.107  0.700   0.774   0.947   1.973   0.805
  2.064  2.613  0.231  4.458  0.708   0.038   0.313   0.833   0.266
  2.061  2.551  0.217  5.008  0.716  -0.175   0.388   0.435   0.330
  2.068  2.630  0.232  5.498  0.703   0.454   0.621   0.043   0.528
  2.067  2.579  0.242  6.001  0.712   0.236   0.354  -0.223   0.301
  2.071  2.581  0.484  0.163  0.710   0.592   0.225   0.054   0.191
  2.073  2.582  0.506  0.808  0.709   0.585   0.331  -0.042   0.281
  2.069  2.622  0.498  1.292  0.706   0.359   0.280   0.227   0.238
  2.075  2.567  0.476  1.803  0.710   0.198   0.277   0.056   0.235
  2.075  2.607  0.502  2.323  0.705   0.568   0.345  -0.584   0.293
  2.066  2.537  0.500  4.022  0.716  -0.438   0.411   0.247   0.349
  2.068  2.640  0.498  4.416  0.704   0.270   0.262  -0.264   0.222
  2.068  2.622  0.497  4.950  0.707   1.109   0.339   0.342   0.288
  2.070  2.577  0.513  5.530  0.710   0.201   0.323  -0.238   0.275
  2.069  2.624  0.493  6.110  0.705   0.426   0.227   0.233   0.193
  2.067  2.666  0.716  0.230  0.702   0.525   0.224   0.072   0.190
  2.071  2.613  0.747  0.790  0.705   0.501   0.197   0.000   0.167
  2.068  2.593  0.738  1.315  0.709   0.186   0.211   0.065   0.179
  2.071  2.571  0.743  1.840  0.710   0.485   0.218   0.025   0.186
  2.067  2.589  0.740  2.323  0.710   0.735   0.219  -0.124   0.186
  2.087  2.478  0.727  3.547  0.717  -0.671   0.949  -0.069   0.806
  2.068  2.580  0.727  3.963  0.710   0.328   0.280   0.168   0.238
  2.068  2.595  0.738  4.467  0.709   0.588   0.195  -0.016   0.166
  2.069  2.629  0.737  4.951  0.704   0.441   0.279  -0.103   0.237
  2.073  2.592  0.743  5.523  0.706   0.220   0.216   0.188   0.184
  2.067  2.651  0.740  6.003  0.703   0.576   0.216   0.201   0.184
  2.076  2.631  0.928  0.248  0.702   0.763   0.248  -0.169   0.211
  2.072  2.577  0.925  0.798  0.708   0.769   0.271  -0.015   0.230
  2.072  2.580  0.933  1.322  0.709   0.537   0.262  -0.066   0.222
  2.070  2.615  0.915  1.805  0.706   0.136   0.295   0.273   0.251
  2.078  2.538  0.910  2.289  0.713   0.421   0.394  -0.092   0.335
  2.069  2.571  0.908  4.045  0.711   0.439   0.475  -0.017   0.404
  2.068  2.571  0.918  4.445  0.711   0.389   0.236   0.224   0.200
  2.072  2.558  0.929  4.969  0.712   0.637   0.280  -0.063   0.238
  2.070  2.593  0.926  5.526  0.707   0.446   0.238   0.091   0.202
  2.070  2.634  0.921  5.991  0.703   0.408   0.218  -0.032   0.185
  2.066  3.606 -0.030  0.761  0.578  -0.014   0.699   1.330   0.594
  2.074  3.325 -0.007  1.311  0.618   0.336   0.890  -0.355   0.756
  2.070  3.774 -0.076  1.768  0.558   0.000   0.832  -0.061   0.707
  2.077  3.539 -0.007  4.442  0.587   0.039   0.672   0.385   0.572
  2.058  3.661 -0.038  4.936  0.574  -0.244   0.732  -0.290   0.623
  2.061  3.409 -0.020  5.410  0.613   1.009   0.890   1.412   0.756
  2.051  3.797 -0.066  5.959  0.565   0.471   1.053   2.001   0.895
  2.056  3.649  0.249  0.307  0.583   0.563   0.676   0.758   0.575
  2.066  3.517  0.249  0.749  0.590  -0.395   0.732  -2.005   0.622
  2.070  3.521  0.194  1.209  0.594   0.000   0.598   0.631   0.509
  2.068  3.464  0.207  1.810  0.602  -0.367   0.820  -0.368   0.697
  2.071  3.577  0.231  4.457  0.585   0.367   0.580   0.916   0.493
  2.067  3.602  0.240  4.929  0.583   0.684   0.598   0.374   0.509
  2.065  3.320  0.234  5.532  0.623   1.045   0.921   0.852   0.783
  2.068  3.625  0.250  6.026  0.577   0.747   0.554  -0.535   0.471
  2.070  3.477  0.500  0.187  0.596   0.884   0.333   0.254   0.283
  2.065  3.590  0.508  0.785  0.582   0.185   0.700   1.003   0.595
  2.068  3.463  0.495  1.373  0.597   1.014   0.460  -0.159   0.391
  2.079  3.539  0.491  1.811  0.585  -0.461   0.473  -0.630   0.402
  2.069  3.552  0.476  2.339  0.590   0.000   0.528  -0.885   0.449
  2.072  3.464  0.491  4.423  0.597   0.260   0.373  -0.392   0.317
  2.068  3.500  0.498  4.947  0.593  -0.492   0.477   0.313   0.406
  2.065  3.680  0.501  5.476  0.565   0.850   0.526  -0.430   0.447
  2.067  3.558  0.491  6.085  0.587   0.149   0.307  -0.102   0.261
  2.069  3.615  0.731  0.261  0.577   0.664   0.268   0.141   0.227
  2.066  3.629  0.733  0.777  0.576   0.450   0.253   0.335   0.215
  2.071  3.569  0.733  1.271  0.581   0.613   0.292   0.045   0.248
  2.072  3.516  0.742  1.803  0.591   0.401   0.355  -0.281   0.302
  2.077  3.417  0.736  2.321  0.603   0.235   0.421   0.119   0.358
  2.070  3.525  0.753  4.039  0.589   0.518   0.597   0.531   0.508
  2.070  3.504  0.748  4.430  0.593   0.386   0.326   0.260   0.277
  2.075  3.470  0.750  4.954  0.594   0.388   0.419   0.256   0.356
  2.074  3.637  0.756  5.525  0.571   0.277   0.226   0.047   0.192
  2.068  3.595  0.749  5.978  0.580   0.521   0.241  -0.057   0.205
  2.070  3.577  0.914  0.310  0.581   0.794   0.294   0.063   0.250
  2.069  3.659  0.919  0.760  0.570   0.878   0.337   0.162   0.287
  2.075  3.497  0.926  1.296  0.588   1.423   0.334   0.517   0.284
  2.074  3.558  0.919  1.791  0.582   0.297   0.556   0.641   0.473
  2.075  3.499  0.889  2.216  0.594   0.121   0.689   0.790   0.586
  2.072  3.519  0.891  4.150  0.592   1.352   1.069  -0.679   0.909
  2.077  3.488  0.918  4.460  0.590   0.823   0.477   0.254   0.405
  2.076  3.465  0.930  5.012  0.594   0.886   0.483   0.208   0.411
  2.069  3.562  0.918  5.533  0.583   0.917   0.253   0.266   0.215
  2.073  3.583  0.920  6.007  0.579   0.674   0.264  -0.055   0.225
  2.153  1.571 -0.260  1.195  0.790   0.281   0.843   0.181   0.716
  2.147  1.585 -0.355  5.549  0.791  -0.361   0.956  -1.014   0.812
  2.135  1.583 -0.043  0.259  0.795  -0.810   0.992  -1.482   0.843
  2.150  1.615 -0.051  0.808  0.787   0.000   0.769  -0.488   0.653
  2.155  1.593 -0.065  1.281  0.787   0.143   0.589   0.313   0.501
  2.148  1.599 -0.001  1.767  0.789  -0.561   0.674  -0.554   0.573
  2.148  1.614  0.030  4.475  0.787  -0.935   0.674   0.101   0.573
  2.147  1.619 -0.060  4.998  0.787   0.000   0.650  -0.367   0.552
  2.145  1.576  0.005  5.981  0.792  -0.486   1.087   0.363   0.924
  2.164  1.590  0.280  0.293  0.784   0.222   0.737   0.521   0.626
  2.152  1.584  0.235  0.808  0.789  -0.349   0.924   0.243   0.785
  2.150  1.605  0.260  1.338  0.788   0.547   0.490  -0.488   0.417
  2.149  1.626  0.240  1.854  0.786  -0.321   0.511  -0.525   0.434
  2.151  1.557  0.253  2.308  0.792   0.564   0.678  -0.557   0.576
  2.143  1.677  0.220  3.946  0.783  -0.667   0.737   0.521   0.626
  2.147  1.619  0.199  4.469  0.787   0.099   0.435   0.437   0.370
  2.162  1.537  0.208  5.085  0.790  -0.489   1.093  -1.347   0.929
  2.159  1.589  0.202  5.518  0.786  -1.833   0.864  -1.668   0.735
  2.153  1.600  0.258  5.927  0.787  -0.489   0.631   0.365   0.536
  2.158  1.638  0.475  0.179  0.782  -0.696   0.769   0.137   0.654
  2.149  1.596  0.498  0.799  0.789  -0.928   0.544  -0.878   0.462
  2.154  1.603  0.476  1.351  0.787   0.346   0.332  -0.052   0.282
  2.153  1.585  0.497  1.814  0.789   0.316   0.366  -0.506   0.312
  2.156  1.584  0.497  2.334  0.787  -0.125   0.342  -0.327   0.291
  2.163  1.587  0.510  2.857  0.785   0.793   0.567   0.197   0.482
  2.160  1.572  0.519  3.405  0.787   0.068   0.448  -0.056   0.381
  2.156  1.585  0.503  3.908  0.787   0.230   0.383   0.978   0.326
  2.155  1.597  0.495  4.477  0.787  -0.360   0.351   0.176   0.299
  2.155  1.579  0.489  4.917  0.789   0.270   0.400   0.624   0.340
  2.138  1.590  0.504  5.460  0.794  -0.196   0.708   0.106   0.602
  2.148  1.612  0.443  6.018  0.788   0.750   0.619  -0.197   0.526
  2.137  1.624  0.739  0.155  0.790  -2.084   0.982  -0.072   0.835
  2.151  1.619  0.713  0.908  0.786   0.817   0.674  -0.215   0.573
  2.154  1.590  0.727  1.314  0.788   0.372   0.231  -0.058   0.196
  2.153  1.581  0.746  1.850  0.789   0.153   0.281  -0.712   0.239
  2.157  1.596  0.730  2.334  0.786   0.493   0.234  -0.181   0.199
  2.163  1.618  0.727  2.874  0.782   0.382   0.287  -0.403   0.244
  2.151  1.587  0.743  3.436  0.789   0.093   0.321   0.096   0.273
  2.150  1.610  0.741  3.910  0.787   0.339   0.259   0.269   0.220
  2.152  1.589  0.724  4.451  0.789  -0.146   0.254   0.244   0.216
  2.157  1.596  0.739  4.944  0.786   0.323   0.272   0.214   0.231
  2.157  1.602  0.669  5.404  0.785   1.389   0.695  -0.680   0.590
  2.146  1.636  0.716  6.037  0.786   1.389   0.982  -1.897   0.835
  2.154  1.601  0.967  0.265  0.787   0.191   0.541  -1.419   0.460
  2.146  1.633  0.949  0.819  0.786   0.328   0.325  -0.299   0.276
  2.154  1.593  0.922  1.314  0.788   0.520   0.297  -0.129   0.253
  2.158  1.586  0.912  1.828  0.787  -0.377   0.358   0.252   0.304
  2.157  1.591  0.917  2.306  0.786  -0.160   0.350  -0.081   0.298
  2.156  1.581  0.906  2.874  0.788   0.787   0.517   0.151   0.440
  2.163  1.590  0.913  3.480  0.785   0.630   0.401   0.103   0.341
  2.159  1.588  0.913  3.986  0.786   0.706   0.380  -0.120   0.323
  2.156  1.591  0.918  4.420  0.787   0.464   0.331   0.123   0.281
  2.160  1.583  0.925  4.990  0.787   0.299   0.338   0.248   0.287
  2.151  1.613  0.952  5.491  0.786   0.343   0.384   0.048   0.327
  2.151  1.623  0.957  6.005  0.786   1.086   0.550   0.180   0.467
  2.154  2.020 -0.383  5.501  0.740  -0.735   0.602  -0.222   0.512
  2.154  1.983 -0.036  0.809  0.746   0.391   0.678  -0.403   0.576
  2.148  1.917 -0.008  1.370  0.754  -0.237   0.432   0.272   0.367
  2.161  1.913 -0.044  1.742  0.749  -0.204   0.669  -0.586   0.569
  2.142  1.890  0.029  2.250  0.761   2.349   1.050  -1.295   0.893
  2.163  1.944 -0.010  4.402  0.747   0.000   0.743  -0.883   0.631
  2.149  1.969 -0.058  4.923  0.748  -1.026   0.489   0.633   0.416
  2.149  1.967 -0.046  5.463  0.747  -0.227   0.546   0.120   0.464
  2.158  1.943  0.226  0.289  0.749   1.588   0.688  -0.409   0.584
  2.158  1.892  0.221  0.837  0.755   0.000   0.842   0.460   0.716
  2.150  2.000  0.227  1.344  0.745  -0.692   0.488  -0.947   0.415
  2.157  2.018  0.239  1.797  0.742   1.034   0.553  -0.226   0.470
  2.144  1.958  0.215  2.313  0.753  -0.476   0.753  -0.479   0.640
  2.163  1.925  0.255  3.977  0.747   0.605   0.611   0.164   0.519
  2.143  2.002  0.259  4.485  0.747  -0.059   0.472   0.895   0.401
  2.154  1.937  0.246  4.970  0.750   0.051   0.468  -0.030   0.398
  2.148  2.002  0.246  5.541  0.745  -0.421   0.592   0.288   0.503
  2.160  1.947  0.273  5.970  0.748   0.000   0.842  -0.061   0.716
  2.157  2.010  0.489  0.218  0.741   1.016   0.332   0.195   0.282
  2.145  1.999  0.502  0.804  0.748   0.285   0.345   0.049   0.293
  2.161  1.922  0.499  1.269  0.749   0.515   0.329  -0.001   0.280
  2.156  1.979  0.497  1.853  0.744   0.377   0.373  -0.036   0.317
  2.155  1.989  0.503  2.377  0.744   0.400   0.348  -0.742   0.295
  2.166  1.958  0.539  2.836  0.744  -1.107   0.627  -0.748   0.533
  2.155  1.987  0.538  3.538  0.746   0.717   0.474  -0.435   0.403
  2.147  1.985  0.487  3.891  0.749  -0.257   0.382   0.084   0.325
  2.156  1.962  0.489  4.485  0.746   0.434   0.248  -0.171   0.211
  2.156  1.952  0.493  4.930  0.747   0.422   0.309   0.038   0.262
  2.155  1.963  0.496  5.509  0.747   0.850   0.375  -0.320   0.319
  2.150  2.017  0.488  6.081  0.743   0.247   0.357  -0.040   0.303
  2.152  1.983  0.716  0.202  0.745   0.706   0.616   0.041   0.524
  2.146  1.984  0.723  0.841  0.748   0.625   0.256  -0.549   0.217
  2.153  1.946  0.728  1.299  0.749   0.097   0.200   0.080   0.170
  2.153  1.952  0.724  1.834  0.748   0.322   0.217  -0.225   0.185
  2.156  1.956  0.732  2.337  0.746   0.641   0.247  -0.415   0.210
  2.155  1.901  0.754  2.858  0.754   0.776   0.331   0.007   0.281
  2.155  1.958  0.743  3.447  0.746   0.453   0.290   0.286   0.247
  2.152  1.971  0.730  3.946  0.746   0.188   0.236   0.159   0.200
  2.154  1.969  0.723  4.445  0.746   0.174   0.198  -0.101   0.168
  2.153  1.949  0.729  4.953  0.748   0.254   0.237   0.301   0.202
  2.149  2.007  0.742  5.459  0.744   0.039   0.275  -0.012   0.234
  2.149  1.986  0.752  6.019  0.746  -0.081   0.432  -0.278   0.367
  2.149  1.982  0.952  0.306  0.747   0.042   0.380   0.270   0.323
  2.154  1.965  0.932  0.789  0.747   0.904   0.219  -0.139   0.186
  2.153  1.951  0.925  1.266  0.748   0.182   0.259   0.052   0.221
  2.154  1.964  0.927  1.824  0.747   0.246   0.281  -0.297   0.239
  2.153  1.971  0.913  2.314  0.746   0.204   0.315  -0.376   0.268
  2.156  1.901  0.882  2.849  0.754   0.791   0.415   0.081   0.353
  2.153  1.886  0.902  3.475  0.757   1.167   0.595   0.126   0.506
  2.158  1.948  0.916  3.973  0.747   0.082   0.353   0.628   0.300
  2.153  1.947  0.924  4.457  0.750   0.127   0.255   0.402   0.217
  2.151  1.961  0.930  4.975  0.748   0.464   0.278   0.173   0.236
  2.147  1.964  0.937  5.500  0.749   0.630   0.281  -0.305   0.239
  2.157  1.999  0.943  6.005  0.742   0.553   0.338   0.003   0.287
  2.166  2.555 -0.378  0.764  0.674   0.780   0.956  -0.060   0.812
  2.130  2.400 -0.402  1.182  0.701  -0.501   1.121   0.308   0.953
  2.162  2.459 -0.276  1.713  0.680   1.504   1.121   1.219   0.953
  2.141  2.463 -0.298  5.026  0.697   0.000   0.956  -0.060   0.812
  2.139  2.496 -0.372  5.527  0.690   0.181   0.727  -0.301   0.618
  2.145  2.508 -0.005  0.315  0.686  -1.087   0.710  -1.429   0.603
  2.155  2.517  0.022  0.789  0.682  -0.229   0.520  -0.489   0.442
  2.154  2.381 -0.029  1.338  0.698   0.360   0.428  -0.058   0.364
  2.147  2.507 -0.035  1.815  0.685   0.622   0.537   0.020   0.457
  2.138  2.526  0.001  4.045  0.690   1.373   1.024  -0.460   0.870
  2.156  2.436 -0.041  4.442  0.689  -0.213   0.528  -0.098   0.449
  2.151  2.491 -0.039  5.033  0.680  -1.898   0.813   1.089   0.691
  2.151  2.516 -0.058  5.503  0.683  -0.795   0.551  -0.298   0.468
  2.161  2.464  0.246  0.308  0.683   0.698   0.650   0.842   0.553
  2.147  2.436  0.237  0.768  0.694   1.315   0.670   0.060   0.569
  2.153  2.512  0.257  1.349  0.685  -0.410   0.462  -0.889   0.393
  2.148  2.506  0.219  1.819  0.686   0.439   0.527  -0.383   0.448
  2.151  2.460  0.182  2.295  0.693  -0.780   0.956   0.623   0.812
  2.152  2.551  0.245  4.079  0.681  -0.501   0.579  -0.241   0.492
  2.154  2.518  0.238  4.430  0.681   0.774   0.400   0.576   0.340
  2.168  2.592  0.213  4.997  0.669   0.502   0.655  -0.093   0.556
  2.147  2.522  0.238  5.541  0.687   0.000   0.956   0.623   0.812
  2.152  2.517  0.248  5.967  0.682  -0.599   0.552  -0.436   0.470
  2.151  2.515  0.509  0.158  0.685   0.259   0.237   0.295   0.201
  2.157  2.479  0.495  0.770  0.685   0.305   0.320  -0.054   0.272
  2.152  2.495  0.508  1.320  0.685   0.116   0.272  -0.378   0.231
  2.149  2.442  0.495  1.804  0.692   0.309   0.280  -0.262   0.238
  2.155  2.441  0.478  2.338  0.689  -0.016   0.346  -0.440   0.294
  2.165  2.405  0.480  3.586  0.693   0.626   0.885  -0.613   0.752
  2.150  2.539  0.492  3.911  0.681   0.339   0.313   0.569   0.266
  2.156  2.454  0.497  4.458  0.688   0.532   0.253   0.132   0.215
  2.157  2.462  0.485  4.899  0.687   0.153   0.321   0.039   0.273
  2.153  2.495  0.515  5.536  0.684   0.499   0.333   0.179   0.283
  2.153  2.531  0.504  6.075  0.681   0.474   0.219  -0.242   0.187
  2.155  2.510  0.731  0.263  0.683   0.675   0.240   0.010   0.204
  2.156  2.509  0.730  0.788  0.682   0.084   0.192   0.302   0.163
  2.154  2.502  0.735  1.300  0.684   0.389   0.217  -0.144   0.185
  2.156  2.464  0.740  1.847  0.687   0.606   0.206  -0.424   0.175
  2.153  2.464  0.740  2.314  0.689   0.637   0.213  -0.010   0.181
  2.155  2.409  0.748  2.808  0.695  -0.632   0.451  -0.333   0.384
  2.157  2.424  0.729  3.530  0.692  -0.010   0.297   0.258   0.253
  2.157  2.495  0.745  3.952  0.684   0.483   0.270   0.174   0.230
  2.155  2.450  0.730  4.479  0.689   0.347   0.194  -0.051   0.165
  2.158  2.474  0.737  4.958  0.685   0.395   0.232   0.041   0.197
  2.155  2.524  0.732  5.508  0.680   0.223   0.214  -0.222   0.182
  2.151  2.528  0.735  6.014  0.681   0.558   0.230  -0.340   0.196
  2.154  2.528  0.926  0.291  0.680   0.766   0.226   0.015   0.192
  2.155  2.481  0.932  0.795  0.685   0.726   0.225   0.073   0.192
  2.156  2.494  0.926  1.289  0.683   0.284   0.247  -0.085   0.210
  2.152  2.445  0.924  1.842  0.691   0.005   0.262   0.300   0.223
  2.153  2.474  0.904  2.315  0.689   0.972   0.361  -0.148   0.307
  2.177  2.321  0.897  2.868  0.698   0.000   1.090   0.595   0.926
  2.170  2.382  0.902  3.550  0.694   0.711   0.855  -0.287   0.727
  2.154  2.451  0.916  4.003  0.690   0.465   0.404  -0.070   0.344
  2.155  2.495  0.921  4.448  0.684   0.473   0.257   0.053   0.219
  2.158  2.488  0.930  4.965  0.684  -0.144   0.282   0.129   0.239
  2.156  2.492  0.924  5.523  0.683   0.359   0.221   0.017   0.188
  2.153  2.536  0.931  6.010  0.680   0.295   0.248   0.232   0.211
  2.167  3.476 -0.364  1.181  0.551   0.333   0.882  -0.352   0.749
  2.133  3.795 -0.084  0.794  0.523   0.585   0.827  -0.572   0.703
  2.144  3.364  0.007  1.264  0.566   0.352   0.933   0.176   0.793
  2.154  3.649 -0.062  5.455  0.533  -1.403   1.046  -2.108   0.889
  2.159  3.091  0.274  0.323  0.598  -1.541   1.149   0.316   0.976
  2.151  3.226  0.231  1.338  0.592   0.614   0.471   0.006   0.401
  2.160  3.496  0.209  4.460  0.546   0.360   0.489   0.620   0.416
  2.151  3.233  0.204  5.483  0.587   0.722   0.665  -0.733   0.565
  2.144  3.391  0.220  5.903  0.569   0.559   0.787  -0.547   0.669
  2.154  3.402  0.515  0.140  0.564   1.026   0.335  -0.288   0.285
  2.163  3.446  0.501  0.798  0.552   0.614   0.424   0.927   0.361
  2.149  3.281  0.483  1.256  0.585  -0.154   0.411   0.090   0.349
  2.144  3.315  0.498  1.844  0.584   1.088   0.392  -0.969   0.333
  2.153  3.379  0.497  2.345  0.572   0.570   0.482   0.446   0.410
  2.149  3.375  0.490  4.039  0.574   0.720   0.589   0.460   0.501
  2.152  3.420  0.507  4.480  0.564   0.570   0.446   0.022   0.379
  2.161  3.198  0.498  4.954  0.590   0.162   0.455   0.089   0.387
  2.166  3.399  0.452  5.507  0.555   0.431   0.499  -0.219   0.424
  2.154  3.383  0.508  6.080  0.567   0.761   0.327  -0.204   0.278
  2.160  3.444  0.734  0.284  0.556   0.496   0.252  -0.308   0.215
  2.159  3.409  0.748  0.786  0.560   0.424   0.199  -0.004   0.169
  2.159  3.409  0.737  1.243  0.559   0.318   0.243   0.373   0.206
  2.163  3.437  0.719  1.861  0.555   0.001   0.396  -0.667   0.337
  2.155  3.331  0.725  2.341  0.573   0.263   0.305  -0.414   0.259
  2.157  3.199  0.700  3.562  0.594   1.797   1.340   0.447   1.139
  2.156  3.205  0.748  3.915  0.589   0.430   0.375   0.724   0.319
  2.156  3.317  0.736  4.467  0.576   0.844   0.283   0.376   0.241
  2.154  3.343  0.751  4.983  0.572   0.440   0.298   0.210   0.253
  2.156  3.422  0.740  5.512  0.561   0.903   0.220  -0.079   0.187
  2.150  3.364  0.743  6.037  0.571   0.429   0.247   0.039   0.210
  2.161  3.340  0.927  0.258  0.570   0.243   0.269  -0.158   0.229
  2.155  3.444  0.921  0.776  0.556   1.012   0.234  -0.262   0.199
  2.154  3.362  0.923  1.250  0.568   0.564   0.344  -0.043   0.292
  2.151  3.439  0.919  1.804  0.562   0.351   0.386  -0.105   0.328
  2.151  3.256  0.895  2.312  0.588   1.363   0.501  -0.634   0.426
  2.163  3.223  0.910  3.985  0.585   1.053   0.800   0.157   0.680
  2.152  3.325  0.923  4.474  0.577   0.000   0.431  -0.218   0.366
  2.159  3.349  0.921  5.023  0.568   0.482   0.325  -0.085   0.276
  2.161  3.465  0.922  5.591  0.551   1.048   0.264   0.054   0.224
  2.151  3.410  0.932  5.999  0.564   0.856   0.234   0.207   0.199
  2.237  1.537 -0.303  5.024  0.762  -1.060   0.935  -0.373   0.795
  2.261  1.525 -0.287  5.496  0.754   0.825   1.010   1.381   0.859
  2.255  1.528 -0.073  0.776  0.756   1.338   0.803  -0.296   0.682
  2.250  1.492 -0.023  1.263  0.762  -0.602   0.852  -0.062   0.724
  2.248  1.527 -0.026  4.404  0.759  -1.204   0.852   0.993   0.724
  2.252  1.519 -0.071  4.975  0.758  -0.602   0.852   1.520   0.724
  2.240  1.602 -0.022  5.924  0.754  -0.344   0.910  -0.363   0.774
  2.232  1.529  0.249  0.362  0.765  -1.854   0.874  -0.064   0.743
  2.246  1.510  0.208  0.729  0.762  -0.495   1.106   0.369   0.940
  2.257  1.501  0.220  1.280  0.758   0.278   0.552  -0.029   0.469
  2.246  1.498  0.263  1.786  0.763   0.353   0.935  -0.373   0.794
  2.253  1.495  0.227  2.347  0.760   2.119   0.661  -0.064   0.562
  2.250  1.549  0.282  3.505  0.756   0.495   1.106  -1.363   0.940
  2.246  1.513  0.266  4.467  0.762   0.521   0.584   0.640   0.497
  2.257  1.498  0.220  4.913  0.759   0.174   0.584   0.274   0.497
  2.253  1.494  0.219  5.536  0.761   0.275   0.824   1.139   0.701
  2.245  1.496  0.271  5.941  0.763  -0.824   1.009  -0.786   0.858
  2.255  1.504  0.440  0.260  0.759   0.525   0.829   0.851   0.705
  2.254  1.532  0.497  0.845  0.756   0.154   0.636   0.067   0.541
  2.259  1.506  0.504  1.300  0.757   0.734   0.406  -0.493   0.345
  2.252  1.498  0.518  1.839  0.760  -0.030   0.376  -0.832   0.319
  2.252  1.494  0.487  2.327  0.761   0.635   0.380   0.100   0.323
  2.251  1.509  0.497  2.901  0.760   0.460   0.408  -0.195   0.347
  2.246  1.474  0.524  3.455  0.765   0.307   0.518  -0.407   0.440
  2.260  1.489  0.501  3.885  0.758   0.114   0.547   0.032   0.465
  2.243  1.535  0.471  4.464  0.760   0.381   0.348   0.235   0.296
  2.256  1.504  0.497  4.946  0.759   0.060   0.329   0.172   0.280
  2.259  1.512  0.508  5.461  0.756  -1.669   0.791   0.141   0.672
  2.240  1.527  0.428  6.066  0.762  -1.384   0.565  -0.319   0.481
  2.234  1.530  0.769  0.244  0.764   0.969   1.187  -0.075   1.009
  2.272  1.548  0.699  0.860  0.747  -0.969   0.969  -0.924   0.824
  2.247  1.500  0.729  1.318  0.762   0.472   0.327  -0.449   0.278
  2.255  1.501  0.736  1.816  0.760   0.624   0.301  -0.435   0.256
  2.251  1.515  0.737  2.323  0.759  -0.188   0.286  -0.218   0.243
  2.259  1.497  0.733  2.866  0.758   0.397   0.279  -0.291   0.237
  2.250  1.487  0.744  3.449  0.762   0.405   0.292   0.556   0.249
  2.251  1.506  0.754  3.902  0.760  -0.153   0.385   0.416   0.327
  2.247  1.495  0.736  4.434  0.763   0.727   0.309   0.103   0.262
  2.244  1.506  0.744  4.913  0.763   0.523   0.305   0.663   0.259
  2.239  1.523  0.747  5.432  0.763  -0.969   0.969   0.208   0.824
  2.263  1.501  0.756  6.099  0.756  -0.485   0.839  -0.499   0.713
  2.246  1.525  0.961  0.265  0.760   0.652   0.595  -0.084   0.506
  2.251  1.539  0.965  0.796  0.757   0.279   0.551  -0.002   0.468
  2.247  1.519  0.929  1.342  0.760   0.192   0.353  -0.118   0.300
  2.252  1.525  0.930  1.810  0.757   0.129   0.285  -0.501   0.242
  2.255  1.502  0.924  2.326  0.759   0.344   0.333  -0.315   0.283
  2.259  1.491  0.910  2.862  0.758  -0.059   0.439  -0.240   0.373
  2.253  1.492  0.919  3.424  0.761  -0.112   0.428  -0.576   0.364
  2.251  1.506  0.910  3.908  0.760   0.118   0.369  -0.108   0.314
  2.255  1.498  0.921  4.455  0.759   0.144   0.299   0.268   0.254
  2.252  1.508  0.932  4.966  0.760   0.666   0.338   0.315   0.287
  2.254  1.519  0.957  5.463  0.757   0.100   0.418  -0.285   0.355
  2.242  1.529  0.958  5.994  0.761   1.461   0.605  -0.576   0.514
  2.260  1.863 -0.314  0.670  0.716   0.000   0.959  -0.061   0.815
  2.256  1.969 -0.246  1.357  0.705   0.783   0.959  -0.061   0.815
  2.251  1.886 -0.054  0.878  0.717   0.466   1.043   0.348   0.886
  2.243  1.848 -0.064  1.756  0.722   0.730   0.642  -0.105   0.545
  2.257  1.778 -0.038  4.466  0.727   0.000   0.825  -0.571   0.701
  2.231  1.925 -0.013  4.878  0.718   0.393   0.645  -0.095   0.548
  2.243  1.915 -0.003  5.521  0.715  -0.432   0.616  -0.215   0.523
  2.247  1.814  0.276  0.225  0.727   0.000   0.850  -0.062   0.723
  2.259  1.856  0.253  0.848  0.715  -0.439   0.601   0.021   0.511
  2.250  1.830  0.242  1.257  0.722  -0.553   0.439  -0.147   0.373
  2.232  1.875  0.201  1.906  0.724  -0.593   0.690  -0.287   0.586
  2.255  1.830  0.229  2.301  0.722   0.000   0.694  -0.413   0.590
  2.262  1.849  0.237  3.937  0.717   0.000   0.694  -1.115   0.590
  2.251  1.833  0.242  4.399  0.722   0.513   0.461  -0.243   0.392
  2.258  1.842  0.246  4.894  0.719   0.925   0.667   0.748   0.567
  2.251  1.813  0.252  6.001  0.722   0.000   0.558  -0.774   0.474
  2.248  1.905  0.491  0.239  0.715   0.616   0.461   0.064   0.391
  2.250  1.897  0.477  0.821  0.715  -0.595   0.367   0.185   0.312
  2.253  1.834  0.500  1.335  0.720   0.867   0.262  -0.295   0.223
  2.251  1.878  0.505  1.793  0.717  -0.155   0.377  -0.252   0.320
  2.249  1.862  0.463  2.325  0.720  -0.390   0.386  -0.183   0.328
  2.248  1.841  0.525  2.896  0.722  -0.424   0.581   0.755   0.494
  2.256  1.803  0.488  3.491  0.721   0.697   0.608   0.034   0.516
  2.247  1.849  0.499  3.897  0.722  -0.260   0.382   0.144   0.324
  2.250  1.858  0.503  4.475  0.719   0.275   0.265   0.250   0.225
  2.244  1.839  0.509  4.952  0.724   0.356   0.309  -0.002   0.262
  2.253  1.829  0.472  5.534  0.721   0.080   0.520   0.005   0.442
  2.240  1.874  0.486  6.077  0.722   0.641   0.429  -0.645   0.365
  2.256  1.907  0.715  0.184  0.710  -0.489   0.683  -0.795   0.581
  2.249  1.870  0.714  0.861  0.719   0.162   0.305  -0.094   0.259
  2.248  1.856  0.723  1.298  0.720   0.281   0.215  -0.009   0.183
  2.254  1.854  0.743  1.826  0.718   0.102   0.262  -0.715   0.222
  2.245  1.844  0.735  2.311  0.723   0.334   0.234  -0.472   0.199
  2.261  1.813  0.760  2.913  0.720   0.766   0.247  -0.516   0.210
  2.264  1.843  0.757  3.457  0.715   0.576   0.288   0.588   0.245
  2.254  1.821  0.740  3.914  0.721   0.555   0.251   0.665   0.214
  2.256  1.846  0.741  4.474  0.718   0.674   0.215  -0.056   0.183
  2.254  1.846  0.742  4.931  0.719   0.125   0.225  -0.179   0.191
  2.245  1.914  0.699  5.450  0.716   0.341   0.354  -0.413   0.301
  2.247  1.884  0.742  6.067  0.717   0.332   0.519   0.069   0.441
  2.250  1.884  0.954  0.309  0.716   0.143   0.341   0.335   0.290
  2.251  1.877  0.936  0.841  0.716   0.285   0.236  -0.054   0.201
  2.255  1.858  0.927  1.277  0.718   0.014   0.271  -0.011   0.230
  2.255  1.849  0.926  1.871  0.718   0.928   0.237  -0.220   0.202
  2.258  1.828  0.921  2.327  0.720   0.623   0.292  -0.313   0.248
  2.252  1.868  0.906  2.882  0.718   0.631   0.350  -0.096   0.298
  2.262  1.843  0.915  3.452  0.715   0.480   0.314   0.586   0.267
  2.253  1.859  0.919  3.947  0.718   0.169   0.283   0.690   0.241
  2.251  1.850  0.923  4.460  0.719   0.033   0.259   0.294   0.220
  2.253  1.838  0.926  4.962  0.720   0.660   0.259   0.450   0.220
  2.253  1.861  0.944  5.502  0.718   0.127   0.256   0.187   0.217
  2.260  1.856  0.953  6.020  0.714  -1.037   0.365   0.381   0.310
  2.252  2.315 -0.291  1.363  0.664   0.763   0.934  -0.059   0.794
  2.237  2.350 -0.304  4.970  0.667  -0.763   0.934   1.277   0.794
  2.236  2.258 -0.380  5.602  0.676  -0.206   0.714   1.246   0.607
  2.241  2.508 -0.052  0.276  0.645  -0.756   0.926   0.604   0.787
  2.241  2.369 -0.026  0.786  0.663   0.756   0.756  -0.721   0.643
  2.262  2.390 -0.044  1.364  0.646   0.014   0.675   0.254   0.573
  2.254  2.356 -0.103  1.855  0.656   0.028   0.578   0.179   0.492
  2.246  2.316 -0.083  4.476  0.663  -0.404   0.536   0.660   0.456
  2.242  2.220 -0.028  4.965  0.677   0.221   0.708   0.458   0.602
  2.230  2.414 -0.007  5.843  0.662  -0.454   1.015   1.134   0.863
  2.269  2.213  0.244  0.328  0.666  -0.014   0.700   0.264   0.595
  2.267  2.314  0.236  0.761  0.652  -0.262   0.737   0.083   0.627
  2.247  2.363  0.228  1.320  0.661   0.456   0.443  -0.454   0.377
  2.247  2.199  0.209  1.667  0.682   0.000   0.962   0.627   0.818
  2.247  2.348  0.301  2.279  0.662   0.471   0.745  -0.886   0.633
  2.227  2.347  0.261  4.036  0.663  -0.505   1.130   1.229   0.961
  2.251  2.346  0.226  4.443  0.659   0.672   0.441   0.613   0.375
  2.253  2.221  0.218  5.001  0.671   0.355   0.658  -0.441   0.559
  2.249  2.317  0.239  5.496  0.662  -0.333   0.648   0.207   0.551
  2.243  2.402  0.263  5.945  0.658  -1.178   0.833   0.455   0.708
  2.245  2.349  0.517  0.224  0.661   0.157   0.284  -0.100   0.242
  2.260  2.379  0.514  0.813  0.650   0.558   0.370  -0.598   0.315
  2.254  2.309  0.488  1.324  0.661   0.069   0.323  -0.324   0.275
  2.246  2.309  0.479  1.803  0.665  -0.182   0.274  -0.082   0.233
  2.252  2.368  0.506  2.355  0.656   0.747   0.362  -0.658   0.307
  2.246  2.186  0.530  2.847  0.683   1.822   0.964   1.530   0.820
  2.296  2.212  0.496  3.411  0.656  -0.364   0.964   0.253   0.820
  2.248  2.380  0.504  3.875  0.656   0.466   0.332   0.285   0.282
  2.257  2.355  0.491  4.462  0.654  -0.030   0.261  -0.025   0.222
  2.254  2.307  0.486  4.949  0.661  -0.117   0.329   0.199   0.280
  2.250  2.323  0.501  5.523  0.660   0.331   0.420   0.368   0.357
  2.244  2.356  0.512  6.046  0.659   0.199   0.252   0.334   0.214
  2.251  2.472  0.708  0.226  0.643   0.736   0.242   0.066   0.206
  2.254  2.366  0.732  0.837  0.654  -0.204   0.225  -0.267   0.191
  2.254  2.346  0.745  1.309  0.656   0.293   0.204  -0.536   0.173
  2.254  2.329  0.752  1.853  0.658   0.374   0.222  -0.556   0.188
  2.250  2.332  0.737  2.316  0.660   0.390   0.210  -0.124   0.179
  2.257  2.309  0.744  2.870  0.659   0.676   0.266  -0.290   0.226
  2.261  2.330  0.737  3.446  0.655   0.389   0.273   0.014   0.232
  2.251  2.332  0.741  3.903  0.659   0.114   0.246   0.720   0.209
  2.254  2.314  0.735  4.444  0.661   0.261   0.216   0.215   0.183
  2.251  2.340  0.733  4.979  0.658   0.570   0.210  -0.251   0.179
  2.251  2.344  0.739  5.484  0.658   0.626   0.210  -0.166   0.179
  2.255  2.398  0.703  6.097  0.651   0.515   0.243  -0.384   0.207
  2.253  2.378  0.940  0.281  0.653   0.685   0.233   0.160   0.198
  2.256  2.338  0.925  0.794  0.656   0.696   0.200  -0.005   0.170
  2.259  2.346  0.927  1.314  0.653   0.329   0.226   0.327   0.192
  2.251  2.354  0.917  1.857  0.657   0.381   0.254  -0.189   0.216
  2.254  2.374  0.914  2.315  0.653   0.670   0.296  -0.248   0.252
  2.243  2.328  0.903  2.810  0.661   0.583   0.482   0.246   0.410
  2.264  2.265  0.909  3.467  0.662   0.025   0.458   0.810   0.389
  2.257  2.310  0.927  3.972  0.660   0.260   0.368   0.472   0.313
  2.254  2.348  0.927  4.450  0.656   0.376   0.248   0.449   0.211
  2.253  2.323  0.931  4.973  0.660   0.391   0.275  -0.052   0.233
  2.262  2.375  0.925  5.521  0.648   0.685   0.195   0.137   0.165
  2.253  2.398  0.935  5.995  0.651   0.267   0.229   0.189   0.195
  2.248  3.168 -0.295  4.480  0.551   2.273   0.928  -0.059   0.789
  2.245  3.361 -0.306  4.934  0.524  -0.455   1.017  -0.457   0.864
  2.264  2.825 -0.089  1.320  0.580   0.482   1.077  -0.579   0.916
  2.252  2.927 -0.098  1.831  0.582   0.571   0.807   0.441   0.686
  2.255  3.193 -0.025  4.459  0.544   0.685   0.616  -0.689   0.524
  2.257  2.909  0.001  4.909  0.583   0.457   1.021  -1.258   0.868
  2.254  3.220 -0.053  5.482  0.540   0.761   0.932  -0.059   0.792
  2.231  3.177  0.215  1.330  0.558   1.608   0.985   1.346   0.837
  2.270  3.159  0.233  1.708  0.539   1.127   0.840  -0.377   0.714
  2.229  3.316  0.207  4.521  0.540  -2.412   1.079   1.205   0.917
  2.265  3.245  0.242  5.508  0.529   1.299   0.669  -0.550   0.569
  2.243  3.139  0.534  0.157  0.553   0.341   0.390   0.283   0.332
  2.259  3.076  0.518  0.801  0.554   0.320   0.406   0.485   0.345
  2.257  3.175  0.505  1.366  0.542   1.073   0.473   0.035   0.402
  2.251  3.220  0.526  1.785  0.535  -0.471   0.401  -0.083   0.341
  2.256  3.229  0.522  2.329  0.533   1.206   0.550  -0.781   0.468
  2.256  3.135  0.503  3.983  0.547   1.077   0.526   0.072   0.447
  2.244  3.203  0.507  4.489  0.546   0.766   0.362  -0.135   0.308
  2.251  3.191  0.499  4.926  0.539   0.214   0.376  -0.247   0.320
  2.254  3.135  0.472  5.551  0.546   0.709   0.470   0.093   0.399
  2.249  3.178  0.526  6.128  0.546  -0.483   0.385  -0.150   0.327
  2.256  3.218  0.721  0.221  0.534   0.510   0.218  -0.257   0.186
  2.252  3.212  0.748  0.826  0.537   0.345   0.193  -0.141   0.164
  2.257  3.179  0.740  1.290  0.538   0.457   0.242  -0.211   0.206
  2.252  3.172  0.739  1.804  0.545   0.792   0.309  -0.616   0.263
  2.255  3.176  0.742  2.332  0.541   0.417   0.291  -0.330   0.247
  2.257  3.172  0.725  2.803  0.543   1.076   0.474  -0.544   0.403
  2.260  3.157  0.756  3.481  0.543   1.404   0.427  -0.296   0.363
  2.247  3.102  0.733  3.883  0.557   0.571   0.294  -0.037   0.250
  2.255  3.224  0.736  4.477  0.535  -0.066   0.302   0.052   0.257
  2.258  3.207  0.741  4.982  0.533   0.428   0.290   0.241   0.246
  2.254  3.168  0.755  5.505  0.544   0.778   0.188  -0.026   0.159
  2.253  3.224  0.729  6.004  0.536   0.625   0.198   0.239   0.168
  2.261  3.194  0.932  0.260  0.535   0.632   0.219   0.043   0.186
  2.259  3.270  0.927  0.812  0.524   0.803   0.173  -0.080   0.147
  2.254  3.201  0.923  1.276  0.536   0.728   0.242  -0.142   0.206
  2.257  3.058  0.928  1.850  0.558   0.955   0.337   0.036   0.286
  2.260  3.160  0.914  2.282  0.540   1.317   0.497  -0.080   0.423
  2.267  3.067  0.904  2.914  0.553   0.721   1.612  -0.724   1.370
  2.252  3.213  0.889  3.466  0.538  -0.989   0.856  -0.959   0.728
  2.262  3.089  0.914  3.972  0.548  -0.490   0.613   0.501   0.521
  2.253  3.185  0.919  4.487  0.543   0.690   0.328   0.094   0.279
  2.257  3.207  0.929  5.003  0.535   0.548   0.264   0.171   0.224
  2.251  3.205  0.926  5.514  0.539   0.145   0.207  -0.110   0.176
  2.254  3.121  0.922  5.976  0.550   0.673   0.225  -0.027   0.191
  2.372  1.351 -0.009  1.872  0.726  -1.427   1.064  -0.478   0.904
  2.368  1.410 -0.074  4.442  0.720  -1.427   1.064   1.189   0.904
  2.360  1.389  0.272  1.270  0.726   0.041   0.650  -0.390   0.552
  2.349  1.426  0.243  1.998  0.727   0.356   0.943  -1.001   0.802
  2.356  1.434  0.309  3.932  0.723  -0.277   0.832  -0.307   0.707
  2.373  1.357  0.274  4.477  0.724   0.000   1.019  -0.064   0.866
  2.365  1.421  0.231  4.968  0.720   0.499   1.116  -0.501   0.948
  2.361  1.372  0.279  5.485  0.728   0.356   0.943   0.248   0.802
  2.356  1.360  0.276  5.926  0.732   0.356   0.943   1.497   0.802
  2.326  1.395  0.422  0.343  0.741  -2.696   1.206  -0.542   1.025
  2.360  1.367  0.500  0.866  0.729  -0.159   0.654   0.903   0.556
  2.354  1.397  0.496  1.282  0.728   0.173   0.490   0.250   0.416
  2.386  1.381  0.500  1.816  0.715   0.660   0.461  -0.637   0.392
  2.367  1.397  0.503  2.303  0.722   0.138   0.494  -0.881   0.420
  2.343  1.426  0.508  2.911  0.730  -0.158   0.527   0.432   0.448
  2.379  1.377  0.506  3.426  0.719  -1.079   0.853   0.875   0.725
  2.373  1.378  0.527  3.944  0.722  -0.337   0.674   0.816   0.573
  2.357  1.410  0.495  4.468  0.725   0.490   0.422   0.148   0.359
  2.349  1.406  0.490  4.929  0.730   0.901   0.461   0.111   0.392
  2.368  1.446  0.478  5.380  0.716  -0.207   0.748  -0.251   0.636
  2.355  1.428  0.713  0.746  0.724   0.000   1.094  -1.434   0.930
  2.354  1.405  0.708  1.335  0.727   0.473   0.416  -0.532   0.354
  2.365  1.389  0.753  1.834  0.724   0.536   0.338   0.154   0.287
  2.361  1.407  0.738  2.369  0.724   0.763   0.349  -0.320   0.297
  2.363  1.364  0.715  2.900  0.728   0.140   0.349  -0.180   0.297
  2.364  1.391  0.751  3.406  0.724   0.388   0.385   0.063   0.327
  2.365  1.391  0.758  3.909  0.724   0.039   0.367   0.888   0.312
  2.364  1.389  0.736  4.463  0.725  -0.037   0.320   0.209   0.272
  2.367  1.420  0.698  4.888  0.719   0.025   0.317   0.093   0.269
  2.365  1.376  0.780  6.064  0.726   0.000   0.893   0.372   0.759
  2.356  1.435  0.956  0.266  0.723  -1.190   0.841  -0.092   0.715
  2.368  1.406  0.945  0.849  0.720  -0.595   0.728  -0.352   0.619
  2.371  1.406  0.942  1.388  0.719   0.544   0.465  -0.145   0.395
  2.367  1.400  0.922  1.829  0.722   0.283   0.316  -0.293   0.268
  2.375  1.371  0.920  2.355  0.722   0.048   0.412  -0.550   0.350
  2.377  1.391  0.916  2.821  0.718  -0.112   0.344   0.322   0.292
  2.371  1.369  0.923  3.427  0.723   0.554   0.337  -0.052   0.286
  2.372  1.385  0.922  3.933  0.722  -0.513   0.371   0.445   0.315
  2.367  1.399  0.929  4.449  0.722   0.294   0.329   0.006   0.279
  2.363  1.405  0.938  4.904  0.723  -0.436   0.430   0.632   0.366
  2.352  1.406  0.947  5.468  0.728   0.369   0.663  -0.631   0.563
  2.359  1.399  0.920  5.933  0.726   0.973   1.076   0.760   0.915
  2.375  1.737 -0.007  5.470  0.668  -1.477   1.101  -0.592   0.935
  2.368  1.681  0.252  0.386  0.683  -0.780   0.722   0.272   0.614
  2.397  1.653  0.269  0.826  0.672  -1.242   0.727  -1.219   0.618
  2.369  1.739  0.293  1.328  0.679  -0.906   0.685   0.060   0.583
  2.374  1.689  0.256  1.885  0.683   0.347   0.917   0.241   0.780
  2.362  1.721  0.273  2.266  0.685  -0.485   1.085   0.362   0.922
  2.369  1.698  0.260  3.855  0.685   1.733   0.917   0.848   0.780
  2.344  1.657  0.233  4.492  0.702   0.000   0.991  -0.063   0.842
  2.368  1.708  0.230  4.905  0.683   0.482   0.563   0.876   0.479
  2.363  1.724  0.258  5.875  0.681  -0.016   0.722  -0.481   0.614
  2.367  1.727  0.508  0.790  0.680   0.288   0.496   0.011   0.422
  2.364  1.702  0.489  1.304  0.685   0.141   0.399   0.521   0.339
  2.371  1.721  0.503  1.875  0.679  -0.070   0.390  -0.315   0.332
  2.373  1.705  0.498  2.280  0.680   0.074   0.374   0.091   0.318
  2.377  1.683  0.534  2.933  0.683   0.112   0.543  -0.809   0.462
  2.346  1.725  0.514  3.370  0.689   0.926   0.590   0.739   0.501
  2.362  1.743  0.475  3.929  0.681   0.877   0.516   0.170   0.439
  2.352  1.711  0.499  4.426  0.689  -0.151   0.412  -0.040   0.350
  2.361  1.706  0.508  4.905  0.686   0.654   0.327   0.392   0.278
  2.353  1.716  0.476  5.511  0.686   0.628   0.541   0.095   0.459
  2.363  1.724  0.465  5.982  0.684  -1.054   0.833   0.855   0.708
  2.370  1.728  0.704  0.246  0.681   0.433   1.145  -1.215   0.973
  2.352  1.801  0.687  0.831  0.681   0.262   0.476   0.139   0.405
  2.367  1.723  0.730  1.330  0.681   0.491   0.304  -0.065   0.259
  2.373  1.695  0.754  1.851  0.681   0.338   0.329  -0.297   0.280
  2.359  1.692  0.732  2.334  0.687   0.162   0.316   0.169   0.268
  2.367  1.706  0.749  2.883  0.682   0.803   0.241  -0.481   0.205
  2.367  1.725  0.748  3.391  0.680   0.621   0.293   0.162   0.249
  2.369  1.720  0.738  3.933  0.680   0.314   0.291   0.111   0.248
  2.362  1.712  0.736  4.484  0.684   0.595   0.249   0.324   0.212
  2.367  1.727  0.729  4.937  0.681   0.286   0.228   0.066   0.194
  2.356  1.754  0.742  5.445  0.682   0.628   0.812   0.474   0.690
  2.374  1.661  0.711  6.071  0.684   0.305   0.746   0.241   0.634
  2.366  1.750  0.963  0.308  0.678   0.106   0.509   0.441   0.433
  2.362  1.746  0.957  0.798  0.681   0.159   0.348  -0.451   0.296
  2.363  1.713  0.933  1.320  0.684   0.265   0.320  -0.261   0.272
  2.376  1.697  0.925  1.813  0.679   0.221   0.239  -0.589   0.203
  2.366  1.698  0.924  2.346  0.684   0.497   0.353  -0.066   0.300
  2.365  1.703  0.919  2.862  0.684   0.910   0.305   0.089   0.259
  2.370  1.704  0.928  3.436  0.681   0.327   0.350  -0.011   0.297
  2.369  1.687  0.923  3.950  0.684   1.033   0.345  -0.272   0.293
  2.369  1.696  0.928  4.454  0.682   0.474   0.276  -0.164   0.234
  2.366  1.719  0.930  4.952  0.682   0.544   0.274   0.231   0.233
  2.366  1.741  0.954  5.495  0.680   0.431   0.315   0.460   0.268
  2.372  1.750  0.959  5.995  0.675  -0.144   0.424  -0.034   0.361
  2.356  2.190 -0.098  0.722  0.627  -1.344   1.002  -0.450   0.851
  2.361  2.137 -0.025  1.250  0.627  -0.373   0.666  -0.088   0.566
  2.366  2.094 -0.015  4.904  0.634   0.249   0.747   0.160   0.635
  2.348  2.241 -0.038  5.579  0.615  -0.476   1.065   0.293   0.906
  2.374  2.217  0.265  0.304  0.610   0.946   0.675   0.062   0.574
  2.387  2.000  0.286  0.753  0.636   0.000   0.970  -0.755   0.825
  2.353  2.221  0.234  1.337  0.620  -0.324   0.613   0.314   0.521
  2.353  2.285  0.281  1.665  0.616   0.696   0.626  -0.149   0.533
  2.361  2.230  0.225  2.293  0.619   1.584   0.970  -1.449   0.825
  2.365  2.215  0.282  3.940  0.609  -0.506   1.132  -0.609   0.963
  2.371  2.086  0.249  4.468  0.631   0.615   0.565  -0.103   0.480
  2.360  2.075  0.189  5.054  0.637  -1.212   0.704  -1.176   0.598
  2.370  2.110  0.281  5.518  0.631   0.000   0.752  -0.478   0.639
  2.346  2.174  0.255  6.026  0.635   0.000   0.970   0.633   0.825
  2.360  2.243  0.514  0.290  0.616   0.862   0.368  -0.838   0.313
  2.368  2.133  0.517  0.805  0.625   0.744   0.363  -0.432   0.308
  2.360  2.125  0.485  1.285  0.630   0.687   0.345   0.031   0.293
  2.366  2.177  0.482  1.836  0.619  -0.694   0.497   0.559   0.422
  2.371  2.195  0.497  2.285  0.616   0.030   0.402  -0.240   0.342
  2.365  2.204  0.494  2.844  0.620   0.579   0.624   0.193   0.530
  2.377  2.129  0.518  3.500  0.621  -0.540   0.599  -0.067   0.509
  2.363  2.143  0.487  3.922  0.627   0.637   0.382   0.145   0.325
  2.373  2.176  0.480  4.459  0.616   0.055   0.297   0.728   0.252
  2.362  2.147  0.505  4.933  0.626  -0.144   0.345   0.465   0.293
  2.368  2.134  0.507  5.468  0.625   0.859   0.470   0.352   0.400
  2.364  2.191  0.481  5.984  0.619  -0.121   0.342  -0.154   0.291
  2.355  2.347  0.704  0.210  0.606   0.569   0.312   0.318   0.265
  2.366  2.229  0.744  0.847  0.614   0.389   0.213   0.070   0.181
  2.365  2.165  0.757  1.261  0.623   0.572   0.234  -0.434   0.199
  2.366  2.162  0.731  1.844  0.623   0.314   0.267  -0.441   0.227
  2.370  2.136  0.747  2.308  0.624   0.624   0.269   0.084   0.228
  2.366  2.145  0.752  2.881  0.625   0.445   0.292   0.177   0.249
  2.369  2.147  0.736  3.488  0.623   0.576   0.331   0.159   0.281
  2.374  2.116  0.740  3.913  0.625   0.423   0.298   0.509   0.254
  2.369  2.140  0.734  4.439  0.623   0.286   0.233   0.441   0.198
  2.366  2.159  0.752  4.964  0.623   0.518   0.243   0.531   0.207
  2.368  2.214  0.726  5.506  0.615   0.459   0.261  -0.169   0.222
  2.370  2.236  0.706  6.030  0.612   0.118   0.310  -0.064   0.264
  2.365  2.221  0.953  0.273  0.616   0.459   0.256   0.016   0.217
  2.370  2.228  0.926  0.799  0.612   0.397   0.188  -0.148   0.160
  2.364  2.196  0.924  1.275  0.617   0.266   0.213   0.053   0.181
  2.372  2.155  0.929  1.840  0.621  -0.013   0.235  -0.422   0.200
  2.368  2.168  0.929  2.312  0.620   0.461   0.313  -0.184   0.266
  2.368  2.114  0.913  2.875  0.628   0.622   0.348  -0.413   0.296
  2.373  2.158  0.921  3.451  0.620   0.705   0.322   0.176   0.274
  2.374  2.180  0.925  3.947  0.616   0.033   0.287   0.350   0.244
  2.368  2.151  0.930  4.461  0.623   0.431   0.245   0.496   0.208
  2.375  2.137  0.927  4.979  0.619   0.108   0.217   0.017   0.184
  2.367  2.208  0.942  5.480  0.616   0.532   0.210   0.174   0.178
  2.368  2.246  0.950  6.011  0.609   0.553   0.233  -0.073   0.198
  2.374  2.939 -0.309  5.583  0.495  -1.359   1.013   0.279   0.861
  2.363  3.022 -0.060  1.831  0.503   0.000   0.901   0.587   0.766
  2.398  3.004  0.270  0.753  0.483   0.346   0.915   0.846   0.778
  2.362  3.016  0.518  0.266  0.502   0.297   0.411  -0.108   0.349
  2.374  2.963  0.519  0.775  0.501   0.501   0.418   0.192   0.355
  2.351  3.018  0.474  1.263  0.506  -0.290   0.377  -0.721   0.320
  2.362  3.093  0.508  1.895  0.488   0.044   0.386  -0.324   0.328
  2.380  2.957  0.488  2.286  0.497   0.285   0.661  -0.407   0.562
  2.356  3.244  0.534  2.865  0.475  -0.539   1.205  -0.541   1.024
  2.369  2.883  0.502  3.983  0.519   0.486   0.487   0.457   0.414
  2.371  2.955  0.485  4.444  0.504  -0.127   0.383   0.328   0.326
  2.364  2.954  0.487  4.959  0.509   0.133   0.338   0.347   0.287
  2.368  2.817  0.519  5.515  0.524   0.387   0.590   0.019   0.501
  2.371  2.852  0.515  6.027  0.522   0.679   0.421  -0.213   0.358
  2.372  3.061  0.726  0.183  0.490   0.714   0.212  -0.233   0.180
  2.373  3.027  0.741  0.811  0.493   0.544   0.201  -0.031   0.171
  2.368  3.042  0.748  1.265  0.491   1.123   0.299  -0.444   0.254
  2.366  2.896  0.747  1.874  0.518   0.642   0.339  -0.171   0.288
  2.364  2.932  0.742  2.272  0.514   0.607   0.322  -0.350   0.274
  2.379  3.092  0.749  2.923  0.481   1.318   0.438   0.368   0.372
  2.363  2.935  0.710  3.450  0.514   1.106   0.460  -0.122   0.391
  2.364  2.951  0.736  3.926  0.510   0.742   0.334  -0.112   0.284
  2.361  3.010  0.744  4.492  0.504   0.435   0.305   0.003   0.260
  2.370  2.955  0.752  5.027  0.505   0.617   0.259   0.286   0.220
  2.370  2.974  0.757  5.465  0.501   0.224   0.208   0.102   0.177
  2.373  2.948  0.733  6.090  0.506   0.595   0.205   0.307   0.174
  2.375  2.999  0.936  0.258  0.496   0.953   0.242  -0.086   0.205
  2.373  2.973  0.922  0.787  0.500   0.566   0.190   0.136   0.161
  2.376  3.004  0.925  1.312  0.492   0.161   0.234   0.018   0.199
  2.369  2.928  0.928  1.835  0.511   0.370   0.297  -0.273   0.252
  2.381  2.839  0.929  2.312  0.516   0.476   0.406  -0.409   0.345
  2.367  2.821  0.922  2.898  0.528   0.036   0.748  -0.956   0.636
  2.371  2.849  0.909  3.459  0.521   0.129   0.585  -0.533   0.497
  2.377  2.878  0.929  3.949  0.512   0.376   0.444   0.491   0.377
  2.373  2.908  0.939  4.463  0.508   0.478   0.293   0.058   0.249
  2.363  2.997  0.933  5.009  0.500   0.766   0.223   0.260   0.189
  2.375  2.998  0.923  5.483  0.495   0.353   0.196  -0.001   0.166
  2.369  2.920  0.925  6.027  0.512   0.722   0.209   0.398   0.177
  2.481  1.292  0.275  0.772  0.678   0.000   1.028   0.670   0.874
  2.468  1.245  0.264  3.251  0.691  -0.504   1.126   0.376   0.957
  2.492  1.233  0.285  5.000  0.680  -1.889   0.890   0.486   0.757
  2.470  1.259  0.211  5.453  0.688  -0.504   1.126   0.376   0.957
  2.477  1.314  0.482  0.852  0.677  -0.463   0.803   0.740   0.682
  2.475  1.287  0.535  1.234  0.682  -0.463   0.803  -0.072   0.682
  2.508  1.219  0.530  1.895  0.672  -1.854   1.135  -0.883   0.965
  2.476  1.266  0.491  2.302  0.684  -1.112   0.879  -0.559   0.747
  2.458  1.267  0.440  2.839  0.694   1.668   1.244  -0.559   1.057
  2.489  1.264  0.486  3.406  0.677   0.000   0.637   0.577   0.541
  2.496  1.297  0.490  3.899  0.669   0.309   0.655   0.740   0.557
  2.478  1.267  0.503  4.524  0.683  -0.316   0.654  -0.062   0.556
  2.488  1.282  0.502  4.981  0.676  -0.556   0.879  -0.559   0.747
  2.452  1.299  0.473  5.455  0.693  -0.397   1.051  -0.420   0.893
  2.499  1.235  0.467  5.942  0.676   2.781   1.244  -0.559   1.057
  2.482  1.333  0.705  0.845  0.672   0.477   1.263   2.004   1.074
  2.483  1.267  0.720  1.332  0.680   0.371   0.788   0.239   0.670
  2.497  1.256  0.751  1.831  0.674   0.315   0.459  -0.583   0.390
  2.499  1.266  0.758  2.373  0.672   0.375   0.500  -0.775   0.425
  2.492  1.250  0.752  2.841  0.678   0.052   0.417   0.169   0.354
  2.496  1.264  0.763  3.485  0.673  -1.017   0.697   1.314   0.592
  2.491  1.261  0.761  3.931  0.677   1.170   0.528   0.499   0.449
  2.480  1.254  0.748  4.444  0.683   0.229   0.391   0.663   0.332
  2.482  1.277  0.691  4.971  0.679   0.134   0.668   0.499   0.568
  2.484  1.263  0.720  5.700  0.680   0.668   1.494   1.670   1.270
  2.478  1.324  0.940  1.408  0.676   1.013   1.013  -0.548   0.861
  2.487  1.277  0.932  1.846  0.677  -0.125   0.411   0.078   0.350
  2.497  1.251  0.933  2.353  0.674   0.286   0.442  -0.505   0.376
  2.496  1.246  0.917  2.873  0.675   0.210   0.343  -0.282   0.292
  2.490  1.274  0.929  3.452  0.675   0.193   0.351   0.218   0.298
  2.501  1.244  0.923  3.905  0.673   0.450   0.375  -0.135   0.318
  2.478  1.282  0.936  4.448  0.681   0.690   0.418  -0.180   0.355
  2.467  1.319  0.919  4.880  0.682   0.450   0.955   0.684   0.812
  2.515  1.211  0.893  5.990  0.670   0.000   1.654  -0.104   1.406
  2.518  1.553  0.225  1.293  0.622   0.811   0.993   0.647   0.844
  2.484  1.478  0.282  1.926  0.652   1.824   0.860  -0.063   0.731
  2.470  1.535  0.234  2.370  0.652  -0.486   1.088  -0.489   0.925
  2.492  1.540  0.234  3.951  0.639  -0.486   0.769   0.789   0.654
  2.492  1.567  0.206  4.941  0.635   0.000   0.860   0.470   0.731
  2.486  1.546  0.249  5.487  0.642   0.811   0.993  -0.063   0.844
  2.481  1.575  0.301  5.891  0.641  -0.486   1.088   2.067   0.925
  2.491  1.602  0.527  0.292  0.631   0.550   0.870   0.411   0.739
  2.506  1.552  0.498  0.897  0.629   0.393   0.735   0.962   0.625
  2.488  1.539  0.501  1.235  0.638  -0.242   0.667   0.747   0.567
  2.496  1.532  0.498  1.801  0.634   0.333   0.422  -0.092   0.359
  2.505  1.539  0.502  2.329  0.628  -1.433   0.710  -0.411   0.603
  2.502  1.537  0.507  2.872  0.630   0.127   0.457  -0.068   0.389
  2.498  1.550  0.488  3.432  0.632   0.023   0.564   0.055   0.479
  2.497  1.531  0.509  3.887  0.635   0.702   0.496   0.369   0.422
  2.491  1.580  0.497  4.438  0.632   0.349   0.378   0.539   0.321
  2.490  1.544  0.495  4.931  0.637   0.518   0.458   1.121   0.389
  2.495  1.490  0.512  5.483  0.644  -0.212   0.763   0.114   0.649
  2.481  1.580  0.459  5.920  0.636  -0.247   0.862   1.481   0.732
  2.507  1.543  0.718  0.819  0.627   0.504   0.742   0.533   0.631
  2.483  1.599  0.714  1.318  0.635   0.362   0.438  -0.541   0.372
  2.499  1.546  0.772  1.860  0.632  -0.014   0.361  -0.024   0.307
  2.491  1.568  0.742  2.317  0.633   0.976   0.448   0.013   0.381
  2.487  1.558  0.712  2.891  0.637   0.667   0.324  -0.049   0.275
  2.498  1.540  0.761  3.395  0.633   0.017   0.400   0.276   0.340
  2.487  1.543  0.748  3.845  0.640   0.599   0.382   0.139   0.325
  2.493  1.546  0.758  4.502  0.637   0.683   0.340   0.455   0.289
  2.481  1.558  0.726  4.913  0.642   0.062   0.330   0.309   0.280
  2.473  1.587  0.712  5.455  0.639   1.562   0.945   0.277   0.803
  2.496  1.573  0.751  6.024  0.632   2.187   0.947  -0.085   0.805
  2.497  1.568  0.953  0.262  0.630  -1.330   0.942  -0.475   0.801
  2.490  1.574  0.955  0.804  0.634   0.000   0.784  -0.590   0.666
  2.480  1.585  0.941  1.369  0.638  -0.005   0.425  -0.760   0.361
  2.495  1.542  0.928  1.848  0.635   0.242   0.281  -0.427   0.239
  2.498  1.538  0.924  2.370  0.634   0.513   0.313  -0.276   0.266
  2.497  1.526  0.921  2.844  0.637   0.608   0.303  -0.276   0.258
  2.506  1.516  0.936  3.423  0.632  -0.183   0.380   0.444   0.323
  2.497  1.535  0.929  3.921  0.634   0.893   0.327   0.054   0.278
  2.490  1.542  0.933  4.442  0.638   0.313   0.311  -0.243   0.264
  2.489  1.574  0.938  4.965  0.635   0.263   0.333  -0.248   0.283
  2.482  1.600  0.955  5.527  0.634   0.435   0.632  -0.464   0.537
  2.479  1.590  0.914  6.036  0.640   1.334   1.334   0.286   1.134
  2.504  1.971  0.215  0.843  0.571   1.420   0.748   0.353   0.636
  2.501  1.865  0.228  1.818  0.588  -0.034   0.687  -0.026   0.584
  2.492  1.996  0.241  4.022  0.575  -0.338   0.894   0.235   0.760
  2.479  1.919  0.278  4.472  0.588   0.419   0.577   0.538   0.490
  2.490  2.063  0.534  0.299  0.565   0.037   0.470  -0.108   0.400
  2.492  1.954  0.500  0.793  0.578  -0.211   0.401  -0.219   0.340
  2.479  1.962  0.466  1.281  0.585   0.632   0.456  -0.321   0.388
  2.501  1.935  0.495  1.819  0.574   0.246   0.363  -0.440   0.308
  2.476  2.024  0.501  2.361  0.577   0.931   0.508  -0.732   0.431
  2.499  1.946  0.497  3.452  0.578   1.035   0.747   1.200   0.635
  2.490  1.988  0.484  3.868  0.574   0.296   0.445   0.261   0.379
  2.488  2.013  0.498  4.439  0.572   0.098   0.406   0.085   0.345
  2.497  1.915  0.507  4.948  0.581   0.000   0.411   0.245   0.350
  2.498  1.967  0.514  5.518  0.575  -0.346   0.458   0.554   0.389
  2.482  2.040  0.490  6.035  0.572  -0.139   0.443  -0.837   0.376
  2.493  2.045  0.695  0.259  0.564  -0.363   0.768   0.188   0.653
  2.491  2.055  0.723  0.861  0.565   0.704   0.274   0.278   0.233
  2.493  1.994  0.751  1.261  0.571   0.138   0.245  -0.218   0.208
  2.501  1.950  0.764  1.860  0.572   0.484   0.356  -0.068   0.302
  2.493  1.959  0.761  2.304  0.578   0.118   0.343  -0.849   0.291
  2.489  1.986  0.759  2.884  0.575   0.117   0.292  -0.324   0.248
  2.493  1.938  0.761  3.415  0.579   0.547   0.359  -0.051   0.305
  2.490  1.977  0.740  3.895  0.577   0.250   0.331   0.338   0.281
  2.488  1.935  0.733  4.467  0.584   1.047   0.268   0.324   0.227
  2.494  1.962  0.737  4.977  0.576   0.328   0.249   0.617   0.211
  2.486  2.004  0.708  5.431  0.574   0.365   0.318  -0.291   0.270
  2.494  2.085  0.723  6.026  0.561   1.273   0.678   0.040   0.577
  2.486  2.030  0.957  0.268  0.571   0.626   0.418   0.398   0.356
  2.481  2.067  0.946  0.819  0.571   0.623   0.237  -0.397   0.202
  2.489  1.978  0.925  1.314  0.576   0.668   0.228  -0.219   0.194
  2.500  1.946  0.930  1.822  0.574   0.227   0.228  -0.179   0.194
  2.494  1.945  0.932  2.310  0.578   1.131   0.327  -0.367   0.278
  2.500  1.924  0.933  2.858  0.576   0.095   0.315  -0.484   0.268
  2.495  1.968  0.931  3.442  0.573   0.816   0.320   0.081   0.272
  2.495  1.951  0.928  3.934  0.576   0.260   0.320   0.457   0.272
  2.494  1.941  0.929  4.455  0.578   0.475   0.241   0.110   0.205
  2.498  1.987  0.921  4.984  0.570   0.550   0.220   0.126   0.187
  2.487  2.051  0.944  5.488  0.568   0.190   0.240   0.236   0.204
  2.489  2.036  0.957  6.044  0.569   0.009   0.369  -0.112   0.314
  2.478  2.550 -0.363  5.527  0.501  -0.401   0.897  -0.403   0.763
  2.506  2.489  0.010  0.715  0.492   0.709   0.869  -0.055   0.738
  2.474  2.749  0.244  0.749  0.467   0.705   0.737  -1.484   0.627
  2.497  2.928  0.261  1.347  0.428  -0.338   0.895   1.420   0.761
  2.469  2.661  0.301  1.772  0.477  -1.529   1.140   0.314   0.969
  2.500  2.695  0.528  0.312  0.463   0.773   0.472  -0.017   0.401
  2.489  2.745  0.525  0.732  0.461  -0.126   0.493  -0.548   0.419
  2.493  2.687  0.499  1.288  0.466   0.175   0.534   0.644   0.454
  2.486  2.549  0.533  1.859  0.496   1.101   0.870  -0.553   0.740
  2.481  2.760  0.500  2.303  0.467  -0.688   0.973  -1.879   0.827
  2.493  2.715  0.492  3.466  0.456  -0.687   0.723   0.635   0.614
  2.504  2.564  0.511  3.954  0.475   0.939   0.749  -0.256   0.636
  2.476  2.633  0.507  4.424  0.483   1.149   0.441   0.549   0.375
  2.498  2.702  0.516  4.987  0.460  -0.169   0.538  -0.093   0.458
  2.487  2.652  0.519  5.573  0.473   0.141   0.442  -0.213   0.376
  2.503  2.613  0.487  5.998  0.469  -0.723   0.462   0.508   0.392
  2.491  2.782  0.760  0.154  0.454   0.636   0.226   0.121   0.192
  2.494  2.749  0.750  0.824  0.455   0.199   0.210  -0.208   0.178
  2.500  2.703  0.773  1.277  0.457   0.716   0.263   0.183   0.224
  2.492  2.678  0.753  1.848  0.467   1.152   0.342  -0.887   0.291
  2.493  2.589  0.728  2.373  0.478   0.033   0.465  -0.488   0.396
  2.498  2.632  0.750  2.822  0.472   1.200   0.468   0.193   0.398
  2.489  2.694  0.767  3.455  0.468   1.445   0.452  -0.001   0.384
  2.500  2.643  0.760  3.933  0.468   0.763   0.390   0.003   0.332
  2.486  2.747  0.741  4.458  0.462   0.627   0.327  -0.180   0.278
  2.492  2.692  0.774  5.007  0.463   0.318   0.232   0.123   0.197
  2.491  2.760  0.747  5.496  0.455   0.254   0.221  -0.079   0.188
  2.492  2.800  0.765  6.132  0.449   0.927   0.236   0.027   0.201
  2.491  2.725  0.936  0.283  0.462  -0.016   0.235  -0.012   0.200
  2.500  2.727  0.925  0.797  0.456   0.434   0.185  -0.216   0.157
  2.497  2.657  0.927  1.301  0.467   0.841   0.187  -0.004   0.159
  2.494  2.706  0.930  1.821  0.457   0.706   0.249  -0.244   0.211
  2.501  2.680  0.941  2.332  0.459   0.573   0.329  -0.345   0.279
  2.503  2.588  0.928  2.853  0.474   0.411   0.438   0.228   0.372
  2.494  2.645  0.933  3.421  0.471   0.852   0.425   0.032   0.361
  2.501  2.734  0.927  3.922  0.452   0.880   0.297   0.312   0.252
  2.497  2.685  0.929  4.484  0.460   0.287   0.208   0.034   0.177
  2.495  2.732  0.926  4.988  0.457   0.489   0.205  -0.071   0.174
  2.496  2.729  0.932  5.519  0.458   0.304   0.193   0.089   0.164
  2.497  2.706  0.936  6.004  0.461   0.576   0.256   0.250   0.217
  2.618  1.105  0.284  5.620  0.623   0.499   1.116  -1.375   0.948
  2.621  1.129  0.511  0.806  0.618  -0.267   0.884   1.091   0.751
  2.646  1.066  0.494  1.782  0.611  -2.199   1.037   1.208   0.881
  2.628  1.133  0.519  2.382  0.612   1.173   0.927   0.438   0.788
  2.634  1.137  0.509  2.931  0.609   1.955   1.197  -0.076   1.017
  2.640  1.074  0.508  3.258  0.613  -1.955   1.197   0.780   1.017
  2.642  1.083  0.512  4.437  0.611  -0.326   0.977  -0.361   0.831
  2.631  1.120  0.497  5.005  0.613   0.419   0.784  -0.442   0.666
  2.610  1.133  0.500  5.509  0.624  -0.267   0.884   0.158   0.751
  2.599  1.162  0.677  1.413  0.627  -1.882   1.086  -2.294   0.923
  2.623  1.130  0.752  1.875  0.616   0.314   0.768  -0.646   0.653
  2.619  1.133  0.786  2.290  0.618   0.000   0.802  -0.097   0.682
  2.621  1.132  0.748  2.878  0.617   0.353   0.583  -0.407   0.495
  2.637  1.100  0.772  3.456  0.612   0.000   0.711   1.551   0.605
  2.633  1.112  0.765  3.910  0.612   1.087   0.561   0.709   0.477
  2.624  1.102  0.702  4.476  0.620  -0.603   0.530   0.996   0.450
  2.653  1.065  0.688  4.897  0.606   1.026   1.135  -0.397   0.965
  2.594  1.140  0.719  5.943  0.634   0.753   1.683   3.199   1.431
  2.607  1.173  0.940  1.872  0.620   0.484   1.082  -0.549   0.920
  2.616  1.148  0.936  2.415  0.619  -0.468   0.614   0.149   0.522
  2.629  1.109  0.932  2.828  0.614   0.634   0.560   0.530   0.476
  2.617  1.110  0.932  3.455  0.623   1.560   0.561   0.176   0.477
  2.618  1.113  0.933  3.846  0.622  -0.456   0.665   0.915   0.565
  2.609  1.164  0.939  4.398  0.620  -1.052   1.009   0.059   0.858
  2.615  1.183  0.939  5.031  0.614  -0.968   2.164   0.723   1.839
  2.609  1.130  0.905  5.521  0.626  -2.903   2.164  -2.667   1.839
  2.622  1.105  0.924  5.943  0.621   0.000   1.975   1.288   1.679
  2.614  1.424  0.235  1.893  0.580   1.460   1.088   0.363   0.925
  2.617  1.397  0.276  3.978  0.581   1.043   0.919  -0.367   0.781
  2.609  1.390  0.502  0.842  0.586   0.014   0.653   0.680   0.555
  2.610  1.386  0.522  1.312  0.588   0.365   0.590  -0.379   0.502
  2.617  1.395  0.521  1.863  0.579  -0.194   0.711  -0.540   0.605
  2.618  1.371  0.494  2.328  0.585   0.951   0.824  -0.490   0.700
  2.619  1.365  0.510  2.955  0.585   0.000   0.676  -0.049   0.574
  2.635  1.375  0.493  3.948  0.569  -0.302   0.820   0.496   0.697
  2.620  1.359  0.485  4.376  0.585   0.591   0.553   1.112   0.470
  2.633  1.327  0.487  4.986  0.582  -0.839   0.692   0.073   0.588
  2.627  1.394  0.660  0.819  0.575   1.461   1.155  -0.094   0.981
  2.626  1.352  0.736  1.386  0.580  -0.853   0.720   0.337   0.612
  2.630  1.357  0.753  1.856  0.576   0.049   0.477  -0.657   0.406
  2.626  1.353  0.771  2.329  0.581   0.431   0.589  -0.506   0.501
  2.638  1.351  0.727  2.884  0.570  -0.100   0.408  -0.551   0.347
  2.626  1.384  0.746  3.391  0.576   0.422   0.434  -0.208   0.369
  2.623  1.375  0.753  3.904  0.578   0.882   0.524  -0.014   0.445
  2.644  1.356  0.729  4.487  0.569  -0.034   0.400   0.403   0.340
  2.625  1.361  0.716  4.980  0.578   0.621   0.680   0.708   0.578
  2.644  1.376  0.688  5.416  0.563  -2.281   1.031  -2.082   0.876
  2.618  1.392  0.954  0.737  0.582  -0.958   2.142   0.715   1.820
  2.614  1.420  0.964  1.356  0.581   0.000   0.905   1.075   0.769
  2.624  1.405  0.937  1.836  0.575   0.634   0.369  -0.187   0.314
  2.630  1.372  0.931  2.372  0.574  -0.054   0.349  -0.277   0.297
  2.630  1.349  0.934  2.865  0.578   0.432   0.378  -0.808   0.322
  2.626  1.354  0.931  3.418  0.580   1.089   0.393   0.353   0.334
  2.629  1.352  0.935  3.915  0.579   0.330   0.385   0.205   0.327
  2.619  1.403  0.929  4.421  0.578   0.137   0.437  -0.311   0.371
  2.609  1.415  0.950  4.874  0.581  -1.057   0.965  -0.391   0.820
  2.606  1.409  0.938  5.493  0.588  -0.532   1.596   0.343   1.357
  2.647  1.385  0.914  5.948  0.564   0.000   1.955  -1.521   1.662
  2.635  1.774  0.286  0.793  0.500  -1.654   1.013  -0.146   0.861
  2.653  1.758  0.184  2.326  0.503  -0.471   1.053  -0.473   0.895
  2.621  1.704  0.249  3.964  0.534   0.785   0.961  -0.748   0.817
  2.639  1.696  0.253  5.050  0.522   0.471   1.053   0.352   0.895
  2.628  1.722  0.505  0.331  0.526   0.102   0.557  -0.430   0.473
  2.618  1.771  0.495  0.832  0.521   1.184   0.694   0.321   0.590
  2.626  1.706  0.505  1.323  0.527  -0.412   0.521   0.043   0.443
  2.622  1.812  0.520  1.846  0.511  -0.021   0.831   0.768   0.706
  2.622  1.726  0.490  2.331  0.525   0.561   0.742   1.070   0.631
  2.666  1.590  0.470  2.930  0.519   0.556   1.244   1.390   1.057
  2.641  1.658  0.529  3.397  0.526  -0.397   1.051  -1.116   0.893
  2.641  1.721  0.503  3.884  0.514  -0.030   0.466   0.558   0.396
  2.623  1.790  0.468  4.440  0.514   0.784   0.465   0.184   0.395
  2.618  1.733  0.483  4.866  0.526  -0.384   0.597   0.423   0.507
  2.618  1.703  0.489  5.529  0.531   0.209   0.796   0.880   0.677
  2.613  1.831  0.509  5.921  0.515  -0.454   0.543   0.145   0.462
  2.598  1.795  0.722  0.350  0.536  -1.199   1.469  -2.193   1.248
  2.629  1.829  0.724  0.856  0.507  -0.426   0.436   0.455   0.371
  2.609  1.793  0.731  1.282  0.523   0.594   0.384   0.122   0.326
  2.630  1.740  0.769  1.825  0.518   0.978   0.373  -0.308   0.317
  2.623  1.767  0.759  2.379  0.520   0.936   0.383  -0.489   0.326
  2.628  1.761  0.753  2.852  0.516   0.665   0.353   0.082   0.300
  2.637  1.713  0.739  3.403  0.519   0.255   0.415  -0.395   0.353
  2.620  1.757  0.746  3.940  0.523   0.857   0.337   0.797   0.286
  2.617  1.725  0.746  4.503  0.529   0.083   0.316   0.299   0.268
  2.623  1.743  0.751  4.957  0.522   0.319   0.311   0.215   0.264
  2.617  1.799  0.703  5.433  0.520   0.338   0.441  -0.183   0.375
  2.623  1.807  0.717  5.984  0.516   0.830   0.998   0.150   0.848
  2.631  1.781  0.950  0.271  0.513  -0.476   0.753  -1.246   0.640
  2.606  1.871  0.961  0.806  0.516   0.000   0.645   0.087   0.549
  2.619  1.837  0.934  1.376  0.513   0.397   0.301  -0.720   0.256
  2.630  1.760  0.935  1.815  0.513  -0.061   0.248  -0.081   0.211
  2.638  1.723  0.928  2.345  0.514   0.305   0.294  -0.347   0.250
  2.628  1.729  0.923  2.873  0.521   0.582   0.352  -0.193   0.299
  2.630  1.725  0.937  3.443  0.520   0.187   0.374  -0.703   0.318
  2.630  1.745  0.935  3.937  0.516   0.239   0.303   0.427   0.257
  2.627  1.743  0.936  4.446  0.520   0.365   0.245   0.117   0.208
  2.606  1.850  0.938  4.933  0.520  -0.198   0.311   0.195   0.264
  2.609  1.905  0.962  5.436  0.510   0.883   0.531  -1.110   0.452
  2.612  1.830  0.943  5.974  0.518  -0.529   0.855   0.503   0.727
  2.638  2.431 -0.348  1.264  0.404   0.263   0.695   0.643   0.591
  2.640  2.362  0.249  0.981  0.414   1.544   0.946  -0.060   0.804
  2.629  2.391  0.493  0.289  0.408  -0.039   0.548  -0.352   0.466
  2.631  2.352  0.497  0.839  0.413   1.059   0.513   0.041   0.436
  2.618  2.215  0.478  1.853  0.447   0.638   0.701  -0.429   0.596
  2.648  2.168  0.490  3.441  0.440   2.787   1.053   0.277   0.895
  2.613  2.369  0.525  3.965  0.434   0.557   0.881   0.416   0.749
  2.637  2.391  0.500  4.501  0.412   0.697   0.985  -0.682   0.838
  2.622  2.370  0.499  4.966  0.422  -0.971   0.630  -0.233   0.536
  2.618  2.412  0.500  5.540  0.420   0.387   0.549   0.061   0.466
  2.633  2.408  0.494  6.013  0.412   0.998   0.590   0.485   0.502
  2.616  2.593  0.775  0.156  0.392   0.954   0.303   0.069   0.258
  2.619  2.443  0.748  0.808  0.414   0.122   0.223  -0.067   0.189
  2.633  2.394  0.761  1.304  0.409   0.076   0.224  -0.164   0.191
  2.631  2.413  0.758  1.851  0.405   0.579   0.376  -0.348   0.319
  2.629  2.313  0.761  2.318  0.425   0.255   0.517  -0.895   0.439
  2.623  2.401  0.772  2.817  0.415  -0.978   0.871  -0.030   0.741
  2.632  2.353  0.754  3.475  0.417  -0.126   0.523  -0.635   0.445
  2.628  2.464  0.746  3.909  0.404   0.722   0.388   0.718   0.330
  2.626  2.385  0.743  4.519  0.415   0.874   0.346  -0.093   0.294
  2.633  2.398  0.772  4.992  0.409   0.547   0.253   0.352   0.215
  2.621  2.409  0.748  5.473  0.417   0.202   0.239   0.062   0.203
  2.619  2.581  0.759  6.079  0.392   0.289   0.309  -0.090   0.263
  2.624  2.525  0.943  0.262  0.397  -0.081   0.322  -0.149   0.274
  2.624  2.380  0.936  0.826  0.421   0.445   0.249  -0.168   0.211
  2.629  2.378  0.922  1.327  0.416   0.266   0.201  -0.378   0.171
  2.630  2.368  0.934  1.805  0.414   0.267   0.244  -0.110   0.207
  2.637  2.365  0.945  2.324  0.410   0.264   0.299  -0.359   0.254
  2.634  2.334  0.934  2.878  0.420   0.517   0.460  -0.343   0.391
  2.636  2.335  0.932  3.406  0.418   1.089   0.431   0.097   0.366
  2.632  2.316  0.938  3.932  0.422   0.810   0.307   0.308   0.261
  2.635  2.379  0.936  4.473  0.410   0.411   0.212   0.145   0.180
  2.632  2.426  0.927  4.963  0.406   0.628   0.200  -0.004   0.170
  2.619  2.474  0.925  5.475  0.409  -0.034   0.242   0.254   0.206
  2.623  2.529  0.933  6.042  0.397   0.453   0.345  -0.471   0.293
  2.759  0.928  0.243  5.082  0.553  -0.493   1.103   0.369   0.938
  2.738  0.963  0.480  2.970  0.563  -0.406   0.909  -0.408   0.772
  2.773  0.995  0.506  3.541  0.532  -0.442   1.170   1.856   0.994
  2.742  1.004  0.649  1.297  0.554  -2.884   1.766  -0.112   1.501
  2.751  0.995  0.734  1.917  0.549  -0.618   1.635   1.512   1.390
  2.748  0.993  0.733  2.298  0.551   1.180   1.304  -0.456   1.109
  2.762  0.960  0.769  2.849  0.545  -1.138   0.992  -0.311   0.844
  2.746  0.952  0.809  3.415  0.559  -1.730   1.368   2.162   1.163
  2.771  0.964  0.775  3.976  0.538   1.030   0.944   1.151   0.802
  2.766  0.933  0.664  4.448  0.547  -0.526   0.702   0.003   0.597
  2.789  0.955  0.738  5.050  0.526  -2.596   1.935  -0.869   1.645
  2.782  0.889  0.743  5.567  0.542  -2.596   1.935  -0.869   1.645
  2.738  1.019  0.926  2.479  0.555  -3.045   2.153  -1.490   1.830
  2.745  0.996  0.921  2.896  0.553  -1.075   1.477  -1.098   1.255
  2.750  0.983  0.934  3.392  0.551  -1.218   1.218   0.483   1.035
  2.736  1.018  0.922  3.829  0.556  -3.045   2.153   3.843   1.830
  2.789  1.170  0.500  0.806  0.492   0.000   1.076   0.588   0.915
  2.784  1.116  0.484  1.320  0.504   0.000   1.243   1.699   1.056
  2.779  1.087  0.540  1.726  0.500   2.329   1.426  -1.263   1.212
  2.789  1.155  0.523  2.314  0.488   1.340   1.026  -1.316   0.872
  2.752  1.156  0.530  3.907  0.519  -2.147   0.926   1.240   0.787
  2.756  1.229  0.501  4.452  0.509   0.000   0.812  -1.212   0.690
  2.774  1.184  0.538  5.028  0.502  -2.283   1.076  -1.411   0.915
  2.780  1.156  0.568  5.937  0.501   1.826   1.361  -0.612   1.157
  2.749  1.153  0.744  0.778  0.526  -2.821   1.727   1.126   1.468
  2.755  1.184  0.683  1.305  0.514  -0.045   1.044   0.270   0.888
  2.757  1.214  0.734  1.885  0.508  -0.506   0.845  -1.174   0.718
  2.778  1.146  0.776  2.279  0.502   0.251   0.900  -1.055   0.765
  2.769  1.168  0.734  2.886  0.506   0.687   0.488   0.544   0.415
  2.768  1.166  0.776  3.430  0.506   0.544   0.775   0.305   0.659
  2.783  1.144  0.768  3.918  0.499   0.732   0.649   0.303   0.552
  2.771  1.179  0.726  4.490  0.501   0.116   0.867   0.792   0.737
  2.772  1.140  0.707  4.874  0.507  -0.051   1.114  -0.559   0.947
  2.764  1.197  0.728  5.814  0.507  -0.846   1.892   0.632   1.609
  2.760  1.193  0.922  0.274  0.511  -2.624   2.314  -3.989   1.967
  2.747  1.247  0.947  1.903  0.510  -1.094   1.690   2.097   1.436
  2.757  1.190  0.930  2.466  0.513   0.004   0.805  -0.492   0.684
  2.754  1.195  0.931  2.850  0.514   0.190   0.597  -0.656   0.507
  2.746  1.194  0.940  3.416  0.520   1.205   0.659   0.217   0.560
  2.759  1.204  0.923  3.881  0.509   0.351   0.726  -0.035   0.617
  2.735  1.258  0.957  4.356  0.519  -1.155   1.337  -1.063   1.136
  2.766  1.141  0.912  5.982  0.502   1.875   4.192   1.153   3.563
  2.769  1.471  0.491  0.810  0.455  -1.019   0.780  -0.667   0.663
  2.753  1.553  0.515  1.346  0.459  -0.839   0.668  -0.795   0.568
  2.772  1.451  0.543  1.836  0.452   1.014   0.895   0.265   0.760
  2.763  1.499  0.500  2.271  0.456  -0.019   0.754  -1.456   0.641
  2.774  1.548  0.470  2.904  0.442  -1.950   1.194   0.778   1.015
  2.779  1.506  0.506  3.457  0.445   0.195   0.755   1.461   0.642
  2.785  1.357  0.497  3.969  0.465   0.418   1.105   0.290   0.940
  2.775  1.408  0.467  4.552  0.465   1.755   1.308   1.461   1.112
  2.762  1.504  0.512  5.000  0.452   0.776   0.856  -0.336   0.727
  2.763  1.513  0.487  5.446  0.454   0.058   0.754   0.267   0.641
  2.768  1.464  0.712  0.310  0.461   1.783   1.572   0.413   1.336
  2.778  1.523  0.664  0.815  0.438   0.260   0.533   0.688   0.453
  2.757  1.491  0.717  1.324  0.462  -0.248   1.015   0.856   0.863
  2.766  1.476  0.772  1.844  0.456   0.105   0.533  -0.247   0.453
  2.772  1.496  0.767  2.305  0.449   0.916   0.624  -0.029   0.530
  2.784  1.474  0.760  2.897  0.444  -0.020   0.419  -0.712   0.356
  2.776  1.462  0.740  3.374  0.452   0.006   0.419   0.363   0.356
  2.763  1.503  0.774  3.932  0.456   0.542   0.539   0.257   0.458
  2.762  1.479  0.731  4.453  0.462   1.010   0.403   0.646   0.343
  2.772  1.515  0.715  4.978  0.448  -0.182   0.501   0.481   0.426
  2.752  1.490  0.660  5.535  0.460   0.879   0.769  -0.914   0.653
  2.777  1.599  0.725  5.841  0.432  -4.159   1.698  -0.107   1.443
  2.782  1.518  0.948  0.303  0.441   1.693   1.871  -1.643   1.591
  2.758  1.531  0.949  0.874  0.453   1.424   2.290  -1.544   1.946
  2.759  1.556  0.960  1.359  0.453   1.034   1.267   1.652   1.077
  2.751  1.604  0.941  1.778  0.451   0.447   0.482   0.319   0.410
  2.763  1.514  0.935  2.362  0.456  -0.285   0.367   0.185   0.312
  2.775  1.487  0.933  2.869  0.448  -0.048   0.338  -0.462   0.287
  2.771  1.487  0.934  3.465  0.453   0.454   0.405   0.961   0.344
  2.772  1.492  0.934  3.942  0.452   0.603   0.378   0.324   0.322
  2.747  1.562  0.945  4.455  0.461   0.233   0.445   0.555   0.379
  2.744  1.586  0.951  4.896  0.456  -0.284   1.291   1.891   1.098
  2.728  1.627  0.947  5.466  0.463   1.548   1.703   2.494   1.447
  2.770  1.616  0.917  6.031  0.434   0.887   2.346  -0.937   1.994
  2.794  2.244  0.217  2.332  0.306   0.000   0.912  -0.710   0.776
  2.766  2.127  0.530  0.770  0.341   0.366   0.598  -0.607   0.508
  2.772  2.072  0.524  1.285  0.348   1.198   0.689  -0.127   0.586
  2.769  2.050  0.508  2.335  0.355   1.539   0.770  -0.103   0.655
  2.753  1.829  0.544  2.888  0.413   0.387   0.865  -0.389   0.736
  2.766  1.996  0.540  3.519  0.374   1.864   0.883  -0.309   0.751
  2.775  2.114  0.523  3.982  0.346   0.732   1.036   0.566   0.880
  2.748  2.241  0.523  4.454  0.347   1.465   1.036   0.566   0.880
  2.754  2.070  0.489  4.953  0.365  -0.456   0.817  -0.119   0.695
  2.762  2.056  0.509  5.524  0.364  -0.501   0.555  -0.153   0.472
  2.806  1.921  0.557  5.930  0.352   0.000   0.790  -1.180   0.672
  2.775  2.084  0.698  0.273  0.348   0.077   0.451  -0.567   0.383
  2.767  2.199  0.723  0.818  0.333  -0.085   0.273  -0.006   0.232
  2.767  2.097  0.765  1.292  0.350   0.678   0.294  -0.131   0.250
  2.770  1.993  0.764  1.812  0.364   0.199   0.417  -0.438   0.355
  2.774  1.976  0.767  2.311  0.365   0.026   0.633  -0.753   0.538
  2.769  2.020  0.797  2.841  0.358  -0.604   0.758   0.481   0.644
  2.779  1.972  0.777  3.412  0.359   0.653   0.668   0.745   0.568
  2.770  2.072  0.764  3.936  0.350   0.191   0.530   0.172   0.451
  2.762  2.083  0.773  4.458  0.357  -0.021   0.371   0.107   0.315
  2.773  2.031  0.765  5.002  0.357   0.356   0.275  -0.100   0.234
  2.759  2.127  0.729  5.475  0.353  -0.029   0.358   0.032   0.304
  2.769  2.153  0.690  5.952  0.342   0.317   0.492  -0.039   0.418
  2.766  2.261  0.951  0.243  0.325   0.415   0.623   0.116   0.530
  2.759  2.207  0.951  0.757  0.340  -0.791   0.657  -0.973   0.558
  2.762  2.177  0.931  1.361  0.345   0.398   0.282  -0.240   0.240
  2.769  2.075  0.925  1.816  0.353   0.351   0.225  -0.189   0.191
  2.770  2.044  0.937  2.344  0.356   0.918   0.259  -0.943   0.220
  2.781  1.984  0.943  2.836  0.357   0.393   0.339  -0.158   0.288
  2.779  2.066  0.944  3.407  0.343   0.122   0.320  -0.004   0.272
  2.774  2.071  0.936  3.944  0.347   0.763   0.282   0.364   0.240
  2.777  2.036  0.930  4.463  0.354   0.400   0.234   0.030   0.199
  2.774  2.156  0.925  4.938  0.335   0.509   0.312  -0.003   0.266
  2.766  2.171  0.950  5.505  0.341  -1.265   0.643   1.103   0.547
  2.765  2.250  0.951  6.037  0.328   0.207   0.582  -0.563   0.495
  2.922  0.939  0.498  0.814  0.419  -1.086   1.330   0.867   1.130
  2.930  0.866  0.515  2.888  0.425  -0.651   1.457  -1.795   1.238
  2.934  0.933  0.535  5.073  0.410   1.809   1.086  -1.035   0.923
  2.928  0.972  0.674  1.214  0.408   0.000   2.038  -0.129   1.733
  2.927  0.953  0.721  1.899  0.412   3.177   1.505   1.064   1.280
  2.922  0.973  0.763  2.485  0.413   2.496   1.765  -0.129   1.500
  2.924  0.916  0.770  2.873  0.421   0.624   1.248   0.418   1.061
  2.910  0.931  0.747  3.421  0.431  -1.152   1.385  -0.465   1.177
  2.926  0.945  0.739  3.854  0.414  -0.333   1.289   2.495   1.096
  2.907  0.950  0.746  4.411  0.431   0.555   1.664  -1.586   1.415
  2.918  0.966  0.936  1.797  0.418  -1.838   4.110   4.592   3.494
  2.885  1.022  0.881  2.842  0.438   6.565   3.474  -5.986   2.953
  2.869  1.060  0.941  3.407  0.445   1.313   3.474   0.913   2.953
  2.915  0.966  0.922  5.922  0.421   6.127   3.752  -2.920   3.189
  2.936  1.145  0.510  0.830  0.371   0.000   1.259  -0.979   1.070
  2.935  1.229  0.483  2.266  0.357  -1.321   1.165  -0.465   0.990
  2.915  1.225  0.546  3.926  0.376   1.850   1.379   0.461   1.172
  2.906  1.261  0.530  5.026  0.378   0.000   1.259  -0.079   1.070
  2.915  1.195  0.520  5.587  0.365   2.296   1.712   0.471   1.455
  2.921  1.230  0.692  0.790  0.369  -0.575   0.770   1.089   0.655
  2.900  1.234  0.705  1.340  0.383  -0.662   1.564   1.445   1.330
  2.914  1.213  0.729  1.842  0.376   0.547   0.971   1.147   0.825
  2.915  1.186  0.763  2.287  0.378  -0.428   1.166  -2.131   0.991
  2.914  1.208  0.784  2.876  0.376  -0.647   0.801  -0.968   0.681
  2.945  1.160  0.758  3.467  0.356  -0.159   0.949   0.064   0.807
  2.916  1.209  0.753  3.917  0.375   0.658   0.867   0.676   0.737
  2.913  1.171  0.731  4.469  0.383   1.176   0.986   1.730   0.838
  2.928  1.206  0.696  4.957  0.368  -0.292   1.203   0.638   1.022
  2.923  1.249  0.709  5.385  0.365   0.721   0.800   0.704   0.680
  2.915  1.239  0.810  5.858  0.373   0.992   2.218  -2.733   1.885
  2.949  1.141  0.919  0.321  0.360  -3.214   3.937  -0.249   3.346
  2.893  1.317  0.972  1.883  0.380   0.000   3.937  -5.879   3.346
  2.887  1.338  0.950  2.447  0.382   2.096   2.011  -1.350   1.709
  2.900  1.307  0.935  2.895  0.376  -0.771   1.364   1.440   1.159
  2.892  1.318  0.949  3.390  0.381   1.555   1.225   0.296   1.041
  2.890  1.323  0.932  3.896  0.382   1.607   1.968  -2.360   1.673
  2.900  1.312  0.950  4.408  0.375  -2.836   2.339   0.248   1.988
  2.949  1.148  0.939  5.011  0.358   4.133   3.645   5.784   3.098
  2.915  1.218  0.945  5.549  0.378  -1.378   3.645   3.371   3.098
  2.958  1.079  0.939  5.975  0.362   1.929   4.312  -1.938   3.666
  2.918  1.649  0.497  0.822  0.291   1.053   0.817   0.396   0.695
  2.906  1.601  0.497  1.297  0.319  -2.159   1.142   1.057   0.971
  2.907  1.747  0.516  1.807  0.291  -1.511   1.069  -0.740   0.908
  2.918  1.688  0.482  2.413  0.292   2.159   1.142   1.057   0.971
  2.964  1.600  0.509  3.425  0.264  -1.814   1.352   1.510   1.149
  2.932  1.627  0.495  4.983  0.282   0.647   0.824  -1.094   0.700
  2.921  1.550  0.501  5.341  0.314  -0.432   1.142  -0.456   0.971
  2.932  1.717  0.700  0.833  0.272   0.006   0.496   0.301   0.422
  2.940  1.686  0.729  1.293  0.269  -0.178   0.558  -0.373   0.475
  2.924  1.653  0.755  1.781  0.281  -0.743   0.501   0.368   0.426
  2.928  1.595  0.782  2.331  0.293  -0.105   0.760  -1.069   0.646
  2.925  1.588  0.730  2.867  0.300   0.235   0.479  -0.098   0.407
  2.925  1.570  0.765  3.429  0.299   0.034   0.724   0.924   0.616
  2.930  1.622  0.761  3.957  0.287   0.052   0.677   1.606   0.575
  2.923  1.639  0.767  4.506  0.284   0.270   0.564   0.162   0.479
  2.909  1.722  0.765  4.968  0.287   0.013   0.372   0.721   0.316
  2.910  1.677  0.691  5.434  0.295   0.473   0.476  -0.226   0.404
  2.926  1.674  0.672  5.951  0.281   1.538   0.450   0.002   0.382
  2.895  1.810  0.907  1.928  0.286   0.730   0.436  -0.167   0.371
  2.910  1.841  0.933  2.364  0.264   0.671   0.415  -0.156   0.352
  2.904  1.776  0.927  2.892  0.282   1.479   0.385  -0.211   0.327
  2.916  1.704  0.939  3.500  0.291   0.677   0.488   0.547   0.415
  2.928  1.787  0.924  3.864  0.263   0.800   0.530   0.375   0.451
  2.892  1.912  0.938  4.436  0.276   1.759   0.470   0.175   0.400

